Functional mesoscale organization of complex networks

The network density matrix (NDM) framework, enabling an information-theoretic and multiscale treatment of network flow, has been gaining momentum over the last decade. Benefiting from the counterparts of physical functions such as free energy and entropy, NDM's applications range from estimating how nodes influence network flows across scales the centrality of nodes at the local level to explaining the emergence of structural and functional order. Here, we introduce a generalized notion of the network internal energy $E_\tau$, where $\tau$ denotes a temporal hyperparameter allowing for multi-resolution analysis, showing how it measures the leakage of dynamical correlations from arbitrary partitions, where the minimally leaky subsystems have minimal $E_\tau$. Moreover, we analytically demonstrate that $E_\tau$ reduces to the well-known modularity function at the smallest temporal scale $\tau = 0$. We investigate this peculiar resemblance by comparing the communities minimizing $E_\tau$, with those detected by widely used methods like multiscale modularity and Markov stability. Our work provides a detailed analytical and computational picture of network generalized internal energy, and explores its effectiveness in detecting communities in synthetic and empirical networks within a unifying framework.

==> data/CL_data.tex <==
\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.05,Diff,0,0,2.2204e-16,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,1,0.0021773,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,2,0.0043546,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,3,0.0065319,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,4,0.0087092,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,5,0.010886,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,6,0.013064,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,7,0.015241,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,8,0.017418,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,9,0.019596,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,10,0.036566,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,11,0.068233,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,Diff,0,12,0.12732,28,27,27,27,0.9083,0.9083,0.9083,0.9944,0.9944,0.9944,0.9736,0.9736,0.9736,0.9936,0.9936,0.9936
    LFR1k,10,0.05,Diff,0,13,0.23759,28,23,23,23,0.8999,0.8999,0.8999,0.9622,0.9622,0.9622,0.8263,0.8263,0.8263,0.9576,0.9576,0.9576
    LFR1k,10,0.05,Diff,0,14,0.44334,28,17,17,17,0.8896,0.8896,0.8896,0.9152,0.9152,0.9152,0.6286,0.6286,0.6286,0.9077,0.9077,0.9077
    LFR1k,10,0.05,Diff,0,15,0.82729,28,12,12,12,0.8662,0.8662,0.8662,0.8493,0.8493,0.8493,0.4421,0.4421,0.4421,0.8401,0.8401,0.8401
    LFR1k,10,0.05,Diff,0,16,1.5437,28,9.3,9,9.6,0.83308,0.8266,0.83998,0.787,0.77914,0.79642,0.34026,0.32906,0.3523,0.77702,0.76898,0.78628
    LFR1k,10,0.05,Diff,0,17,2.8806,28,7.1,7,7.3,0.79648,0.7961,0.79704,0.72495,0.72322,0.72777,0.25575,0.2528,0.26145,0.71538,0.71374,0.71798
    LFR1k,10,0.05,Diff,0,18,5.3753,28,5.8,5.5,6,0.771,0.75865,0.78082,0.67097,0.6543,0.6846,0.21304,0.20136,0.22112,0.66188,0.64503,0.67554
}{\LFROneKkTENmuFIVEmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.05,RW,0,0,2.2204e-16,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,RW,0,1,0.064009,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,RW,0,2,0.12802,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,RW,0,3,0.19203,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,RW,0,4,0.25603,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,RW,0,5,0.32004,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,RW,0,6,0.38405,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,RW,0,7,0.44806,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,RW,0,8,0.51207,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,RW,0,9,0.57608,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,RW,0,10,0.94263,28,28,28,28,0.909,0.909,0.909,1,1,1,1,1,1,1,1,1
    LFR1k,10,0.05,RW,0,11,1.5424,28,27,27,27,0.9083,0.9083,0.9083,0.9944,0.9944,0.9944,0.9736,0.9736,0.9736,0.9936,0.9936,0.9936
    LFR1k,10,0.05,RW,0,12,2.5238,28,25,25,25,0.9055,0.9055,0.9055,0.9791,0.9791,0.9791,0.9023,0.9023,0.9023,0.9763,0.9763,0.9763
    LFR1k,10,0.05,RW,0,13,4.1297,28,17,17,17,0.8896,0.8896,0.8896,0.9136,0.9136,0.9136,0.6335,0.6335,0.6335,0.9059,0.9059,0.9059
    LFR1k,10,0.05,RW,0,14,6.7575,28,14,14,14,0.8769,0.8769,0.8769,0.8758,0.8758,0.8758,0.5241,0.5241,0.5241,0.8668,0.8668,0.8668
    LFR1k,10,0.05,RW,0,15,11.057,28,10.9,10.7,11,0.85899,0.85717,0.8599,0.82833,0.82459,0.8302,0.40297,0.39571,0.4066,0.81893,0.81519,0.8208
    LFR1k,10,0.05,RW,0,16,18.093,28,8.6,8.3,8.9,0.83362,0.82873,0.8384,0.77539,0.76715,0.78352,0.31776,0.30644,0.32903,0.76579,0.75758,0.774
    LFR1k,10,0.05,RW,0,17,29.605,28,7,7,7,0.79927,0.79318,0.80548,0.71381,0.70754,0.72044,0.25664,0.25654,0.2568,0.70392,0.69737,0.71085
    LFR1k,10,0.05,RW,0,18,48.442,28,5.3,5,5.6,0.75497,0.74266,0.76811,0.64194,0.62497,0.66037,0.19198,0.18361,0.20335,0.63295,0.61615,0.65123
}{\LFROneKkTENmuFIVEmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.1,Diff,0,0,2.2204e-16,53,41.1,41,41.3,0.86268,0.86265,0.8627,0.97059,0.9702,0.97098,0.84673,0.8453,0.84919,0.96061,0.9601,0.96112
    LFR1k,10,0.1,Diff,0,1,0.0021739,53,40,40,40,0.8627,0.8627,0.8627,0.96502,0.9649,0.96526,0.81966,0.8192,0.82058,0.95336,0.9532,0.95368
    LFR1k,10,0.1,Diff,0,2,0.0043478,53,40,40,40,0.8627,0.8627,0.8627,0.9649,0.9649,0.9649,0.8192,0.8192,0.8192,0.9532,0.9532,0.9532
    LFR1k,10,0.1,Diff,0,3,0.0065218,53,40,40,40,0.8627,0.8627,0.8627,0.9649,0.9649,0.9649,0.8192,0.8192,0.8192,0.9532,0.9532,0.9532
    LFR1k,10,0.1,Diff,0,4,0.0086957,53,40,40,40,0.8627,0.8627,0.8627,0.9649,0.9649,0.9649,0.8192,0.8192,0.8192,0.9532,0.9532,0.9532
    LFR1k,10,0.1,Diff,0,5,0.01087,53,39,39,39,0.8626,0.8626,0.8626,0.9621,0.9621,0.9621,0.8051,0.8051,0.8051,0.9498,0.9498,0.9498
    LFR1k,10,0.1,Diff,0,6,0.013044,53,39,39,39,0.8626,0.8626,0.8626,0.9621,0.9621,0.9621,0.8051,0.8051,0.8051,0.9498,0.9498,0.9498
    LFR1k,10,0.1,Diff,0,7,0.015217,53,38,38,38,0.8626,0.8626,0.8626,0.9594,0.9594,0.9594,0.7914,0.7914,0.7914,0.9464,0.9464,0.9464
    LFR1k,10,0.1,Diff,0,8,0.017391,53,38,38,38,0.8626,0.8626,0.8626,0.9594,0.9594,0.9594,0.7914,0.7914,0.7914,0.9464,0.9464,0.9464
    LFR1k,10,0.1,Diff,0,9,0.019565,53,38.3,38,38.6,0.86259,0.86257,0.8626,0.96016,0.9594,0.96092,0.79526,0.7914,0.79912,0.94736,0.9464,0.94832
    LFR1k,10,0.1,Diff,0,10,0.036189,53,36.1,35.7,36.5,0.86184,0.8618,0.86192,0.95041,0.94919,0.95155,0.75494,0.74945,0.75999,0.93526,0.93382,0.93666
    LFR1k,10,0.1,Diff,0,11,0.066939,53,31.5,31.1,31.9,0.85827,0.85801,0.85868,0.92808,0.926,0.92991,0.66078,0.65447,0.6658,0.90856,0.90614,0.91065
    LFR1k,10,0.1,Diff,0,12,0.12382,53,25.8,25.5,26,0.85179,0.8513,0.85254,0.89714,0.89558,0.89854,0.54647,0.54144,0.55128,0.87351,0.87179,0.8751
    LFR1k,10,0.1,Diff,0,13,0.22902,53,19.6,18.8,20.4,0.83993,0.83912,0.84078,0.85149,0.84597,0.85756,0.42126,0.41002,0.43335,0.82466,0.81902,0.8309
    LFR1k,10,0.1,Diff,0,14,0.42361,53,15,14.6,15.4,0.83115,0.82967,0.83227,0.81219,0.80767,0.81628,0.3347,0.32698,0.34176,0.78513,0.78066,0.78914
    LFR1k,10,0.1,Diff,0,15,0.78355,53,11.6,11.2,12,0.80614,0.80335,0.80902,0.75357,0.74862,0.75938,0.25326,0.24647,0.26128,0.72662,0.72183,0.73224
    LFR1k,10,0.1,Diff,0,16,1.4493,53,8.5,8.2,8.8,0.72631,0.72157,0.73124,0.65009,0.64357,0.65638,0.16452,0.16006,0.16902,0.62269,0.61652,0.6289
    LFR1k,10,0.1,Diff,0,17,2.6808,53,7,6.7,7.3,0.64163,0.62413,0.66204,0.56445,0.54782,0.58157,0.12579,0.11915,0.13289,0.5364,0.52016,0.55319
    LFR1k,10,0.1,Diff,0,18,4.9586,53,6,6,6,0.62209,0.61818,0.62583,0.52923,0.5247,0.5332,0.12002,0.11698,0.12246,0.5029,0.49852,0.50689
}{\LFROneKkTENmuTENmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.1,RW,0,0,2.2204e-16,53,40.9,40.7,41,0.86248,0.86244,0.8625,0.96758,0.96674,0.968,0.83821,0.83463,0.84,0.95675,0.95565,0.9573
    LFR1k,10,0.1,RW,0,1,0.066649,53,38.2,38,38.5,0.8623,0.8623,0.8623,0.96062,0.9602,0.96125,0.80272,0.8006,0.8059,0.948,0.9475,0.94875
    LFR1k,10,0.1,RW,0,2,0.1333,53,36.5,35.9,37,0.86197,0.86189,0.86204,0.95303,0.95105,0.95492,0.76762,0.75898,0.77594,0.9385,0.93612,0.94078
    LFR1k,10,0.1,RW,0,3,0.19995,53,35.7,35.3,36.1,0.86186,0.8618,0.86192,0.94988,0.9483,0.95146,0.75447,0.74725,0.76141,0.93463,0.93269,0.93657
    LFR1k,10,0.1,RW,0,4,0.2666,53,34.4,34,34.8,0.86173,0.86166,0.86179,0.94546,0.94421,0.94661,0.7343,0.72865,0.73942,0.92932,0.92781,0.93065
    LFR1k,10,0.1,RW,0,5,0.33324,53,32.9,32.4,33.4,0.86135,0.86132,0.86138,0.93877,0.93777,0.93976,0.70754,0.70216,0.71318,0.92135,0.92022,0.92247
    LFR1k,10,0.1,RW,0,6,0.39989,53,31.8,31.4,32.3,0.86124,0.86121,0.86127,0.93546,0.9342,0.93664,0.69215,0.68743,0.69736,0.91746,0.91594,0.91884
    LFR1k,10,0.1,RW,0,7,0.46654,53,31.4,31.1,31.7,0.86122,0.86118,0.86126,0.93397,0.93297,0.93509,0.68629,0.68169,0.69084,0.91573,0.91454,0.91702
    LFR1k,10,0.1,RW,0,8,0.53319,53,31.1,31,31.3,0.86105,0.86101,0.86109,0.93141,0.93085,0.93211,0.6804,0.67794,0.68406,0.91268,0.91203,0.91346
    LFR1k,10,0.1,RW,0,9,0.59984,53,30.3,29.9,30.7,0.86083,0.86071,0.86096,0.92825,0.92639,0.93004,0.66752,0.66153,0.67311,0.90902,0.90674,0.91107
    LFR1k,10,0.1,RW,0,10,0.92736,53,26.7,26.3,27.1,0.85974,0.85952,0.85992,0.913,0.91128,0.91465,0.60962,0.6025,0.61652,0.89178,0.88988,0.89356
    LFR1k,10,0.1,RW,0,11,1.4337,53,23.5,23.2,23.8,0.85753,0.85726,0.85781,0.89415,0.89176,0.89648,0.55375,0.54775,0.55972,0.87087,0.86826,0.87343
    LFR1k,10,0.1,RW,0,12,2.2165,53,19.9,19.7,20,0.8508,0.84962,0.85186,0.86513,0.86282,0.86695,0.4691,0.46197,0.47519,0.83961,0.83715,0.84158
    LFR1k,10,0.1,RW,0,13,3.4268,53,15.8,15.5,16,0.8415,0.83968,0.84308,0.82457,0.8204,0.82757,0.38539,0.37844,0.39028,0.79784,0.79361,0.80093
    LFR1k,10,0.1,RW,0,14,5.2979,53,13.6,13.1,14.1,0.83066,0.8282,0.83296,0.7928,0.78461,0.80028,0.32787,0.31696,0.33938,0.76562,0.7575,0.77298
    LFR1k,10,0.1,RW,0,15,8.1906,53,10.9,10.7,11,0.81543,0.81439,0.81633,0.74652,0.74328,0.74911,0.26589,0.25798,0.27223,0.71986,0.71684,0.72246
    LFR1k,10,0.1,RW,0,16,12.663,53,8.3,8,8.6,0.77816,0.77301,0.7842,0.67466,0.66502,0.68576,0.20042,0.1937,0.20748,0.64882,0.639,0.66027
    LFR1k,10,0.1,RW,0,17,19.577,53,5.9,5.7,6,0.71222,0.70543,0.71712,0.57968,0.56966,0.58635,0.13737,0.13193,0.14113,0.55662,0.54725,0.56312
    LFR1k,10,0.1,RW,0,18,30.266,53,4.5,4.2,4.8,0.68453,0.67816,0.69086,0.52657,0.51496,0.5381,0.10754,0.10011,0.11496,0.50796,0.49771,0.51837
}{\LFROneKkTENmuTENmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.2,Diff,0,0,2.2204e-16,53,33.8,33.4,34.2,0.76606,0.76603,0.76609,0.94811,0.94667,0.94953,0.74428,0.73794,0.75057,0.93268,0.93103,0.93439
    LFR1k,10,0.2,Diff,0,1,0.0021542,53,33.3,33,33.6,0.7661,0.7661,0.7661,0.94668,0.9456,0.94776,0.73604,0.7307,0.74138,0.93102,0.9297,0.93234
    LFR1k,10,0.2,Diff,0,2,0.0043084,53,33.1,33,33.3,0.7661,0.7661,0.7661,0.94596,0.9456,0.94668,0.73248,0.7307,0.73604,0.93014,0.9297,0.93102
    LFR1k,10,0.2,Diff,0,3,0.0064627,53,33.1,33,33.3,0.76607,0.76604,0.7661,0.94568,0.9451,0.9466,0.73095,0.72758,0.73551,0.9298,0.9291,0.9309
    LFR1k,10,0.2,Diff,0,4,0.0086169,53,32.7,32.2,33,0.76607,0.76603,0.7661,0.94435,0.94259,0.9456,0.72556,0.71855,0.7307,0.92822,0.92614,0.9297
    LFR1k,10,0.2,Diff,0,5,0.010771,53,32.6,32.3,32.9,0.76606,0.76603,0.76609,0.94399,0.94275,0.94523,0.72368,0.71807,0.72894,0.92778,0.92626,0.92926
    LFR1k,10,0.2,Diff,0,6,0.012925,53,32.1,31.8,32.4,0.76601,0.76598,0.76604,0.94191,0.94063,0.94323,0.71591,0.71039,0.72142,0.92532,0.92378,0.9269
    LFR1k,10,0.2,Diff,0,7,0.01508,53,31.7,31.4,32,0.76597,0.76594,0.766,0.94001,0.93866,0.94113,0.70907,0.70461,0.71306,0.92299,0.92148,0.92434
    LFR1k,10,0.2,Diff,0,8,0.017234,53,31.4,31.1,31.7,0.76592,0.76586,0.76597,0.93842,0.9371,0.93974,0.70337,0.69817,0.70857,0.92114,0.9197,0.92266
    LFR1k,10,0.2,Diff,0,9,0.019388,53,31.4,31,31.8,0.76594,0.7659,0.76598,0.93864,0.9368,0.94034,0.70377,0.69755,0.70986,0.9214,0.91934,0.92338
    LFR1k,10,0.2,Diff,0,10,0.03099,53,28,28,28,0.7654,0.7654,0.7654,0.9225,0.9225,0.9225,0.6413,0.6413,0.6413,0.9026,0.9026,0.9026
    LFR1k,10,0.2,Diff,0,11,0.049536,53,26.7,26.4,27,0.76303,0.76295,0.7631,0.90768,0.90595,0.90919,0.59078,0.58593,0.59508,0.88539,0.88355,0.8871
    LFR1k,10,0.2,Diff,0,12,0.079179,53,25,24.5,25.5,0.76217,0.76177,0.76255,0.89884,0.89645,0.90111,0.56066,0.55124,0.57026,0.87567,0.87309,0.87814
    LFR1k,10,0.2,Diff,0,13,0.12656,53,20.9,20.7,21,0.75671,0.75653,0.75689,0.8689,0.8674,0.8699,0.4569,0.45324,0.46005,0.84326,0.84172,0.84433
    LFR1k,10,0.2,Diff,0,14,0.2023,53,17.9,17.7,18,0.75332,0.7532,0.75347,0.84424,0.84293,0.84509,0.39738,0.3942,0.39964,0.81771,0.81646,0.81855
    LFR1k,10,0.2,Diff,0,15,0.32336,53,13.7,13.4,14,0.73685,0.73573,0.73771,0.79413,0.79071,0.79721,0.30151,0.29501,0.30726,0.76705,0.76367,0.76998
    LFR1k,10,0.2,Diff,0,16,0.51687,53,10.9,10.5,11.3,0.71606,0.71174,0.71982,0.74533,0.7377,0.75271,0.23935,0.23118,0.24776,0.71868,0.71148,0.72588
    LFR1k,10,0.2,Diff,0,17,0.82618,53,8.9,8.7,9,0.67114,0.66572,0.67691,0.68224,0.67871,0.68596,0.18934,0.18612,0.19182,0.65533,0.65191,0.65912
    LFR1k,10,0.2,Diff,0,18,1.3206,53,6.8,6.5,7,0.58696,0.57935,0.5954,0.55479,0.54637,0.56288,0.12416,0.11984,0.12795,0.52661,0.51857,0.53452
}{\LFROneKkTENmuTWENTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.2,RW,0,0,2.2204e-16,53,33.2,33,33.5,0.76527,0.76521,0.76532,0.94511,0.94414,0.94634,0.73201,0.72797,0.73705,0.92906,0.92789,0.93055
    LFR1k,10,0.2,RW,0,1,0.067605,53,32,31.6,32.4,0.76528,0.76524,0.7653,0.93898,0.9375,0.94043,0.70907,0.70325,0.71491,0.92172,0.91997,0.92342
    LFR1k,10,0.2,RW,0,2,0.13521,53,31.5,31,32,0.76517,0.76507,0.76526,0.93659,0.93449,0.93866,0.69949,0.69003,0.70832,0.9189,0.91654,0.92137
    LFR1k,10,0.2,RW,0,3,0.20282,53,29.9,29.4,30.4,0.76498,0.76491,0.76507,0.92963,0.92744,0.93192,0.67658,0.66876,0.68458,0.91082,0.90832,0.91345
    LFR1k,10,0.2,RW,0,4,0.27042,53,28.9,28.5,29.3,0.7648,0.76465,0.76492,0.92477,0.92281,0.92679,0.65807,0.64987,0.66653,0.90518,0.90293,0.90748
    LFR1k,10,0.2,RW,0,5,0.33803,53,28.2,27.7,28.7,0.76485,0.76481,0.76489,0.92115,0.91918,0.92305,0.64667,0.63773,0.65465,0.90103,0.89883,0.90315
    LFR1k,10,0.2,RW,0,6,0.40563,53,27.5,27.2,27.8,0.76487,0.76482,0.76492,0.91851,0.91719,0.91987,0.63413,0.62822,0.64004,0.89807,0.89654,0.8996
    LFR1k,10,0.2,RW,0,7,0.47324,53,27.3,26.8,27.8,0.76452,0.76419,0.76482,0.91679,0.91353,0.91974,0.62674,0.61461,0.63788,0.89609,0.89247,0.89942
    LFR1k,10,0.2,RW,0,8,0.54084,53,26.5,26.1,26.9,0.76403,0.76373,0.76435,0.91183,0.90923,0.91417,0.60945,0.60061,0.61735,0.89043,0.88752,0.89316
    LFR1k,10,0.2,RW,0,9,0.60845,53,25.5,25,26,0.76324,0.76286,0.76368,0.90464,0.90187,0.90782,0.58918,0.5792,0.59994,0.8823,0.87915,0.88588
    LFR1k,10,0.2,RW,0,10,0.81812,53,23.8,23.2,24.4,0.76255,0.76215,0.76291,0.89478,0.89043,0.89881,0.55788,0.5471,0.56856,0.87151,0.86688,0.87597
    LFR1k,10,0.2,RW,0,11,1.1,53,20.9,20.2,21.5,0.7594,0.75896,0.75988,0.87248,0.86856,0.87613,0.48793,0.47474,0.5004,0.8474,0.84343,0.85123
    LFR1k,10,0.2,RW,0,12,1.4791,53,17.9,17.5,18.3,0.75426,0.75331,0.75518,0.84354,0.83925,0.84764,0.41741,0.40775,0.42719,0.81699,0.81255,0.8213
    LFR1k,10,0.2,RW,0,13,1.9888,53,15,14.6,15.4,0.74859,0.74772,0.74943,0.81453,0.81027,0.81885,0.35658,0.34943,0.36432,0.78769,0.78338,0.79193
    LFR1k,10,0.2,RW,0,14,2.6742,53,13,13,13,0.74384,0.7437,0.74405,0.78842,0.78812,0.78872,0.3237,0.3229,0.3247,0.76164,0.76133,0.76197
    LFR1k,10,0.2,RW,0,15,3.5957,53,12.1,12,12.3,0.73958,0.73894,0.74031,0.77162,0.76927,0.7746,0.30857,0.30548,0.31335,0.74496,0.74277,0.74796
    LFR1k,10,0.2,RW,0,16,4.8347,53,11,11,11,0.73383,0.73282,0.73461,0.75148,0.74976,0.7527,0.28404,0.28201,0.28566,0.72509,0.72324,0.72643
    LFR1k,10,0.2,RW,0,17,6.5008,53,8.6,8.3,8.9,0.70522,0.70184,0.70862,0.688,0.68052,0.69503,0.22064,0.21039,0.22982,0.66258,0.65534,0.66956
    LFR1k,10,0.2,RW,0,18,8.7409,53,7.9,7.6,8.2,0.69148,0.68613,0.69637,0.65596,0.64492,0.66538,0.20608,0.19911,0.21241,0.63055,0.61982,0.63967
}{\LFROneKkTENmuTWENTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.4,Diff,0,0,2.2204e-16,53,26.7,26.3,27.1,0.57394,0.57385,0.57403,0.90994,0.90756,0.91237,0.60294,0.59671,0.60893,0.88791,0.8851,0.89065
    LFR1k,10,0.4,Diff,0,1,0.0021413,53,26.6,26.1,27.1,0.574,0.57387,0.57413,0.90936,0.90655,0.91217,0.59931,0.59158,0.60637,0.88723,0.88413,0.89034
    LFR1k,10,0.4,Diff,0,2,0.0042826,53,25.7,25.2,26.1,0.57416,0.57406,0.57426,0.90478,0.9016,0.90756,0.58628,0.57712,0.594,0.88223,0.87875,0.88539
    LFR1k,10,0.4,Diff,0,3,0.0064239,53,25.4,25.1,25.7,0.57403,0.57397,0.57409,0.90091,0.89984,0.90201,0.57782,0.57508,0.58062,0.87779,0.87654,0.879
    LFR1k,10,0.4,Diff,0,4,0.0085652,53,24.6,24.2,25,0.57386,0.5738,0.57393,0.8952,0.89315,0.8974,0.5556,0.54917,0.56231,0.87149,0.86925,0.87391
    LFR1k,10,0.4,Diff,0,5,0.010707,53,24.5,23.9,25.1,0.57381,0.57373,0.57387,0.89613,0.89266,0.89976,0.55385,0.54318,0.5638,0.87274,0.86898,0.87656
    LFR1k,10,0.4,Diff,0,6,0.012848,53,24.1,23.7,24.5,0.5737,0.57359,0.5738,0.89132,0.88838,0.89423,0.54368,0.53695,0.54979,0.86712,0.86388,0.87034
    LFR1k,10,0.4,Diff,0,7,0.014989,53,23.9,23.5,24.3,0.57371,0.57362,0.57379,0.89016,0.88726,0.8931,0.54111,0.53308,0.54888,0.86586,0.86269,0.86911
    LFR1k,10,0.4,Diff,0,8,0.01713,53,23.3,22.9,23.7,0.5735,0.57337,0.57365,0.88691,0.88396,0.8898,0.52922,0.52073,0.53765,0.86241,0.85905,0.86558
    LFR1k,10,0.4,Diff,0,9,0.019272,53,23.6,23.2,24,0.57356,0.57341,0.57369,0.88908,0.88573,0.89186,0.53393,0.5258,0.54152,0.86475,0.8614,0.86771
    LFR1k,10,0.4,Diff,0,10,0.028742,53,22.1,21.7,22.5,0.57296,0.57273,0.5732,0.87651,0.87335,0.87941,0.4996,0.49042,0.50866,0.85099,0.84769,0.85408
    LFR1k,10,0.4,Diff,0,11,0.042865,53,20.5,20,20.9,0.57247,0.57222,0.57268,0.86461,0.86029,0.86847,0.47648,0.46568,0.48614,0.83835,0.83366,0.84247
    LFR1k,10,0.4,Diff,0,12,0.063929,53,19.3,18.6,20,0.57118,0.57077,0.57159,0.85253,0.84663,0.85844,0.43848,0.42524,0.4528,0.8256,0.81965,0.83191
    LFR1k,10,0.4,Diff,0,13,0.095343,53,16.8,16.2,17.4,0.56874,0.56809,0.56941,0.82837,0.82311,0.8338,0.38103,0.36945,0.39229,0.80076,0.79546,0.80616
    LFR1k,10,0.4,Diff,0,14,0.14219,53,14.9,14.5,15.3,0.56541,0.56478,0.56599,0.80642,0.80068,0.81202,0.33492,0.32626,0.3433,0.7786,0.77266,0.78431
    LFR1k,10,0.4,Diff,0,15,0.21207,53,12.4,12,12.8,0.55741,0.55524,0.55961,0.77209,0.76712,0.77832,0.27932,0.27027,0.28977,0.74473,0.73975,0.75082
    LFR1k,10,0.4,Diff,0,16,0.31628,53,11.3,11,11.8,0.55033,0.5493,0.55142,0.74947,0.74443,0.75589,0.24765,0.24152,0.25679,0.72229,0.71726,0.72838
    LFR1k,10,0.4,Diff,0,17,0.47169,53,9.6,9.2,10,0.51829,0.51187,0.52521,0.66076,0.64652,0.67592,0.18652,0.17684,0.19625,0.62966,0.61476,0.6453
    LFR1k,10,0.4,Diff,0,18,0.70348,53,8.5,8.2,8.8,0.45594,0.4506,0.46144,0.54904,0.54042,0.5573,0.13808,0.13289,0.14318,0.51222,0.50412,0.52001
}{\LFROneKkTENmuFORTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.4,RW,0,0,2.2204e-16,53,25.1,24.6,25.6,0.57064,0.57045,0.57083,0.89078,0.88751,0.89381,0.56199,0.55159,0.571,0.86538,0.86173,0.86865
    LFR1k,10,0.4,RW,0,1,0.069635,53,23.4,22.7,24.2,0.57066,0.57025,0.57107,0.88169,0.87759,0.88678,0.53386,0.51666,0.55218,0.85579,0.85136,0.86136
    LFR1k,10,0.4,RW,0,2,0.13927,53,23,22.3,23.7,0.57119,0.57086,0.57154,0.87863,0.87315,0.8837,0.52512,0.51087,0.53964,0.85251,0.84666,0.85803
    LFR1k,10,0.4,RW,0,3,0.2089,53,21.9,21.6,22.2,0.57093,0.5707,0.57116,0.87347,0.87076,0.87608,0.50946,0.50082,0.51665,0.84733,0.84439,0.85019
    LFR1k,10,0.4,RW,0,4,0.27854,53,21.2,20.7,21.6,0.57113,0.57087,0.57136,0.8673,0.86404,0.87023,0.49072,0.47921,0.50121,0.8407,0.8373,0.84371
    LFR1k,10,0.4,RW,0,5,0.34817,53,21.1,20.7,21.5,0.57094,0.57067,0.57119,0.86586,0.86291,0.86884,0.48902,0.4799,0.4974,0.83905,0.83598,0.84201
    LFR1k,10,0.4,RW,0,6,0.41781,53,20.9,20.5,21.3,0.5708,0.57052,0.57107,0.86279,0.85849,0.86693,0.481,0.46939,0.49206,0.83566,0.83102,0.84016
    LFR1k,10,0.4,RW,0,7,0.48744,53,21,20.7,21.3,0.57084,0.57057,0.57114,0.86304,0.86042,0.8658,0.48191,0.4755,0.48804,0.83578,0.83285,0.83879
    LFR1k,10,0.4,RW,0,8,0.55708,53,20.4,20.1,20.7,0.57088,0.57064,0.57111,0.86025,0.85776,0.8626,0.47133,0.46243,0.48015,0.83308,0.83042,0.83565
    LFR1k,10,0.4,RW,0,9,0.62671,53,19.6,18.9,20.3,0.57014,0.56972,0.57056,0.85192,0.846,0.85753,0.45223,0.43669,0.46758,0.82433,0.81828,0.83031
    LFR1k,10,0.4,RW,0,10,0.767,53,17.6,17.2,18,0.56864,0.56825,0.56909,0.83393,0.8297,0.83837,0.41574,0.40818,0.42391,0.80592,0.80171,0.81047
    LFR1k,10,0.4,RW,0,11,0.93869,53,15.8,15.4,16.3,0.56596,0.56586,0.56608,0.81201,0.80905,0.81524,0.37928,0.3698,0.38834,0.78346,0.78048,0.78641
    LFR1k,10,0.4,RW,0,12,1.1488,53,15,14.2,15.8,0.56464,0.56358,0.5658,0.80381,0.79574,0.81209,0.35244,0.33317,0.37306,0.77547,0.76761,0.7836
    LFR1k,10,0.4,RW,0,13,1.406,53,13.2,13,13.5,0.56215,0.56172,0.56264,0.78524,0.78316,0.78763,0.30948,0.30396,0.31661,0.75766,0.75554,0.75978
    LFR1k,10,0.4,RW,0,14,1.7207,53,13.1,13,13.3,0.56127,0.56108,0.56146,0.78264,0.78067,0.78469,0.30333,0.3003,0.30846,0.75494,0.75291,0.75693
    LFR1k,10,0.4,RW,0,15,2.1059,53,12.1,12,12.3,0.55865,0.55818,0.55935,0.76519,0.76247,0.76967,0.27909,0.27616,0.28437,0.73761,0.7348,0.74218
    LFR1k,10,0.4,RW,0,16,2.5773,53,11.5,11.1,11.9,0.55737,0.55632,0.55844,0.75504,0.75006,0.76049,0.27131,0.2631,0.28112,0.72771,0.72301,0.73297
    LFR1k,10,0.4,RW,0,17,3.1542,53,9.4,9,9.8,0.54755,0.54595,0.5493,0.71437,0.7086,0.72118,0.22078,0.21199,0.23156,0.68858,0.6832,0.69469
    LFR1k,10,0.4,RW,0,18,3.8602,53,8.5,8.1,8.9,0.53894,0.53484,0.54263,0.68514,0.67259,0.69589,0.19962,0.18952,0.20769,0.65971,0.6475,0.67036
}{\LFROneKkTENmuFORTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.5,Diff,0,0,2.2204e-16,53,23,22.4,23.6,0.47787,0.47762,0.47808,0.86669,0.86221,0.8705,0.49794,0.48677,0.50796,0.83807,0.83326,0.84209
    LFR1k,10,0.5,Diff,0,1,0.0021428,53,22.2,21.6,22.8,0.47803,0.47793,0.47813,0.85838,0.85425,0.86297,0.48054,0.47024,0.49133,0.82897,0.8245,0.83401
    LFR1k,10,0.5,Diff,0,2,0.0042856,53,23.1,22.5,23.7,0.47795,0.47783,0.47806,0.8627,0.85922,0.86665,0.49012,0.48068,0.49994,0.83338,0.82947,0.8375
    LFR1k,10,0.5,Diff,0,3,0.0064284,53,23,22.4,23.5,0.47796,0.47782,0.47811,0.86232,0.85749,0.86669,0.4836,0.4719,0.49383,0.83299,0.82759,0.83779
    LFR1k,10,0.5,Diff,0,4,0.0085711,53,22.3,21.8,22.9,0.47789,0.47781,0.47797,0.8561,0.85084,0.86118,0.47447,0.46417,0.48521,0.82628,0.82067,0.83182
    LFR1k,10,0.5,Diff,0,5,0.010714,53,21.2,20.7,21.6,0.47803,0.47789,0.47817,0.84849,0.84488,0.85225,0.45495,0.44791,0.46221,0.81851,0.8147,0.82255
    LFR1k,10,0.5,Diff,0,6,0.012857,53,21.2,20.7,21.7,0.47767,0.47756,0.47779,0.84738,0.84301,0.85167,0.45225,0.44253,0.46212,0.81713,0.81258,0.82159
    LFR1k,10,0.5,Diff,0,7,0.015,53,21.4,20.9,21.9,0.47788,0.47777,0.47799,0.84883,0.8456,0.85219,0.45894,0.45071,0.46775,0.81855,0.81522,0.82216
    LFR1k,10,0.5,Diff,0,8,0.017142,53,21.2,21,21.5,0.47774,0.47761,0.47787,0.8484,0.84705,0.84987,0.45491,0.45127,0.45861,0.81818,0.81663,0.81994
    LFR1k,10,0.5,Diff,0,9,0.019285,53,21.8,21.4,22.2,0.47762,0.47748,0.47775,0.8486,0.84667,0.85048,0.45795,0.45323,0.4627,0.81784,0.81578,0.81986
    LFR1k,10,0.5,Diff,0,10,0.02784,53,20.6,20.3,20.9,0.47727,0.47701,0.47747,0.8385,0.83576,0.84091,0.43842,0.43152,0.44479,0.80718,0.80408,0.80988
    LFR1k,10,0.5,Diff,0,11,0.040188,53,18.4,17.6,19.1,0.47547,0.4748,0.47624,0.81498,0.80699,0.82275,0.38343,0.36821,0.39772,0.78293,0.77495,0.7911
    LFR1k,10,0.5,Diff,0,12,0.058015,53,17.1,16.4,17.8,0.4746,0.47386,0.47538,0.80207,0.79215,0.81214,0.35611,0.34028,0.37423,0.76999,0.75948,0.78069
    LFR1k,10,0.5,Diff,0,13,0.083749,53,16,15.5,16.5,0.47248,0.47196,0.47299,0.78682,0.77979,0.79423,0.32724,0.31837,0.33637,0.75438,0.7471,0.76216
    LFR1k,10,0.5,Diff,0,14,0.1209,53,14.2,13.6,14.7,0.46858,0.46637,0.47049,0.75654,0.74844,0.76429,0.28927,0.27815,0.29858,0.72354,0.71539,0.73121
    LFR1k,10,0.5,Diff,0,15,0.17453,53,12.3,11.9,12.8,0.45518,0.45002,0.46014,0.71024,0.69913,0.72149,0.24136,0.23185,0.25152,0.67601,0.66447,0.68788
    LFR1k,10,0.5,Diff,0,16,0.25194,53,11.5,11.1,11.9,0.43259,0.42834,0.43643,0.64484,0.63589,0.65383,0.1979,0.19076,0.2047,0.60549,0.59648,0.61434
    LFR1k,10,0.5,Diff,0,17,0.3637,53,11.6,11.2,12,0.40032,0.39301,0.40663,0.58289,0.56586,0.59806,0.16827,0.16,0.17606,0.53652,0.51871,0.55271
    LFR1k,10,0.5,Diff,0,18,0.52503,53,10.4,10,10.8,0.35521,0.3508,0.35973,0.48572,0.47441,0.49561,0.12464,0.11986,0.12903,0.43414,0.42389,0.44323
}{\LFROneKkTENmuFIFTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.5,RW,0,0,2.2204e-16,53,20.6,20,21.2,0.45247,0.44932,0.45517,0.76154,0.75079,0.772,0.37209,0.35809,0.38605,0.71519,0.70321,0.72684
    LFR1k,10,0.5,RW,0,1,0.068843,53,19.6,19.3,19.9,0.45961,0.4579,0.46143,0.77233,0.76467,0.78044,0.36941,0.36152,0.37766,0.73025,0.72127,0.7395
    LFR1k,10,0.5,RW,0,2,0.13769,53,19.9,19.2,20.6,0.46254,0.45956,0.46536,0.78404,0.77743,0.7908,0.38422,0.37436,0.39462,0.74342,0.73574,0.75106
    LFR1k,10,0.5,RW,0,3,0.20653,53,19.7,19.2,20.2,0.46224,0.46035,0.46403,0.7805,0.77174,0.78848,0.37781,0.36657,0.38908,0.73963,0.73,0.74845
    LFR1k,10,0.5,RW,0,4,0.27537,53,19.3,18.5,20.2,0.46565,0.46345,0.46775,0.78742,0.7764,0.79906,0.37984,0.36268,0.39831,0.74866,0.73709,0.761
    LFR1k,10,0.5,RW,0,5,0.34421,53,19,18.4,19.6,0.46761,0.46606,0.46931,0.78996,0.7813,0.79848,0.37445,0.36076,0.38769,0.75216,0.74252,0.7613
    LFR1k,10,0.5,RW,0,6,0.41306,53,18.7,18,19.4,0.46783,0.46422,0.47042,0.78615,0.77392,0.79716,0.37045,0.3538,0.38628,0.74835,0.73472,0.7602
    LFR1k,10,0.5,RW,0,7,0.4819,53,18.5,17.8,19.1,0.46866,0.4667,0.4705,0.7875,0.77832,0.79618,0.37165,0.35705,0.38485,0.75027,0.74086,0.75944
    LFR1k,10,0.5,RW,0,8,0.55074,53,17.8,17,18.6,0.47063,0.46925,0.47187,0.78729,0.77627,0.79751,0.36444,0.34741,0.38083,0.75161,0.74025,0.76244
    LFR1k,10,0.5,RW,0,9,0.61958,53,17.3,16.8,17.9,0.47216,0.47119,0.47301,0.78948,0.78401,0.79534,0.36656,0.35786,0.37506,0.75468,0.7493,0.7606
    LFR1k,10,0.5,RW,0,10,0.73965,53,17.2,16.4,18.1,0.47279,0.47147,0.47387,0.79105,0.78005,0.80153,0.36726,0.35179,0.38407,0.7569,0.7455,0.76728
    LFR1k,10,0.5,RW,0,11,0.88298,53,15.8,15.2,16.5,0.47168,0.47115,0.47224,0.77548,0.76734,0.78422,0.34082,0.32777,0.35579,0.74153,0.73368,0.75013
    LFR1k,10,0.5,RW,0,12,1.0541,53,14.8,14.2,15.3,0.47141,0.47074,0.47203,0.76656,0.75824,0.77403,0.32148,0.30815,0.33453,0.73354,0.72522,0.74092
    LFR1k,10,0.5,RW,0,13,1.2583,53,14.3,13.8,14.9,0.47064,0.46986,0.47143,0.76115,0.7536,0.76881,0.31474,0.30025,0.32878,0.72865,0.7211,0.73635
    LFR1k,10,0.5,RW,0,14,1.5022,53,12.7,12.1,13.2,0.46818,0.46739,0.46893,0.73791,0.72886,0.74615,0.28091,0.26745,0.29444,0.70617,0.69771,0.71389
    LFR1k,10,0.5,RW,0,15,1.7933,53,11.7,11.2,12.3,0.46638,0.46571,0.46706,0.72436,0.71706,0.73181,0.25742,0.24782,0.2679,0.69342,0.68631,0.70047
    LFR1k,10,0.5,RW,0,16,2.1408,53,10.5,10.2,10.8,0.46379,0.46302,0.46455,0.70445,0.70039,0.70835,0.22874,0.22281,0.23524,0.67464,0.67078,0.67853
    LFR1k,10,0.5,RW,0,17,2.5556,53,10,9.7,10.3,0.4618,0.46054,0.46286,0.69702,0.68844,0.70363,0.22061,0.21589,0.22536,0.66789,0.65927,0.67467
    LFR1k,10,0.5,RW,0,18,3.0508,53,9.7,9.4,10,0.46081,0.4592,0.46202,0.68685,0.67709,0.6946,0.21566,0.20793,0.2228,0.65769,0.64811,0.66545
}{\LFROneKkTENmuFIFTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.6,Diff,0,0,2.2204e-16,53,18.2,17.4,19,0.3807,0.37981,0.3816,0.67644,0.66663,0.68712,0.29428,0.28215,0.30765,0.62043,0.61066,0.63085
    LFR1k,10,0.6,Diff,0,1,0.002134,53,18.8,18.3,19.3,0.38143,0.38077,0.38214,0.67779,0.66893,0.68557,0.29746,0.28532,0.30932,0.62053,0.61134,0.62849
    LFR1k,10,0.6,Diff,0,2,0.004268,53,17.8,16.9,18.8,0.3814,0.38074,0.38211,0.66399,0.65373,0.67327,0.28235,0.26932,0.29665,0.60711,0.5977,0.61567
    LFR1k,10,0.6,Diff,0,3,0.006402,53,18.8,18.2,19.4,0.38169,0.38091,0.38239,0.6708,0.66317,0.67872,0.29285,0.28499,0.30076,0.61214,0.60468,0.61991
    LFR1k,10,0.6,Diff,0,4,0.008536,53,18.7,17.9,19.6,0.38142,0.38087,0.38207,0.67309,0.66218,0.68658,0.28978,0.27697,0.30544,0.6153,0.60365,0.62893
    LFR1k,10,0.6,Diff,0,5,0.01067,53,18.7,18.1,19.4,0.38189,0.38124,0.38262,0.66576,0.65258,0.67901,0.28348,0.26998,0.29839,0.60665,0.5933,0.62014
    LFR1k,10,0.6,Diff,0,6,0.012804,53,18.4,17.8,18.9,0.38087,0.37991,0.38194,0.65639,0.64683,0.66529,0.27368,0.26253,0.28369,0.59644,0.58646,0.60617
    LFR1k,10,0.6,Diff,0,7,0.014938,53,18,17.5,18.6,0.38105,0.38031,0.38179,0.65212,0.64427,0.66019,0.27068,0.26066,0.28079,0.59251,0.58426,0.60078
    LFR1k,10,0.6,Diff,0,8,0.017072,53,17.7,17.1,18.4,0.37943,0.37869,0.38024,0.63939,0.63005,0.64757,0.25824,0.24939,0.26693,0.57893,0.56977,0.58726
    LFR1k,10,0.6,Diff,0,9,0.019206,53,18.3,17.5,19.1,0.38114,0.38022,0.38202,0.65763,0.64511,0.66996,0.27591,0.25953,0.29134,0.59845,0.5858,0.61067
    LFR1k,10,0.6,Diff,0,10,0.027857,53,17.2,16.5,17.9,0.37935,0.37853,0.38006,0.63484,0.62233,0.64567,0.252,0.23776,0.26531,0.57518,0.56352,0.58566
    LFR1k,10,0.6,Diff,0,11,0.040405,53,16.9,16.2,17.5,0.37266,0.36887,0.37573,0.60567,0.59062,0.62136,0.22725,0.21554,0.23939,0.54202,0.52506,0.55932
    LFR1k,10,0.6,Diff,0,12,0.058606,53,16.6,15.9,17.4,0.36311,0.36067,0.36569,0.56232,0.55283,0.57125,0.19528,0.18635,0.20355,0.49273,0.48271,0.50198
    LFR1k,10,0.6,Diff,0,13,0.085004,53,15.5,15,16,0.34622,0.34204,0.35044,0.50019,0.48828,0.51173,0.15545,0.14818,0.16252,0.42563,0.41135,0.43922
    LFR1k,10,0.6,Diff,0,14,0.12329,53,15,14.6,15.4,0.32176,0.3191,0.32456,0.44488,0.43785,0.45144,0.12515,0.12235,0.12767,0.36457,0.35657,0.37147
    LFR1k,10,0.6,Diff,0,15,0.17883,53,14.4,13.7,15,0.30769,0.30388,0.3112,0.40481,0.3951,0.41449,0.10851,0.10348,0.11346,0.32234,0.31393,0.33166
    LFR1k,10,0.6,Diff,0,16,0.25939,53,12.4,12.1,12.7,0.28781,0.28465,0.29035,0.34212,0.33555,0.34831,0.08391,0.08148,0.08622,0.26304,0.25551,0.26993
    LFR1k,10,0.6,Diff,0,17,0.37623,53,11.9,11.3,12.6,0.2771,0.27575,0.27845,0.32144,0.31095,0.3303,0.0778,0.07431,0.08092,0.24361,0.23555,0.2506
    LFR1k,10,0.6,Diff,0,18,0.5457,53,10.9,10.4,11.4,0.26545,0.26342,0.26742,0.29345,0.28493,0.30307,0.06902,0.06647,0.07184,0.21888,0.21256,0.22699
}{\LFROneKkTENmuSIXTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    LFR1k,10,0.6,RW,0,0,2.2204e-16,53,17.6,17.2,18,0.29457,0.2922,0.29721,0.40666,0.40252,0.41103,0.11623,0.11429,0.11811,0.30667,0.30122,0.31179
    LFR1k,10,0.6,RW,0,1,0.06948,53,17.7,17,18.5,0.29588,0.29318,0.29863,0.4041,0.39337,0.41407,0.11329,0.10819,0.11808,0.30319,0.29227,0.31269
    LFR1k,10,0.6,RW,0,2,0.13896,53,18.6,17.7,19.8,0.29785,0.29562,0.29979,0.41877,0.41129,0.42748,0.12241,0.11745,0.12882,0.3158,0.31053,0.32118
    LFR1k,10,0.6,RW,0,3,0.20844,53,17.6,16.5,18.6,0.30058,0.29707,0.30451,0.4144,0.40127,0.42769,0.11902,0.11233,0.12493,0.31648,0.30564,0.32883
    LFR1k,10,0.6,RW,0,4,0.27792,53,17.9,17.3,18.5,0.30015,0.29769,0.30251,0.41328,0.40444,0.42282,0.11814,0.1137,0.12307,0.31325,0.30384,0.32264
    LFR1k,10,0.6,RW,0,5,0.3474,53,17.7,17.3,18.1,0.3047,0.30094,0.30884,0.42647,0.41694,0.43675,0.12387,0.11893,0.12977,0.32917,0.31869,0.34035
    LFR1k,10,0.6,RW,0,6,0.41688,53,17.8,17.3,18.4,0.31049,0.30656,0.31437,0.43987,0.42856,0.45141,0.13221,0.1253,0.13906,0.34452,0.33272,0.35639
    LFR1k,10,0.6,RW,0,7,0.48636,53,16.9,16.3,17.6,0.31133,0.30859,0.31416,0.42891,0.41982,0.44093,0.12432,0.11971,0.13051,0.3363,0.32635,0.34808
    LFR1k,10,0.6,RW,0,8,0.55584,53,17.2,16.6,17.8,0.31429,0.31245,0.31611,0.44143,0.43362,0.44958,0.13248,0.12794,0.137,0.34929,0.34154,0.357
    LFR1k,10,0.6,RW,0,9,0.62532,53,16.3,15.7,16.9,0.31904,0.31556,0.32244,0.43794,0.43047,0.44729,0.12988,0.12624,0.13488,0.34975,0.34115,0.35944
    LFR1k,10,0.6,RW,0,10,0.73628,53,16.1,15.5,16.8,0.32679,0.32415,0.32958,0.45372,0.44081,0.46628,0.1381,0.13016,0.1456,0.36938,0.35681,0.38177
    LFR1k,10,0.6,RW,0,11,0.86694,53,16.1,15.5,16.7,0.32856,0.32478,0.33235,0.46092,0.45262,0.47019,0.14099,0.13556,0.14791,0.37756,0.36813,0.38727
    LFR1k,10,0.6,RW,0,12,1.0208,53,15.7,14.9,16.5,0.3359,0.33323,0.3385,0.4746,0.46379,0.48529,0.14728,0.14046,0.15413,0.39531,0.3863,0.40442
    LFR1k,10,0.6,RW,0,13,1.2019,53,14.1,13.7,14.5,0.33829,0.33518,0.34174,0.46606,0.45738,0.47483,0.13999,0.13429,0.14575,0.39348,0.3844,0.40309
    LFR1k,10,0.6,RW,0,14,1.4152,53,13.6,12.9,14.3,0.34383,0.34127,0.34634,0.47289,0.46358,0.4832,0.14259,0.1354,0.15083,0.40377,0.39348,0.41417
    LFR1k,10,0.6,RW,0,15,1.6663,53,13.3,13,13.6,0.34241,0.33876,0.3457,0.47096,0.45971,0.48137,0.13952,0.13382,0.14467,0.40305,0.39097,0.41385
    LFR1k,10,0.6,RW,0,16,1.962,53,12.2,11.8,12.6,0.34678,0.34379,0.3498,0.46526,0.45847,0.47333,0.13884,0.13375,0.14405,0.40248,0.3961,0.41048
    LFR1k,10,0.6,RW,0,17,2.3102,53,11.5,11.2,11.8,0.34351,0.34176,0.34531,0.45016,0.43875,0.46101,0.12934,0.12314,0.13532,0.38982,0.37845,0.4008
    LFR1k,10,0.6,RW,0,18,2.7201,53,10.5,10,11.1,0.34055,0.33798,0.34292,0.42787,0.41799,0.43776,0.11619,0.11161,0.12132,0.37075,0.36156,0.38053
}{\LFROneKkTENmuSIXTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.05,Diff,0,0,2.2204e-16,20,20,20,20,0.89797,0.89625,0.89981,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,Diff,0,1,0.0053368,20,20,20,20,0.89797,0.89624,0.89979,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,2,0.010674,20,20,20,20,0.89797,0.89622,0.89986,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,3,0.01601,20,20,20,20,0.89797,0.89623,0.89981,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,4,0.021347,20,20,20,20,0.89797,0.89624,0.89985,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,5,0.026684,20,20,20,20,0.89797,0.89624,0.89982,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,6,0.032021,20,20,20,20,0.89797,0.89622,0.89984,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,7,0.037358,20,20,20,20,0.89797,0.89623,0.89985,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,8,0.042694,20,20,20,20,0.89797,0.89624,0.89979,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,9,0.048031,20,20,20,20,0.89797,0.89625,0.89984,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,10,0.079805,20,20,20,20,0.89797,0.89623,0.89983,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,11,0.1326,20,20,20,20,0.89797,0.89625,0.8998,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,12,0.22032,20,20,20,20,0.89797,0.89622,0.89984,0.99984,0.99952,1,0.99971,0.99913,1,0.99982,0.99946,1
    sbm1k,10,0.05,Diff,0,13,0.36606,20,18.8,18.2,19.3,0.89324,0.89118,0.89511,0.98565,0.97956,0.99156,0.93971,0.91,0.96471,0.98471,0.97728,0.991
    sbm1k,10,0.05,Diff,0,14,0.60823,20,16.2,15.3,17,0.88284,0.87866,0.88736,0.95354,0.94183,0.96388,0.80971,0.76442,0.85,0.95087,0.93875,0.9617
    sbm1k,10,0.05,Diff,0,15,1.0106,20,12.3,11.8,12.9,0.8608,0.85807,0.86392,0.89548,0.88649,0.9047,0.6149,0.5897,0.6448,0.89082,0.88166,0.90021
    sbm1k,10,0.05,Diff,0,16,1.6791,20,9.3,8.4,10.3,0.83038,0.82008,0.84095,0.83057,0.80814,0.85333,0.46485,0.41985,0.5147,0.82504,0.80282,0.84769
    sbm1k,10,0.05,Diff,0,17,2.7899,20,7,6.3,7.7,0.79149,0.77369,0.80657,0.76117,0.73211,0.78716,0.34987,0.31495,0.38487,0.75533,0.72634,0.78117
    sbm1k,10,0.05,Diff,0,18,4.6355,20,5.2,4.8,5.6,0.74123,0.72361,0.75868,0.68307,0.66121,0.70545,0.2595,0.23974,0.2795,0.67731,0.65507,0.69992
}{\SBMOneKkTENmuFIVEmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.05,RW,0,0,2.2204e-16,20,20,20,20,0.89797,0.89619,0.89986,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,1,0.069225,20,20,20,20,0.89797,0.89621,0.89987,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,2,0.13845,20,20,20,20,0.89797,0.89618,0.89981,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,3,0.20768,20,20,20,20,0.89797,0.89625,0.89979,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,4,0.2769,20,20,20,20,0.89797,0.89624,0.89984,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,5,0.34613,20,20,20,20,0.89797,0.89621,0.89982,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,6,0.41535,20,20,20,20,0.89797,0.89624,0.89981,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,7,0.48458,20,20,20,20,0.89797,0.89626,0.89983,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,8,0.5538,20,20,20,20,0.89797,0.89628,0.89984,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,9,0.62303,20,20,20,20,0.89797,0.89622,0.89979,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,10,0.97668,20,20,20,20,0.89797,0.89622,0.89984,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,11,1.5311,20,20,20,20,0.89797,0.89624,0.89981,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,12,2.4001,20,20,20,20,0.89797,0.8962,0.89978,1,1,1,1,1,1,1,1,1
    sbm1k,10,0.05,RW,0,13,3.7625,20,18.1,17.2,18.8,0.89062,0.88703,0.8938,0.97711,0.96684,0.98571,0.90471,0.86,0.93971,0.97569,0.96511,0.98456
    sbm1k,10,0.05,RW,0,14,5.8983,20,15.3,14.4,16.2,0.87923,0.87459,0.8839,0.94198,0.93021,0.95366,0.76475,0.71975,0.805,0.93883,0.92672,0.95094
    sbm1k,10,0.05,RW,0,15,9.2463,20,11.4,10.7,12.2,0.85367,0.84675,0.85995,0.87798,0.86347,0.89244,0.5699,0.5349,0.6098,0.87301,0.85823,0.88797
    sbm1k,10,0.05,RW,0,16,14.495,20,8.7,8,9.6,0.82531,0.81687,0.83516,0.81751,0.80059,0.83762,0.43492,0.4,0.47992,0.81187,0.79487,0.83276
    sbm1k,10,0.05,RW,0,17,22.722,20,7.1,6.7,7.5,0.79542,0.78636,0.80468,0.76597,0.75056,0.78172,0.3549,0.33485,0.37495,0.76004,0.74439,0.7758
    sbm1k,10,0.05,RW,0,18,35.62,20,5.1,4.8,5.4,0.73649,0.71631,0.75592,0.67617,0.65215,0.6997,0.25426,0.239,0.26966,0.67041,0.64719,0.69394
}{\SBMOneKkTENmuFIVEmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.1,Diff,0,0,2.2204e-16,20,20,20,20,0.84761,0.84515,0.84996,0.99935,0.99868,1,0.99883,0.99737,0.99971,0.99929,0.99857,1
    sbm1k,10,0.1,Diff,0,1,0.0048906,20,20,20,20,0.84761,0.8451,0.84992,0.99902,0.99819,0.99968,0.99824,0.99676,0.99971,0.99894,0.99806,0.99982
    sbm1k,10,0.1,Diff,0,2,0.0097813,20,20,20,20,0.84761,0.84516,0.84994,0.99902,0.99819,0.99984,0.99824,0.99676,0.99971,0.99894,0.99806,0.99965
    sbm1k,10,0.1,Diff,0,3,0.014672,20,20,20,20,0.84761,0.84506,0.84996,0.99902,0.99819,0.99984,0.99824,0.99676,0.99971,0.99894,0.99806,0.99965
    sbm1k,10,0.1,Diff,0,4,0.019563,20,20,20,20,0.84761,0.84509,0.84998,0.99886,0.99804,0.99967,0.99795,0.99648,0.99913,0.99876,0.99788,0.99964
    sbm1k,10,0.1,Diff,0,5,0.024453,20,20,20,20,0.84761,0.84513,0.84993,0.99886,0.99803,0.99967,0.99795,0.99647,0.99941,0.99876,0.99788,0.99964
    sbm1k,10,0.1,Diff,0,6,0.029344,20,20,20,20,0.84761,0.84514,0.84998,0.99886,0.99803,0.99967,0.99795,0.99647,0.99942,0.99876,0.99789,0.99964
    sbm1k,10,0.1,Diff,0,7,0.034234,20,20,20,20,0.84761,0.84506,0.84999,0.99886,0.99803,0.99952,0.99795,0.99647,0.99941,0.99876,0.99788,0.99964
    sbm1k,10,0.1,Diff,0,8,0.039125,20,20,20,20,0.84761,0.84507,0.85001,0.99886,0.99803,0.99952,0.99795,0.99647,0.99941,0.99876,0.99788,0.99947
    sbm1k,10,0.1,Diff,0,9,0.044016,20,20,20,20,0.84761,0.84511,0.84997,0.99886,0.99804,0.99967,0.99795,0.99647,0.99941,0.99876,0.99788,0.99964
    sbm1k,10,0.1,Diff,0,10,0.066966,20,20,20,20,0.84761,0.84506,0.84991,0.99902,0.99819,0.99984,0.99824,0.99676,0.99942,0.99894,0.99806,0.99982
    sbm1k,10,0.1,Diff,0,11,0.10188,20,20,20,20,0.84761,0.84509,0.84997,0.99919,0.99838,0.99984,0.99854,0.99709,0.99971,0.99911,0.99839,0.99982
    sbm1k,10,0.1,Diff,0,12,0.15501,20,20,20,20,0.84761,0.84509,0.85001,0.99919,0.99838,0.99984,0.99854,0.99736,0.99971,0.99911,0.99839,0.99982
    sbm1k,10,0.1,Diff,0,13,0.23583,20,19.4,19,19.8,0.84565,0.84308,0.84808,0.99213,0.98754,0.99652,0.96854,0.94883,0.98796,0.99159,0.98654,0.99626
    sbm1k,10,0.1,Diff,0,14,0.35879,20,16.8,16.198,17.5,0.83634,0.83294,0.84009,0.96053,0.95221,0.96935,0.83907,0.80815,0.87427,0.95816,0.94952,0.96752
    sbm1k,10,0.1,Diff,0,15,0.54587,20,14.4,13.7,15.1,0.82686,0.82341,0.82996,0.92913,0.91944,0.93883,0.71911,0.68351,0.7547,0.92546,0.91567,0.93557
    sbm1k,10,0.1,Diff,0,16,0.83049,20,11.4,10.6,12.1,0.80728,0.80144,0.81224,0.87801,0.86322,0.89099,0.56937,0.52939,0.6046,0.87306,0.85754,0.88601
    sbm1k,10,0.1,Diff,0,17,1.2635,20,9.2,8.8,9.6,0.7873,0.78038,0.79431,0.8315,0.81923,0.84272,0.4594,0.43942,0.47943,0.82591,0.81337,0.83726
    sbm1k,10,0.1,Diff,0,18,1.9223,20,6.9,6,7.7,0.74399,0.722,0.76258,0.75228,0.71657,0.78286,0.34387,0.29925,0.38417,0.74639,0.71131,0.77776
}{\SBMOneKkTENmuTENmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.1,RW,0,0,2.2204e-16,20,20,20,20,0.84761,0.84515,0.84996,0.99935,0.99869,1,0.99883,0.99764,1,0.99929,0.99857,1
    sbm1k,10,0.1,RW,0,1,0.069921,20,20,20,20,0.8476,0.84507,0.84997,0.99952,0.99904,1,0.99913,0.99826,1,0.99946,0.99892,1
    sbm1k,10,0.1,RW,0,2,0.13984,20,20,20,20,0.8476,0.84509,0.84997,0.99952,0.99904,1,0.99913,0.99826,1,0.99946,0.99892,1
    sbm1k,10,0.1,RW,0,3,0.20976,20,20,20,20,0.8476,0.84514,0.84993,0.99952,0.99904,1,0.99913,0.99826,1,0.99946,0.99892,1
    sbm1k,10,0.1,RW,0,4,0.27968,20,20,20,20,0.8476,0.84519,0.84999,0.99952,0.99904,1,0.99913,0.99826,1,0.99946,0.99892,1
    sbm1k,10,0.1,RW,0,5,0.34961,20,20,20,20,0.8476,0.84506,0.84995,0.99952,0.99904,1,0.99913,0.99826,1,0.99946,0.99892,1
    sbm1k,10,0.1,RW,0,6,0.41953,20,20,20,20,0.8476,0.84509,0.84995,0.99952,0.99904,1,0.99913,0.99826,1,0.99946,0.99892,1
    sbm1k,10,0.1,RW,0,7,0.48945,20,20,20,20,0.8476,0.84512,0.85001,0.99952,0.99904,1,0.99913,0.99826,1,0.99946,0.99892,1
    sbm1k,10,0.1,RW,0,8,0.55937,20,20,20,20,0.8476,0.84512,0.84992,0.99952,0.99904,1,0.99913,0.99826,1,0.99946,0.99892,1
    sbm1k,10,0.1,RW,0,9,0.62929,20,20,20,20,0.8476,0.84512,0.84999,0.99952,0.99904,1,0.99913,0.99826,1,0.99946,0.99892,1
    sbm1k,10,0.1,RW,0,10,0.9061,20,20,20,20,0.84761,0.84516,0.84997,0.99935,0.99854,1,0.99883,0.99764,1,0.99929,0.99842,1
    sbm1k,10,0.1,RW,0,11,1.3047,20,20,20,20,0.84761,0.84508,0.84995,0.99935,0.99854,1,0.99883,0.99763,1,0.99929,0.99858,1
    sbm1k,10,0.1,RW,0,12,1.8786,20,19.7,19.3,20,0.84666,0.84384,0.8495,0.99581,0.99042,0.99936,0.98383,0.95971,0.99912,0.99552,0.98994,0.99946
    sbm1k,10,0.1,RW,0,13,2.7049,20,18.9,18.4,19.4,0.844,0.84098,0.84691,0.98636,0.98041,0.99231,0.94383,0.91882,0.96913,0.98545,0.97912,0.99192
    sbm1k,10,0.1,RW,0,14,3.8947,20,16,15.6,16.4,0.83354,0.83141,0.83578,0.95057,0.94532,0.95593,0.79907,0.77912,0.81932,0.94768,0.94234,0.95336
    sbm1k,10,0.1,RW,0,15,5.6079,20,13.5,13,14,0.82219,0.81853,0.82576,0.91512,0.90814,0.92176,0.67416,0.64915,0.69926,0.91096,0.90376,0.91789
    sbm1k,10,0.1,RW,0,16,8.0747,20,10.8,9.9,11.6,0.80196,0.7935,0.81017,0.86473,0.84551,0.8824,0.53947,0.49454,0.57965,0.85955,0.83965,0.87753
    sbm1k,10,0.1,RW,0,17,11.626,20,9.4,8.8,10,0.78876,0.78234,0.79499,0.83416,0.82078,0.84618,0.46944,0.43937,0.49992,0.82856,0.81517,0.84048
    sbm1k,10,0.1,RW,0,18,16.741,20,7.2,6.4,8.1,0.75231,0.73249,0.77055,0.76397,0.73108,0.7961,0.35918,0.31471,0.40417,0.7581,0.72444,0.7905
}{\SBMOneKkTENmuTENmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.2,Diff,0,0,2.2204e-16,20,20,20,20,0.74796,0.74483,0.75145,0.9977,0.99638,0.99886,0.99599,0.99383,0.99795,0.99754,0.99615,0.99877
    sbm1k,10,0.2,Diff,0,1,0.0051579,20,20,20,20,0.748,0.74483,0.75143,0.99722,0.99606,0.99837,0.99512,0.99315,0.99699,0.997,0.99578,0.99805
    sbm1k,10,0.2,Diff,0,2,0.010316,20,20,20,20,0.748,0.74488,0.75135,0.99689,0.99573,0.99804,0.99463,0.99256,0.9966,0.99665,0.99542,0.99788
    sbm1k,10,0.2,Diff,0,3,0.015474,20,20,20,20,0.748,0.74478,0.75139,0.99672,0.9954,0.9979,0.99434,0.99208,0.9965,0.99648,0.99509,0.99787
    sbm1k,10,0.2,Diff,0,4,0.020632,20,20,20,20,0.748,0.74484,0.75145,0.99689,0.99573,0.99805,0.99464,0.99269,0.99659,0.99665,0.99542,0.99787
    sbm1k,10,0.2,Diff,0,5,0.02579,20,20,20,20,0.748,0.74489,0.75144,0.99689,0.99573,0.99804,0.99464,0.99267,0.99659,0.99665,0.99542,0.99787
    sbm1k,10,0.2,Diff,0,6,0.030948,20,20,20,20,0.748,0.74484,0.75139,0.99689,0.99573,0.99804,0.99464,0.99268,0.99659,0.99665,0.99543,0.99787
    sbm1k,10,0.2,Diff,0,7,0.036105,20,20,20,20,0.748,0.74485,0.75149,0.99689,0.99573,0.99805,0.99464,0.99269,0.99659,0.99665,0.99542,0.99788
    sbm1k,10,0.2,Diff,0,8,0.041263,20,20,20,20,0.748,0.74489,0.75147,0.99689,0.99573,0.99804,0.99464,0.99268,0.99659,0.99665,0.99542,0.99787
    sbm1k,10,0.2,Diff,0,9,0.046421,20,20,20,20,0.748,0.74488,0.7514,0.99689,0.99573,0.99804,0.99464,0.99269,0.9966,0.99665,0.99542,0.99788
    sbm1k,10,0.2,Diff,0,10,0.063713,20,20,20,20,0.748,0.74488,0.7514,0.99706,0.99608,0.99805,0.99493,0.99326,0.99669,0.99682,0.99577,0.99788
    sbm1k,10,0.2,Diff,0,11,0.087446,20,20,20,20,0.748,0.74488,0.75143,0.99689,0.99573,0.99805,0.99464,0.99258,0.99659,0.99665,0.99543,0.99787
    sbm1k,10,0.2,Diff,0,12,0.12002,20,19.9,19.7,20,0.74781,0.74457,0.75138,0.99555,0.99287,0.9977,0.98944,0.97914,0.99571,0.99522,0.99235,0.99752
    sbm1k,10,0.2,Diff,0,13,0.16472,20,19.2,18.8,19.6,0.74614,0.743,0.74969,0.98732,0.98293,0.99152,0.95474,0.93611,0.97278,0.98645,0.98175,0.99108
    sbm1k,10,0.2,Diff,0,14,0.22608,20,17.5,16.6,18.4,0.74102,0.73741,0.74508,0.96607,0.95445,0.97747,0.87011,0.82481,0.91542,0.964,0.95181,0.97615
    sbm1k,10,0.2,Diff,0,15,0.3103,20,15.3,14.6,15.9,0.73445,0.73122,0.73798,0.93831,0.92905,0.9469,0.76105,0.72601,0.79173,0.93489,0.92514,0.94371
    sbm1k,10,0.2,Diff,0,16,0.42588,20,12.5,11.5,13.4,0.72398,0.71873,0.72858,0.8977,0.88154,0.91269,0.62134,0.572,0.66724,0.89321,0.87664,0.90878
    sbm1k,10,0.2,Diff,0,17,0.58452,20,10.5,9.8,11.3,0.71129,0.70667,0.71521,0.85956,0.84599,0.8739,0.52184,0.48685,0.56147,0.85432,0.84042,0.86903
    sbm1k,10,0.2,Diff,0,18,0.80225,20,8.5,8,9.1,0.69083,0.68401,0.69764,0.80705,0.79118,0.82312,0.4219,0.39222,0.45174,0.80122,0.78487,0.81769
}{\SBMOneKkTENmuTWENTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.2,RW,0,0,2.2204e-16,20,20,20,20,0.748,0.74485,0.75144,0.99674,0.99575,0.99789,0.99434,0.99257,0.99629,0.99646,0.99524,0.99769
    sbm1k,10,0.2,RW,0,1,0.070471,20,20,20,20,0.748,0.74487,0.75143,0.99674,0.99559,0.99789,0.99434,0.99247,0.99629,0.99646,0.9954,0.99769
    sbm1k,10,0.2,RW,0,2,0.14094,20,20,20,20,0.748,0.74489,0.75147,0.9969,0.99591,0.99804,0.99463,0.99287,0.99649,0.99664,0.99558,0.99771
    sbm1k,10,0.2,RW,0,3,0.21141,20,20,20,20,0.748,0.7449,0.7515,0.9969,0.99591,0.99804,0.99454,0.99277,0.9964,0.99664,0.99558,0.99786
    sbm1k,10,0.2,RW,0,4,0.28188,20,20,20,20,0.748,0.74489,0.75142,0.99722,0.99608,0.99837,0.99512,0.99324,0.99708,0.997,0.99578,0.99823
    sbm1k,10,0.2,RW,0,5,0.35235,20,20,20,20,0.748,0.74489,0.75147,0.99722,0.99608,0.99837,0.99512,0.99326,0.99708,0.997,0.99577,0.99823
    sbm1k,10,0.2,RW,0,6,0.42282,20,20,20,20,0.748,0.74483,0.75148,0.99722,0.99608,0.99837,0.99512,0.99326,0.99708,0.997,0.99577,0.99823
    sbm1k,10,0.2,RW,0,7,0.4933,20,20,20,20,0.748,0.74481,0.75141,0.99722,0.99608,0.99837,0.99512,0.99326,0.99708,0.997,0.99577,0.99823
    sbm1k,10,0.2,RW,0,8,0.56377,20,20,20,20,0.748,0.74493,0.75148,0.99706,0.99591,0.99821,0.99483,0.99286,0.99699,0.99682,0.99559,0.99806
    sbm1k,10,0.2,RW,0,9,0.63424,20,20,20,20,0.748,0.74489,0.75152,0.99689,0.99557,0.99821,0.99464,0.99248,0.99688,0.99665,0.99525,0.99806
    sbm1k,10,0.2,RW,0,10,0.83458,20,20,20,20,0.748,0.74487,0.75133,0.99673,0.99541,0.99805,0.99435,0.9921,0.99668,0.99647,0.99506,0.99789
    sbm1k,10,0.2,RW,0,11,1.0982,20,19.7,19.4,20,0.7474,0.74422,0.75105,0.99354,0.9905,0.99638,0.98003,0.96581,0.9924,0.99306,0.98966,0.9961
    sbm1k,10,0.2,RW,0,12,1.4451,20,19.5,19.1,19.9,0.74696,0.74351,0.75081,0.99067,0.98559,0.99489,0.9693,0.94892,0.98747,0.99003,0.98464,0.99467
    sbm1k,10,0.2,RW,0,13,1.9016,20,18.7,18.1,19.3,0.74456,0.74124,0.74859,0.98066,0.9731,0.98813,0.92965,0.89966,0.96014,0.97937,0.97125,0.98751
    sbm1k,10,0.2,RW,0,14,2.5022,20,16.2,15.5,17,0.73768,0.73411,0.74186,0.95011,0.94012,0.96092,0.80599,0.76978,0.84669,0.94721,0.93635,0.95845
    sbm1k,10,0.2,RW,0,15,3.2926,20,14.6,13.7,15.4,0.73207,0.72805,0.73594,0.92848,0.91575,0.9401,0.72618,0.68257,0.76649,0.92473,0.91198,0.9369
    sbm1k,10,0.2,RW,0,16,4.3327,20,12.3,11.5,13.2,0.72246,0.71776,0.7269,0.89289,0.87782,0.90745,0.61182,0.57197,0.65571,0.88821,0.8731,0.90323
    sbm1k,10,0.2,RW,0,17,5.7013,20,10,9.5,10.6,0.70783,0.70278,0.71235,0.84774,0.8361,0.86006,0.49716,0.47168,0.52737,0.84231,0.83058,0.85482
    sbm1k,10,0.2,RW,0,18,7.5022,20,8.5,7.9,9.2,0.69311,0.68694,0.69902,0.80906,0.79497,0.82371,0.42219,0.39205,0.45761,0.80332,0.78944,0.81805
}{\SBMOneKkTENmuTWENTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.4,Diff,0,0,2.2204e-16,20,19.3,18.9,19.7,0.53841,0.53301,0.54445,0.92815,0.91324,0.9431,0.8737,0.84501,0.90381,0.92312,0.9074,0.93961
    sbm1k,10,0.4,Diff,0,1,0.0050615,20,19.8,19.5,20,0.54275,0.53796,0.54776,0.94599,0.94104,0.95079,0.91486,0.90283,0.92475,0.94209,0.93689,0.94719
    sbm1k,10,0.4,Diff,0,2,0.010123,20,19.9,19.7,20,0.54609,0.54157,0.55084,0.96392,0.95736,0.9696,0.94207,0.93002,0.95266,0.96129,0.9544,0.96736
    sbm1k,10,0.4,Diff,0,3,0.015184,20,19.9,19.7,20,0.54621,0.54181,0.55099,0.96576,0.96072,0.97052,0.9446,0.93144,0.9544,0.9633,0.95804,0.96838
    sbm1k,10,0.4,Diff,0,4,0.020246,20,19.9,19.7,20,0.5463,0.54205,0.55091,0.96592,0.96132,0.9708,0.94399,0.93153,0.95426,0.96345,0.95864,0.96876
    sbm1k,10,0.4,Diff,0,5,0.025307,20,19.9,19.7,20,0.54631,0.54201,0.55091,0.96592,0.9612,0.9708,0.94425,0.93066,0.9544,0.96348,0.95843,0.96851
    sbm1k,10,0.4,Diff,0,6,0.030369,20,19.9,19.7,20,0.54628,0.54199,0.55084,0.96625,0.96192,0.97063,0.94497,0.93204,0.95489,0.96383,0.95925,0.96855
    sbm1k,10,0.4,Diff,0,7,0.03543,20,19.9,19.7,20,0.54628,0.54209,0.55093,0.96461,0.96019,0.96933,0.94227,0.92993,0.95224,0.96204,0.95739,0.96692
    sbm1k,10,0.4,Diff,0,8,0.040492,20,19.8,19.5,20,0.54618,0.54194,0.55065,0.96331,0.96,0.96655,0.937,0.92536,0.94645,0.96066,0.95714,0.9641
    sbm1k,10,0.4,Diff,0,9,0.045553,20,19.7,19.4,20,0.5461,0.54184,0.55072,0.96232,0.95829,0.96635,0.93215,0.91783,0.94494,0.95962,0.95526,0.96396
    sbm1k,10,0.4,Diff,0,10,0.059087,20,19.4,19,19.8,0.54579,0.54161,0.55023,0.9589,0.95024,0.96568,0.91976,0.89705,0.93927,0.95602,0.94668,0.96323
    sbm1k,10,0.4,Diff,0,11,0.076641,20,18.7,18.1,19.3,0.54494,0.54078,0.54941,0.95074,0.94069,0.96003,0.88774,0.85529,0.91768,0.94743,0.93703,0.95724
    sbm1k,10,0.4,Diff,0,12,0.099412,20,18,17.2,18.8,0.54384,0.53971,0.54863,0.93952,0.92515,0.95266,0.852,0.80974,0.89191,0.93566,0.92051,0.9496
    sbm1k,10,0.4,Diff,0,13,0.12895,20,16.9,16.2,17.5,0.542,0.53732,0.54712,0.92449,0.91067,0.93714,0.80061,0.76392,0.83444,0.91992,0.90547,0.93317
    sbm1k,10,0.4,Diff,0,14,0.16726,20,14.4,13.6,15.4,0.536,0.53073,0.54137,0.88617,0.86929,0.90385,0.68218,0.64069,0.72886,0.88032,0.8627,0.8984
    sbm1k,10,0.4,Diff,0,15,0.21695,20,12.5,11.6,13.5,0.53062,0.52417,0.53715,0.85338,0.83122,0.87496,0.5917,0.5427,0.64521,0.84694,0.82495,0.86899
    sbm1k,10,0.4,Diff,0,16,0.2814,20,10.6,9.9,11.2,0.5215,0.51223,0.52925,0.81213,0.78585,0.83403,0.4988,0.46031,0.53254,0.80508,0.77792,0.82764
    sbm1k,10,0.4,Diff,0,17,0.36501,20,9.2,8.2,10.2,0.50896,0.49729,0.51939,0.76376,0.72619,0.79755,0.42571,0.3754,0.47457,0.75627,0.71866,0.79136
    sbm1k,10,0.4,Diff,0,18,0.47345,20,8.1,7.3,8.8,0.48862,0.46708,0.5077,0.7038,0.64863,0.75371,0.36255,0.31537,0.40556,0.69553,0.63957,0.74584
}{\SBMOneKkTENmuFORTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.4,RW,0,0,2.2204e-16,20,19.9,19.7,20,0.54454,0.54001,0.54933,0.95652,0.95038,0.96221,0.93087,0.91998,0.94044,0.95338,0.94701,0.9596
    sbm1k,10,0.4,RW,0,1,0.069599,20,19.8,19.5,20,0.54447,0.54046,0.54884,0.95131,0.94345,0.95982,0.9209,0.90439,0.9372,0.94779,0.93924,0.95702
    sbm1k,10,0.4,RW,0,2,0.1392,20,19.9,19.7,20,0.54586,0.54159,0.55055,0.96136,0.95509,0.96769,0.93885,0.92641,0.95072,0.95857,0.9519,0.9655
    sbm1k,10,0.4,RW,0,3,0.2088,20,19.9,19.7,20,0.54594,0.54182,0.55041,0.96189,0.9562,0.96772,0.93884,0.92576,0.94945,0.95913,0.95304,0.96532
    sbm1k,10,0.4,RW,0,4,0.27839,20,19.8,19.5,20,0.54597,0.54171,0.55076,0.96046,0.95254,0.96828,0.93402,0.91654,0.94958,0.95762,0.94898,0.96601
    sbm1k,10,0.4,RW,0,5,0.34799,20,19.7,19.4,20,0.54595,0.54175,0.55058,0.96087,0.95362,0.96804,0.93208,0.91372,0.94904,0.95807,0.95024,0.96583
    sbm1k,10,0.4,RW,0,6,0.41759,20,19.7,19.4,20,0.54598,0.54166,0.55064,0.96072,0.95374,0.96748,0.93164,0.91335,0.94834,0.95791,0.95041,0.96531
    sbm1k,10,0.4,RW,0,7,0.48719,20,19.6,19.2,20,0.54588,0.54172,0.55061,0.95908,0.9501,0.96739,0.92661,0.90115,0.94751,0.95621,0.94664,0.96495
    sbm1k,10,0.4,RW,0,8,0.55679,20,19.4,19,19.8,0.54558,0.54138,0.55009,0.95664,0.94821,0.96362,0.91712,0.89472,0.93624,0.95358,0.94485,0.96111
    sbm1k,10,0.4,RW,0,9,0.62639,20,19.3,18.8,19.8,0.54546,0.54127,0.55009,0.95563,0.94674,0.96325,0.91287,0.88845,0.93543,0.95254,0.94328,0.96061
    sbm1k,10,0.4,RW,0,10,0.76768,20,18.9,18.3,19.4,0.54492,0.54059,0.54965,0.95061,0.9398,0.96054,0.89438,0.86372,0.92276,0.94725,0.93612,0.95785
    sbm1k,10,0.4,RW,0,11,0.94084,20,18.3,17.8,18.8,0.54407,0.53966,0.54885,0.94308,0.93329,0.95242,0.86598,0.83943,0.89039,0.93931,0.92919,0.94909
    sbm1k,10,0.4,RW,0,12,1.1531,20,18,17.4,18.5,0.54352,0.53934,0.54822,0.93762,0.92607,0.94717,0.84983,0.8195,0.87565,0.93357,0.92168,0.94372
    sbm1k,10,0.4,RW,0,13,1.4132,20,17.2,16.7,17.7,0.54227,0.53812,0.54677,0.92694,0.91865,0.93464,0.81239,0.78863,0.83679,0.92238,0.91336,0.93025
    sbm1k,10,0.4,RW,0,14,1.7319,20,15.4,14.6,16.2,0.53878,0.53468,0.54327,0.90178,0.88737,0.91355,0.72887,0.69013,0.76568,0.89636,0.88219,0.9084
    sbm1k,10,0.4,RW,0,15,2.1226,20,14.1,13.2,15.1,0.53555,0.53116,0.54035,0.88152,0.86651,0.89565,0.66788,0.62725,0.7107,0.87553,0.86056,0.89012
    sbm1k,10,0.4,RW,0,16,2.6014,20,12.3,12,12.6,0.53091,0.52668,0.53554,0.85324,0.84529,0.86037,0.58232,0.57154,0.59441,0.84665,0.83834,0.85408
    sbm1k,10,0.4,RW,0,17,3.1882,20,11.6,11.2,12,0.52814,0.52393,0.53294,0.83939,0.82879,0.84982,0.54927,0.53067,0.56851,0.83266,0.82189,0.84375
    sbm1k,10,0.4,RW,0,18,3.9073,20,10.5,10,11,0.52291,0.52017,0.52602,0.81341,0.79856,0.82595,0.49565,0.47126,0.51871,0.80636,0.79083,0.81888
}{\SBMOneKkTENmuFORTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.5,Diff,0,0,2.2204e-16,20,15.1,14.1,16,0.41937,0.41388,0.42508,0.69097,0.66536,0.71688,0.49955,0.45747,0.54098,0.67408,0.64751,0.70067
    sbm1k,10,0.5,Diff,0,1,0.0048036,20,18.7,18,19.4,0.42926,0.4242,0.43394,0.76084,0.74442,0.77892,0.65836,0.63046,0.68997,0.74465,0.72742,0.76326
    sbm1k,10,0.5,Diff,0,2,0.0096073,20,19.2,18.8,19.7,0.44301,0.43839,0.44741,0.82921,0.81546,0.84394,0.74256,0.72039,0.76681,0.81731,0.80294,0.83313
    sbm1k,10,0.5,Diff,0,3,0.014411,20,19.1,18.7,19.5,0.44686,0.44212,0.45097,0.85008,0.83734,0.86304,0.7712,0.75365,0.78995,0.83968,0.826,0.85348
    sbm1k,10,0.5,Diff,0,4,0.019215,20,19.1,18.7,19.5,0.4489,0.44423,0.45275,0.86221,0.84569,0.87814,0.78784,0.75957,0.81635,0.85271,0.83508,0.87002
    sbm1k,10,0.5,Diff,0,5,0.024018,20,19.4,18.9,19.9,0.44996,0.4455,0.45373,0.87353,0.85573,0.89123,0.80649,0.77428,0.8381,0.8647,0.84555,0.88335
    sbm1k,10,0.5,Diff,0,6,0.028822,20,19.5,19,20,0.45009,0.44578,0.45402,0.87321,0.86124,0.88541,0.80767,0.78736,0.82705,0.86423,0.8514,0.87764
    sbm1k,10,0.5,Diff,0,7,0.033626,20,18.7,18.4,19,0.45004,0.44584,0.45375,0.86482,0.85241,0.87888,0.78009,0.75896,0.80264,0.85566,0.8427,0.87025
    sbm1k,10,0.5,Diff,0,8,0.038429,20,18.7,18.1,19.2,0.45035,0.446,0.45414,0.8686,0.85526,0.8831,0.78368,0.75634,0.81072,0.85973,0.84626,0.87529
    sbm1k,10,0.5,Diff,0,9,0.043233,20,19.2,18.8,19.7,0.45067,0.44618,0.45463,0.87435,0.86307,0.88716,0.80068,0.78154,0.82189,0.86559,0.85367,0.87929
    sbm1k,10,0.5,Diff,0,10,0.058172,20,18.3,17.9,18.7,0.45014,0.44566,0.454,0.86245,0.84596,0.87903,0.7693,0.74498,0.79606,0.85335,0.83627,0.87079
    sbm1k,10,0.5,Diff,0,11,0.078274,20,17.3,16.9,17.7,0.44933,0.44478,0.45323,0.84972,0.83713,0.8623,0.72633,0.70592,0.74787,0.8403,0.82716,0.85404
    sbm1k,10,0.5,Diff,0,12,0.10532,20,16.4,15.9,16.9,0.44809,0.44375,0.45209,0.83689,0.82311,0.84998,0.68912,0.66385,0.71235,0.8272,0.81351,0.84068
    sbm1k,10,0.5,Diff,0,13,0.14172,20,14.8,14.2,15.4,0.44502,0.4404,0.44945,0.80448,0.79164,0.81759,0.61538,0.59136,0.63902,0.79403,0.78061,0.80773
    sbm1k,10,0.5,Diff,0,14,0.19069,20,12.9,12,13.9,0.44068,0.43559,0.4454,0.77188,0.75571,0.78777,0.53643,0.50129,0.57088,0.76136,0.74511,0.77731
    sbm1k,10,0.5,Diff,0,15,0.25658,20,11.4,10.6,12.1,0.43404,0.42775,0.44011,0.72867,0.70506,0.7506,0.46711,0.43516,0.49631,0.71763,0.69379,0.73991
    sbm1k,10,0.5,Diff,0,16,0.34525,20,10.3,9.3,11.2,0.42581,0.4187,0.43296,0.67876,0.64723,0.71209,0.40722,0.36595,0.44759,0.66719,0.63457,0.69981
    sbm1k,10,0.5,Diff,0,17,0.46455,20,9.4,8.6,10.2,0.41258,0.4027,0.42126,0.62379,0.58756,0.65921,0.35448,0.31829,0.3904,0.61134,0.57587,0.64643
    sbm1k,10,0.5,Diff,0,18,0.62507,20,8.4,7.8,9,0.39385,0.376,0.40722,0.55842,0.51246,0.59529,0.29813,0.27097,0.32469,0.54525,0.49931,0.58226
}{\SBMOneKkTENmuFIFTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.5,RW,0,0,2.2204e-16,20,18.2,17.6,18.7,0.42358,0.41676,0.42864,0.73895,0.71742,0.75999,0.62039,0.5902,0.65207,0.72174,0.69813,0.74387
    sbm1k,10,0.5,RW,0,1,0.06972,20,18.3,17.8,18.9,0.43383,0.42723,0.44033,0.78038,0.75456,0.80605,0.67171,0.63906,0.7057,0.76582,0.73776,0.79356
    sbm1k,10,0.5,RW,0,2,0.13944,20,18.4,18,18.8,0.43956,0.43464,0.44366,0.80409,0.78483,0.82099,0.69808,0.67078,0.72266,0.79097,0.77075,0.80867
    sbm1k,10,0.5,RW,0,3,0.20916,20,18.6,18,19.2,0.44249,0.43761,0.44675,0.81949,0.79925,0.83781,0.72101,0.6918,0.74815,0.80734,0.78583,0.82655
    sbm1k,10,0.5,RW,0,4,0.27888,20,19,18.4,19.5,0.44452,0.43943,0.44884,0.83101,0.81059,0.85076,0.74629,0.71301,0.77817,0.81943,0.79863,0.84034
    sbm1k,10,0.5,RW,0,5,0.3486,20,18.2,17.5,18.8,0.44673,0.44173,0.45107,0.84089,0.82278,0.85971,0.7393,0.7063,0.77365,0.83042,0.81047,0.85045
    sbm1k,10,0.5,RW,0,6,0.41832,20,18.1,17.4,18.8,0.44732,0.44244,0.45166,0.8426,0.8283,0.85779,0.73737,0.70923,0.76276,0.83229,0.81717,0.84849
    sbm1k,10,0.5,RW,0,7,0.48804,20,18,17,18.8,0.44791,0.44328,0.45214,0.84548,0.82562,0.8676,0.74058,0.69781,0.78671,0.83551,0.81445,0.85941
    sbm1k,10,0.5,RW,0,8,0.55776,20,17.5,17,18,0.44808,0.44324,0.45227,0.8439,0.82438,0.86353,0.72447,0.69248,0.7559,0.83404,0.81391,0.85479
    sbm1k,10,0.5,RW,0,9,0.62748,20,18.1,17.7,18.5,0.44876,0.44406,0.45315,0.85335,0.83554,0.87213,0.75057,0.72223,0.78109,0.84373,0.82462,0.86366
    sbm1k,10,0.5,RW,0,10,0.74936,20,17,16.4,17.6,0.44811,0.44383,0.4522,0.84275,0.83184,0.85623,0.71068,0.68727,0.73618,0.83308,0.82164,0.84738
    sbm1k,10,0.5,RW,0,11,0.89492,20,17.1,16.4,17.8,0.44769,0.4429,0.45213,0.83736,0.82182,0.85629,0.70776,0.67865,0.74296,0.82732,0.81074,0.84697
    sbm1k,10,0.5,RW,0,12,1.0687,20,16.6,16,17.2,0.44745,0.44274,0.45167,0.83409,0.81865,0.85224,0.69149,0.66331,0.72422,0.82413,0.80819,0.84294
    sbm1k,10,0.5,RW,0,13,1.2763,20,15,14.3,15.7,0.44498,0.44075,0.44906,0.80931,0.79982,0.82042,0.62312,0.59911,0.64973,0.79896,0.78923,0.81052
    sbm1k,10,0.5,RW,0,14,1.5242,20,14.1,13.6,14.7,0.44298,0.43839,0.44742,0.79497,0.77852,0.81142,0.58737,0.56339,0.6158,0.78454,0.76736,0.80154
    sbm1k,10,0.5,RW,0,15,1.8203,20,12.6,11.7,13.4,0.44047,0.43577,0.445,0.76637,0.74896,0.78286,0.52541,0.49187,0.55584,0.75587,0.73861,0.77283
    sbm1k,10,0.5,RW,0,16,2.1739,20,11.9,11.2,12.6,0.43816,0.43349,0.44257,0.75024,0.73518,0.76636,0.49577,0.46765,0.52397,0.7396,0.72401,0.7561
    sbm1k,10,0.5,RW,0,17,2.5961,20,11.4,10.6,12.2,0.43591,0.43143,0.44029,0.73928,0.72122,0.75781,0.47357,0.44381,0.49923,0.72866,0.711,0.74742
    sbm1k,10,0.5,RW,0,18,3.1004,20,10.7,10,11.4,0.43182,0.42671,0.43623,0.71106,0.6872,0.73285,0.43599,0.40719,0.46319,0.70003,0.67588,0.72222
}{\SBMOneKkTENmuFIFTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.6,Diff,0,0,2.2204e-16,20,11.6,10.9,12.3,0.32905,0.3268,0.33144,0.29039,0.27524,0.30605,0.16645,0.15619,0.17712,0.26008,0.24498,0.2761
    sbm1k,10,0.6,Diff,0,1,0.0046316,20,14.4,14,14.802,0.32732,0.32382,0.33099,0.35206,0.32908,0.37415,0.22429,0.20501,0.24365,0.31808,0.29372,0.34109
    sbm1k,10,0.6,Diff,0,2,0.0092633,20,15.9,15.2,16.6,0.33169,0.32831,0.33524,0.39501,0.37447,0.41543,0.2609,0.24114,0.28102,0.36007,0.33954,0.38061
    sbm1k,10,0.6,Diff,0,3,0.013895,20,15.3,14.6,16,0.33686,0.33342,0.34067,0.422,0.40023,0.44781,0.28193,0.26153,0.30846,0.39001,0.36766,0.41681
    sbm1k,10,0.6,Diff,0,4,0.018527,20,15.1,14.4,15.9,0.34136,0.33742,0.34533,0.43309,0.40956,0.45643,0.29118,0.26925,0.31282,0.40223,0.37877,0.42495
    sbm1k,10,0.6,Diff,0,5,0.023158,20,15.4,14.8,16,0.34374,0.33979,0.34785,0.43831,0.41754,0.45893,0.2958,0.27584,0.31681,0.40697,0.38562,0.42887
    sbm1k,10,0.6,Diff,0,6,0.02779,20,15.4,14.8,16,0.34706,0.34292,0.35141,0.46411,0.44721,0.48206,0.31926,0.30048,0.33769,0.43422,0.41645,0.45211
    sbm1k,10,0.6,Diff,0,7,0.032421,20,15,14.1,15.9,0.34727,0.34297,0.35184,0.45406,0.43328,0.47487,0.30881,0.28555,0.33176,0.42444,0.40265,0.44531
    sbm1k,10,0.6,Diff,0,8,0.037053,20,15.4,14.8,16,0.35023,0.34617,0.35439,0.46486,0.44319,0.4858,0.32413,0.30271,0.34623,0.435,0.41275,0.4571
    sbm1k,10,0.6,Diff,0,9,0.041685,20,14.6,13.5,15.7,0.35039,0.34575,0.35531,0.45024,0.41569,0.48256,0.30487,0.27118,0.3372,0.42149,0.38768,0.45437
    sbm1k,10,0.6,Diff,0,10,0.059882,20,14.1,13.1,15.1,0.3559,0.35216,0.35952,0.48896,0.45561,0.52131,0.33367,0.29979,0.36698,0.46314,0.4298,0.49612
    sbm1k,10,0.6,Diff,0,11,0.086024,20,13.8,13,14.7,0.35609,0.35193,0.36035,0.475,0.4396,0.51023,0.31844,0.28224,0.35781,0.44896,0.41328,0.4848
    sbm1k,10,0.6,Diff,0,12,0.12358,20,12.8,12.4,13.3,0.35583,0.35312,0.35858,0.47279,0.4497,0.4939,0.31026,0.29011,0.32961,0.44851,0.42455,0.47037
    sbm1k,10,0.6,Diff,0,13,0.17753,20,11.5,10.9,12.1,0.34846,0.34451,0.35203,0.41325,0.38392,0.44086,0.25593,0.22939,0.28135,0.38911,0.35942,0.41729
    sbm1k,10,0.6,Diff,0,14,0.25502,20,10.7,10.1,11.4,0.34085,0.33672,0.34486,0.38084,0.35663,0.40585,0.2265,0.20415,0.25045,0.35693,0.33199,0.38246
    sbm1k,10,0.6,Diff,0,15,0.36635,20,9.6,8.9,10.4,0.32868,0.32216,0.3344,0.33619,0.31192,0.36676,0.19242,0.1745,0.2156,0.31337,0.2892,0.3441
    sbm1k,10,0.6,Diff,0,16,0.52629,20,8.5,8.2,8.8,0.31288,0.30391,0.32078,0.28864,0.26953,0.30604,0.15824,0.14851,0.16768,0.26683,0.24703,0.28468
    sbm1k,10,0.6,Diff,0,17,0.75604,20,8.3,7.8,8.8,0.29298,0.2802,0.30541,0.232,0.20983,0.25309,0.12506,0.11519,0.13476,0.20857,0.18659,0.22998
    sbm1k,10,0.6,Diff,0,18,1.0861,20,7.8,7.4,8.3,0.26607,0.24208,0.28718,0.19654,0.17144,0.22062,0.11117,0.09979,0.1229,0.17295,0.14771,0.19756
}{\SBMOneKkTENmuSIXTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,10,0.6,RW,0,0,2.2204e-16,20,16.8,15.7,17.9,0.30536,0.30084,0.30963,0.29112,0.27073,0.31512,0.17628,0.16027,0.19479,0.24767,0.22687,0.27147
    sbm1k,10,0.6,RW,0,1,0.069746,20,15.9,15,16.9,0.30905,0.30271,0.31479,0.30289,0.28805,0.32014,0.17903,0.16734,0.19141,0.26243,0.24695,0.28033
    sbm1k,10,0.6,RW,0,2,0.13949,20,16.5,15.9,17.1,0.31323,0.30929,0.31718,0.32298,0.30137,0.34324,0.20073,0.18219,0.21743,0.28209,0.25949,0.30327
    sbm1k,10,0.6,RW,0,3,0.20924,20,15.5,15,16,0.31742,0.31267,0.32217,0.34064,0.3235,0.35656,0.21294,0.19981,0.22522,0.30348,0.28504,0.32029
    sbm1k,10,0.6,RW,0,4,0.27899,20,15.2,14.6,15.8,0.31862,0.31332,0.32482,0.32412,0.30229,0.34799,0.201,0.18425,0.21996,0.28669,0.26307,0.31285
    sbm1k,10,0.6,RW,0,5,0.34873,20,14.8,14.1,15.5,0.32612,0.32231,0.32999,0.36161,0.33638,0.38741,0.23148,0.21115,0.25193,0.32755,0.30171,0.35333
    sbm1k,10,0.6,RW,0,6,0.41848,20,14.8,14,15.5,0.32889,0.32411,0.33373,0.37223,0.34767,0.39628,0.23935,0.21984,0.25954,0.33856,0.31249,0.36468
    sbm1k,10,0.6,RW,0,7,0.48822,20,14.8,14.4,15.2,0.33433,0.33032,0.33828,0.39718,0.36869,0.42376,0.25974,0.23592,0.28138,0.36492,0.33437,0.39186
    sbm1k,10,0.6,RW,0,8,0.55797,20,14.3,13.7,14.8,0.33773,0.3325,0.3425,0.4178,0.39161,0.44233,0.27956,0.2573,0.30095,0.38781,0.35987,0.41329
    sbm1k,10,0.6,RW,0,9,0.62772,20,14.6,13.9,15.3,0.33501,0.32999,0.34033,0.39878,0.3782,0.42005,0.2628,0.24329,0.28258,0.36691,0.34528,0.38943
    sbm1k,10,0.6,RW,0,10,0.736,20,14.4,13.6,15.1,0.34137,0.33681,0.34602,0.42573,0.39378,0.46038,0.28047,0.25336,0.31001,0.39596,0.36331,0.43233
    sbm1k,10,0.6,RW,0,11,0.86296,20,13.5,12.8,14.2,0.34512,0.3398,0.35065,0.42884,0.3957,0.46048,0.28282,0.25344,0.3112,0.40114,0.36782,0.43344
    sbm1k,10,0.6,RW,0,12,1.0118,20,13.4,12.8,14,0.34739,0.34323,0.35173,0.442,0.41654,0.46617,0.29194,0.26838,0.31634,0.41501,0.3891,0.43935
    sbm1k,10,0.6,RW,0,13,1.1864,20,12.9,12.2,13.6,0.34887,0.34412,0.35328,0.44363,0.40977,0.47827,0.28763,0.25644,0.31861,0.41786,0.38377,0.45369
    sbm1k,10,0.6,RW,0,14,1.391,20,12.8,12.2,13.4,0.35163,0.34894,0.35433,0.45084,0.4205,0.48052,0.28995,0.26222,0.31638,0.42555,0.39433,0.45553
    sbm1k,10,0.6,RW,0,15,1.631,20,11.6,10.9,12.2,0.35073,0.348,0.35375,0.44338,0.41982,0.46656,0.27804,0.25679,0.29795,0.42013,0.39655,0.44401
    sbm1k,10,0.6,RW,0,16,1.9123,20,10.5,9.9,11.1,0.34898,0.34577,0.35227,0.41197,0.38289,0.44238,0.24771,0.22197,0.27418,0.38982,0.36065,0.42026
    sbm1k,10,0.6,RW,0,17,2.2422,20,10,9.3,10.7,0.34882,0.34647,0.35164,0.40949,0.38245,0.43864,0.2411,0.21949,0.26525,0.38831,0.36204,0.41693
    sbm1k,10,0.6,RW,0,18,2.629,20,9.8,9.2,10.3,0.34837,0.34556,0.35072,0.40809,0.38527,0.43326,0.23772,0.2192,0.2593,0.38732,0.36443,0.41197
}{\SBMOneKkTENmuSIXTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.05,Diff,0,0,2.2204e-16,20,26,24.222,28.111,0.89453,0.89063,0.89874,0.97763,0.97179,0.98312,0.96064,0.95053,0.97045,0.97582,0.96956,0.98192
    sbm1k,5,0.05,Diff,0,1,0.00755,20,26,24.222,28.111,0.89808,0.8949,0.90156,0.98664,0.984,0.98899,0.97469,0.96984,0.97874,0.98559,0.98266,0.98813
    sbm1k,5,0.05,Diff,0,2,0.0151,20,26,24.222,28.111,0.89811,0.89496,0.90162,0.9859,0.98223,0.9893,0.97366,0.96709,0.97952,0.98476,0.98077,0.98838
    sbm1k,5,0.05,Diff,0,3,0.02265,20,26,24.222,28,0.89809,0.89487,0.9016,0.98591,0.98246,0.9888,0.97363,0.96766,0.97879,0.98477,0.98108,0.98789
    sbm1k,5,0.05,Diff,0,4,0.0302,20,26,24.222,28.111,0.89809,0.89491,0.90159,0.9852,0.98183,0.98816,0.97247,0.96667,0.97764,0.98398,0.98038,0.9872
    sbm1k,5,0.05,Diff,0,5,0.03775,20,26,24.222,28.111,0.89809,0.89493,0.90156,0.98501,0.9817,0.98807,0.97226,0.96647,0.97744,0.98378,0.98015,0.98716
    sbm1k,5,0.05,Diff,0,6,0.0453,20,26,24.222,28,0.89809,0.89488,0.90167,0.98519,0.98177,0.98833,0.97258,0.96679,0.97788,0.98397,0.98019,0.98737
    sbm1k,5,0.05,Diff,0,7,0.05285,20,26,24.222,28.111,0.89809,0.89488,0.90153,0.98519,0.98169,0.98839,0.97258,0.96677,0.97816,0.98397,0.9802,0.98747
    sbm1k,5,0.05,Diff,0,8,0.0604,20,26,24.222,28.111,0.89809,0.89493,0.9016,0.98519,0.98163,0.98838,0.97258,0.96659,0.97794,0.98397,0.98017,0.98747
    sbm1k,5,0.05,Diff,0,9,0.06795,20,26,24.222,28.111,0.89809,0.89491,0.90147,0.98519,0.98169,0.98833,0.97258,0.96667,0.9781,0.98397,0.98016,0.98738
    sbm1k,5,0.05,Diff,0,10,0.12349,20,26,24.222,28.111,0.89809,0.89497,0.90166,0.98537,0.98191,0.98853,0.97278,0.96676,0.97826,0.98416,0.98034,0.98758
    sbm1k,5,0.05,Diff,0,11,0.22441,20,26,24.222,28.111,0.89809,0.89491,0.90156,0.98537,0.982,0.98842,0.97278,0.9671,0.97793,0.98417,0.98056,0.98751
    sbm1k,5,0.05,Diff,0,12,0.40782,20,25.667,24,27.556,0.89716,0.89364,0.901,0.98123,0.97531,0.98647,0.95716,0.94026,0.97277,0.97974,0.97361,0.98534
    sbm1k,5,0.05,Diff,0,13,0.74114,20,23.778,22.556,25.333,0.89009,0.88591,0.89442,0.95912,0.94634,0.97124,0.86776,0.82552,0.90836,0.95623,0.94249,0.96917
    sbm1k,5,0.05,Diff,0,14,1.3469,20,19.111,17.222,21.222,0.86983,0.86593,0.87366,0.89734,0.89094,0.90478,0.64229,0.6227,0.67016,0.89174,0.88494,0.89942
    sbm1k,5,0.05,Diff,0,15,2.4477,20,15.667,13.556,17.889,0.83658,0.82872,0.84378,0.82692,0.8162,0.8374,0.47453,0.44767,0.49908,0.8196,0.80914,0.8303
    sbm1k,5,0.05,Diff,0,16,4.4482,20,13.778,12.111,15.556,0.80688,0.79742,0.81506,0.77109,0.7491,0.79056,0.38079,0.34259,0.41433,0.76297,0.73991,0.78287
    sbm1k,5,0.05,Diff,0,17,8.0837,20,11.222,9.5556,13.444,0.73976,0.71304,0.76024,0.66263,0.62852,0.68966,0.25366,0.22758,0.27646,0.65376,0.6189,0.68112
    sbm1k,5,0.05,Diff,0,18,14.69,20,10.111,8.4444,12.222,0.68533,0.66107,0.70492,0.58863,0.55811,0.61222,0.19783,0.18079,0.21403,0.57932,0.54767,0.60372
}{\SBMOneKkFIVEmuFIVEmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.05,RW,0,0,2.2204e-16,20,26,24.222,28.111,0.8917,0.88744,0.89559,0.97121,0.96466,0.97614,0.9509,0.94153,0.95842,0.96891,0.96189,0.97428
    sbm1k,5,0.05,RW,0,1,0.061476,20,26,24.222,28.111,0.89502,0.89132,0.89887,0.97868,0.97512,0.98251,0.96284,0.95761,0.96887,0.97698,0.97313,0.98107
    sbm1k,5,0.05,RW,0,2,0.12295,20,26,24.222,28.111,0.89696,0.89344,0.90084,0.98338,0.98009,0.98664,0.96939,0.96423,0.97479,0.98206,0.97854,0.98558
    sbm1k,5,0.05,RW,0,3,0.18443,20,26,24.222,28.111,0.89796,0.89467,0.90153,0.9854,0.98246,0.98842,0.97238,0.96726,0.97796,0.98421,0.98098,0.98754
    sbm1k,5,0.05,RW,0,4,0.2459,20,26,24.222,28.111,0.89801,0.89476,0.90166,0.98528,0.98186,0.98873,0.97217,0.96599,0.97819,0.98407,0.98032,0.98781
    sbm1k,5,0.05,RW,0,5,0.30738,20,26,24.222,28.222,0.8981,0.89492,0.90151,0.98563,0.98204,0.98889,0.97291,0.96669,0.97876,0.98447,0.98068,0.98803
    sbm1k,5,0.05,RW,0,6,0.36885,20,26,24.222,28.111,0.8981,0.89489,0.9016,0.98582,0.98232,0.98909,0.97313,0.96678,0.97902,0.98467,0.98081,0.98827
    sbm1k,5,0.05,RW,0,7,0.43033,20,26,24.222,28.111,0.8981,0.89492,0.90154,0.98578,0.98229,0.98909,0.97312,0.96677,0.97893,0.98461,0.98083,0.98822
    sbm1k,5,0.05,RW,0,8,0.49181,20,26,24.222,28.111,0.8981,0.8949,0.90154,0.98578,0.98233,0.98909,0.97312,0.96688,0.9791,0.98461,0.98078,0.98819
    sbm1k,5,0.05,RW,0,9,0.55328,20,26,24.222,28.111,0.8981,0.89491,0.90152,0.98596,0.98243,0.98929,0.97346,0.96692,0.97942,0.98481,0.98077,0.98837
    sbm1k,5,0.05,RW,0,10,0.93791,20,26,24.222,28.111,0.8981,0.89489,0.90166,0.98649,0.98249,0.99004,0.97451,0.96754,0.9806,0.9854,0.98104,0.98921
    sbm1k,5,0.05,RW,0,11,1.5899,20,25.889,24.111,28,0.89789,0.8947,0.90149,0.98532,0.98132,0.98904,0.96954,0.95782,0.97872,0.98414,0.97974,0.98823
    sbm1k,5,0.05,RW,0,12,2.6952,20,25.667,24,27.556,0.89722,0.89369,0.90107,0.98238,0.97589,0.98837,0.95912,0.94026,0.97596,0.98098,0.97397,0.98728
    sbm1k,5,0.05,RW,0,13,4.5687,20,22.333,21.222,23.778,0.88503,0.8801,0.8902,0.94261,0.92792,0.95668,0.8001,0.75183,0.84749,0.93882,0.92268,0.95369
    sbm1k,5,0.05,RW,0,14,7.7448,20,18.333,16.444,20.444,0.86566,0.86081,0.87079,0.8861,0.87749,0.89451,0.60483,0.57999,0.63306,0.88022,0.87134,0.88891
    sbm1k,5,0.05,RW,0,15,13.129,20,15.111,13.111,17.333,0.832,0.82361,0.84067,0.81402,0.80029,0.82911,0.44771,0.41797,0.48024,0.80657,0.79246,0.82197
    sbm1k,5,0.05,RW,0,16,22.255,20,13.222,11.667,15.111,0.80129,0.78963,0.81173,0.7545,0.72933,0.77687,0.35321,0.31547,0.38666,0.7463,0.72124,0.76936
    sbm1k,5,0.05,RW,0,17,37.727,20,11.333,9.7778,13.333,0.73759,0.70961,0.7618,0.66006,0.6235,0.69184,0.25848,0.23127,0.28305,0.65084,0.61324,0.68313
    sbm1k,5,0.05,RW,0,18,63.953,20,10.222,8.4444,12.333,0.68923,0.66172,0.71541,0.5924,0.55788,0.62334,0.20366,0.18221,0.22534,0.58304,0.54846,0.61497
}{\SBMOneKkFIVEmuFIVEmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.1,Diff,0,0,2.2204e-16,20,27.3,25.9,28.9,0.84096,0.83786,0.84399,0.94112,0.9332,0.94786,0.90806,0.89721,0.91763,0.93633,0.92761,0.94368
    sbm1k,5,0.1,Diff,0,1,0.0071962,20,27.3,25.9,28.9,0.85069,0.84858,0.85299,0.96808,0.96195,0.97378,0.94594,0.9372,0.95446,0.96548,0.95878,0.97166
    sbm1k,5,0.1,Diff,0,2,0.014392,20,27.3,25.9,28.9,0.85152,0.8494,0.85391,0.97204,0.96701,0.97593,0.95335,0.94615,0.95937,0.96976,0.9642,0.97403
    sbm1k,5,0.1,Diff,0,3,0.021589,20,27.3,25.9,28.9,0.8515,0.84937,0.85388,0.97111,0.96621,0.97517,0.95198,0.94483,0.95804,0.96879,0.96341,0.97322
    sbm1k,5,0.1,Diff,0,4,0.028785,20,27.3,25.9,28.9,0.85149,0.84933,0.85393,0.96961,0.9637,0.9742,0.94937,0.94068,0.95641,0.96715,0.96069,0.97223
    sbm1k,5,0.1,Diff,0,5,0.035981,20,27.3,25.9,28.9,0.85147,0.84936,0.85388,0.97022,0.96516,0.9745,0.95042,0.94298,0.95715,0.96782,0.96232,0.97266
    sbm1k,5,0.1,Diff,0,6,0.043177,20,27.3,25.9,28.9,0.85147,0.84934,0.85385,0.96962,0.96405,0.97426,0.94921,0.94029,0.9567,0.96716,0.96108,0.9722
    sbm1k,5,0.1,Diff,0,7,0.050374,20,27.3,25.9,28.9,0.85148,0.84937,0.85388,0.97008,0.96467,0.97461,0.94995,0.9417,0.95723,0.96765,0.96177,0.97252
    sbm1k,5,0.1,Diff,0,8,0.05757,20,27.3,25.9,28.9,0.85148,0.8493,0.85387,0.96976,0.96453,0.97415,0.94954,0.94128,0.95654,0.9673,0.96159,0.97213
    sbm1k,5,0.1,Diff,0,9,0.064766,20,27.3,25.9,28.9,0.85148,0.84928,0.85385,0.96915,0.96373,0.97362,0.94874,0.94084,0.95578,0.96667,0.96071,0.97157
    sbm1k,5,0.1,Diff,0,10,0.10737,20,27.2,25.7,28.9,0.85129,0.84918,0.85375,0.96858,0.96329,0.97309,0.94479,0.93518,0.95338,0.96607,0.96026,0.97084
    sbm1k,5,0.1,Diff,0,11,0.17801,20,27.2,25.7,28.8,0.85129,0.8491,0.85373,0.96859,0.96333,0.97301,0.94487,0.93507,0.95336,0.96605,0.96035,0.97079
    sbm1k,5,0.1,Diff,0,12,0.29513,20,26.6,25.2,28.3,0.84958,0.84657,0.85281,0.96096,0.9522,0.9677,0.91622,0.89015,0.93851,0.95793,0.94831,0.96513
    sbm1k,5,0.1,Diff,0,13,0.48929,20,25,23.4,26.9,0.84455,0.84105,0.84824,0.9417,0.93063,0.95056,0.84292,0.81377,0.86958,0.93754,0.92575,0.94712
    sbm1k,5,0.1,Diff,0,14,0.81118,20,21.5,20.3,23,0.82953,0.82461,0.8341,0.89478,0.87972,0.90739,0.68086,0.64664,0.71303,0.88849,0.8731,0.90169
    sbm1k,5,0.1,Diff,0,15,1.3448,20,18.1,17.1,19.4,0.80797,0.80134,0.81504,0.83697,0.8199,0.85624,0.51983,0.48406,0.56445,0.82921,0.8117,0.84942
    sbm1k,5,0.1,Diff,0,16,2.2296,20,15.2,14,16.7,0.77932,0.76929,0.78867,0.76809,0.74914,0.7858,0.37991,0.35076,0.40724,0.75948,0.7401,0.77788
    sbm1k,5,0.1,Diff,0,17,3.6964,20,13.6,12.3,15.2,0.72933,0.70619,0.74846,0.68827,0.65619,0.71484,0.29855,0.26552,0.32822,0.67841,0.6455,0.70499
    sbm1k,5,0.1,Diff,0,18,6.1282,20,12.1,10.7,13.7,0.66067,0.61357,0.69919,0.58987,0.5382,0.63471,0.22287,0.19455,0.2501,0.57898,0.52691,0.62328
}{\SBMOneKkFIVEmuTENmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.1,RW,0,0,2.2204e-16,20,27.3,25.9,28.9,0.83479,0.83092,0.83874,0.93335,0.92495,0.9413,0.89414,0.88156,0.90587,0.92795,0.91869,0.93665
    sbm1k,5,0.1,RW,0,1,0.06131,20,27.3,25.9,28.9,0.84243,0.83943,0.84517,0.94821,0.94243,0.95345,0.91673,0.90823,0.92399,0.94402,0.93781,0.94965
    sbm1k,5,0.1,RW,0,2,0.12262,20,27.3,25.9,28.9,0.8471,0.84412,0.85009,0.95789,0.9522,0.96316,0.93221,0.92345,0.93991,0.95449,0.94809,0.96037
    sbm1k,5,0.1,RW,0,3,0.18393,20,27.3,25.9,28.9,0.84978,0.84767,0.852,0.96403,0.95755,0.96951,0.94097,0.9315,0.94922,0.96111,0.95391,0.96716
    sbm1k,5,0.1,RW,0,4,0.24524,20,27.3,25.9,28.9,0.85096,0.8489,0.85315,0.9671,0.96175,0.97159,0.94553,0.93771,0.95234,0.96442,0.95861,0.96928
    sbm1k,5,0.1,RW,0,5,0.30655,20,27.3,25.9,28.9,0.85122,0.84911,0.85373,0.96806,0.96379,0.97218,0.94634,0.93989,0.95247,0.96547,0.9606,0.96976
    sbm1k,5,0.1,RW,0,6,0.36786,20,27.3,25.9,28.9,0.85134,0.84925,0.8536,0.96922,0.96435,0.97369,0.94835,0.94079,0.9554,0.96673,0.96164,0.97143
    sbm1k,5,0.1,RW,0,7,0.42917,20,27.3,25.9,28.9,0.85146,0.84929,0.85386,0.96987,0.96456,0.97459,0.94931,0.94163,0.95656,0.96742,0.96156,0.97252
    sbm1k,5,0.1,RW,0,8,0.49048,20,27.3,25.9,28.9,0.85146,0.84934,0.85383,0.97039,0.96552,0.97486,0.94989,0.94266,0.95686,0.968,0.96268,0.97292
    sbm1k,5,0.1,RW,0,9,0.55179,20,27.3,25.9,28.9,0.85146,0.84938,0.85379,0.96963,0.96477,0.97406,0.94875,0.94158,0.95574,0.96718,0.96185,0.97195
    sbm1k,5,0.1,RW,0,10,0.87788,20,27.3,25.9,28.9,0.85151,0.84936,0.85394,0.9698,0.96414,0.97473,0.94951,0.94185,0.95689,0.96737,0.96127,0.97255
    sbm1k,5,0.1,RW,0,11,1.3967,20,27.1,25.6,28.8,0.85115,0.84878,0.85368,0.96774,0.96087,0.97344,0.94123,0.92614,0.95333,0.96516,0.9574,0.9712
    sbm1k,5,0.1,RW,0,12,2.2221,20,26.3,24.8,28.1,0.84874,0.8457,0.85212,0.9595,0.95267,0.96552,0.9053,0.88201,0.92849,0.9564,0.94912,0.96285
    sbm1k,5,0.1,RW,0,13,3.5352,20,24.3,22.8,26.1,0.84233,0.83899,0.84575,0.93504,0.92344,0.94489,0.8127,0.78197,0.83912,0.93051,0.9183,0.94083
    sbm1k,5,0.1,RW,0,14,5.6244,20,20.6,19.4,22.3,0.82616,0.82114,0.83057,0.8828,0.8667,0.89624,0.63769,0.59708,0.6724,0.87618,0.85931,0.88996
    sbm1k,5,0.1,RW,0,15,8.9482,20,17.6,16.5,18.8,0.80466,0.79753,0.81168,0.82651,0.81077,0.84402,0.49576,0.46223,0.5349,0.81858,0.8024,0.83654
    sbm1k,5,0.1,RW,0,16,14.236,20,15,13.9,16.3,0.7754,0.7657,0.78522,0.76049,0.7423,0.77914,0.37003,0.34076,0.39959,0.75176,0.7329,0.77018
    sbm1k,5,0.1,RW,0,17,22.649,20,13.6,12.4,15.1,0.73594,0.71099,0.75648,0.69194,0.65755,0.72008,0.2986,0.26589,0.32512,0.68218,0.64693,0.7112
    sbm1k,5,0.1,RW,0,18,36.034,20,12.1,10.7,13.8,0.67253,0.6402,0.70233,0.59924,0.56494,0.63325,0.22292,0.20566,0.24024,0.5885,0.55322,0.62247
}{\SBMOneKkFIVEmuTENmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.2,Diff,0,0,2.2204e-16,20,26.4,25.2,27.6,0.72817,0.72314,0.73303,0.84388,0.82884,0.85757,0.772,0.75038,0.79165,0.83152,0.81559,0.84657
    sbm1k,5,0.2,Diff,0,1,0.0079192,20,26.7,25.6,27.8,0.74557,0.74219,0.74857,0.89363,0.88336,0.90143,0.84329,0.83065,0.85416,0.88509,0.87406,0.89363
    sbm1k,5,0.2,Diff,0,2,0.015838,20,26.7,25.6,27.8,0.75237,0.74845,0.7561,0.92145,0.91423,0.92812,0.88133,0.8722,0.89086,0.91516,0.90712,0.92243
    sbm1k,5,0.2,Diff,0,3,0.023758,20,26.7,25.6,27.8,0.75347,0.74985,0.75683,0.92546,0.91675,0.93206,0.88507,0.87336,0.89493,0.91948,0.91051,0.92674
    sbm1k,5,0.2,Diff,0,4,0.031677,20,26.7,25.6,27.8,0.75379,0.75014,0.75718,0.92723,0.91773,0.93478,0.89092,0.87863,0.90108,0.92138,0.91121,0.92952
    sbm1k,5,0.2,Diff,0,5,0.039596,20,26.7,25.6,27.8,0.75376,0.75007,0.75722,0.92724,0.91821,0.93401,0.89071,0.87994,0.89932,0.9214,0.91184,0.9288
    sbm1k,5,0.2,Diff,0,6,0.047515,20,26.6,25.4,27.8,0.75367,0.75012,0.75699,0.92507,0.91711,0.93162,0.88392,0.87292,0.89447,0.91906,0.91098,0.92625
    sbm1k,5,0.2,Diff,0,7,0.055435,20,26.6,25.5,27.7,0.75347,0.75012,0.75652,0.92352,0.91664,0.92851,0.88165,0.87226,0.88977,0.91739,0.90991,0.92286
    sbm1k,5,0.2,Diff,0,8,0.063354,20,26.6,25.5,27.7,0.7536,0.75018,0.75678,0.92503,0.91775,0.9309,0.88381,0.87268,0.8941,0.91906,0.91121,0.9253
    sbm1k,5,0.2,Diff,0,9,0.071273,20,26.7,25.6,27.8,0.75375,0.75032,0.75702,0.92684,0.91874,0.93303,0.88786,0.87704,0.89683,0.92097,0.91214,0.9275
    sbm1k,5,0.2,Diff,0,10,0.10917,20,26.3,25.1,27.5,0.7536,0.75035,0.7565,0.92404,0.91834,0.92865,0.87461,0.86344,0.88533,0.91806,0.91203,0.92295
    sbm1k,5,0.2,Diff,0,11,0.16721,20,25.9,24.7,27.2,0.75281,0.749,0.75623,0.91998,0.90966,0.92686,0.85939,0.83669,0.87696,0.91383,0.90276,0.92121
    sbm1k,5,0.2,Diff,0,12,0.25612,20,23.8,22.7,25,0.74853,0.74537,0.75178,0.89311,0.88322,0.90363,0.76816,0.74141,0.79681,0.88566,0.87503,0.89685
    sbm1k,5,0.2,Diff,0,13,0.39229,20,21.9,20.9,22.9,0.74278,0.73931,0.7466,0.86804,0.85778,0.87854,0.68656,0.66232,0.71288,0.85974,0.84885,0.87065
    sbm1k,5,0.2,Diff,0,14,0.60087,20,19.4,18.2,20.6,0.73245,0.72929,0.73536,0.8281,0.81634,0.84067,0.57478,0.5499,0.60267,0.81886,0.80675,0.8319
    sbm1k,5,0.2,Diff,0,15,0.92035,20,17.4,16.4,18.4,0.71836,0.71171,0.7245,0.78382,0.7622,0.80214,0.48374,0.44671,0.51608,0.77374,0.75213,0.79255
    sbm1k,5,0.2,Diff,0,16,1.4097,20,15.2,14.1,16.4,0.69638,0.68489,0.70747,0.72543,0.69643,0.75363,0.38384,0.3458,0.42228,0.71489,0.68546,0.74284
    sbm1k,5,0.2,Diff,0,17,2.1592,20,13.8,12.9,14.702,0.67489,0.663,0.68681,0.66654,0.63972,0.69324,0.31209,0.28614,0.33671,0.65533,0.62727,0.6826
    sbm1k,5,0.2,Diff,0,18,3.3073,20,12.5,11.7,13.3,0.62201,0.59231,0.64693,0.58555,0.54649,0.61826,0.24906,0.22303,0.27194,0.57337,0.53378,0.60712
}{\SBMOneKkFIVEmuTWENTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.2,RW,0,0,2.2204e-16,20,26.556,25.333,27.778,0.70629,0.70201,0.71029,0.82127,0.81346,0.82946,0.73386,0.72279,0.74602,0.80701,0.79877,0.81596
    sbm1k,5,0.2,RW,0,1,0.059022,20,26.111,25.111,27.111,0.7166,0.71153,0.72253,0.83498,0.82652,0.84424,0.74966,0.73554,0.76487,0.82208,0.81289,0.83206
    sbm1k,5,0.2,RW,0,2,0.11804,20,26.333,25.111,27.556,0.72979,0.72378,0.73574,0.86403,0.85398,0.87271,0.79332,0.77714,0.80489,0.8533,0.84234,0.86252
    sbm1k,5,0.2,RW,0,3,0.17706,20,26.667,25.444,27.889,0.74304,0.73846,0.74766,0.89204,0.8841,0.89989,0.83736,0.82431,0.85122,0.88336,0.87468,0.89205
    sbm1k,5,0.2,RW,0,4,0.23609,20,26.444,25.333,27.667,0.74667,0.74247,0.75076,0.90133,0.8917,0.91192,0.8455,0.82926,0.86188,0.89351,0.88312,0.90498
    sbm1k,5,0.2,RW,0,5,0.29511,20,26.667,25.444,27.889,0.74973,0.74557,0.75352,0.91054,0.9068,0.91429,0.86121,0.85658,0.86541,0.90334,0.89937,0.90736
    sbm1k,5,0.2,RW,0,6,0.35413,20,26.667,25.444,27.889,0.75107,0.74698,0.75479,0.91586,0.90809,0.92326,0.87054,0.86081,0.87968,0.90912,0.90092,0.91698
    sbm1k,5,0.2,RW,0,7,0.41315,20,26.667,25.444,27.889,0.75294,0.74928,0.7562,0.9222,0.91656,0.92852,0.88053,0.87238,0.88987,0.91597,0.90959,0.92272
    sbm1k,5,0.2,RW,0,8,0.47217,20,26.667,25.444,27.889,0.75357,0.74952,0.75719,0.92241,0.9148,0.92943,0.88053,0.86998,0.89047,0.91618,0.90797,0.92396
    sbm1k,5,0.2,RW,0,9,0.53119,20,26.556,25.444,27.778,0.75377,0.7501,0.75718,0.92386,0.91676,0.93014,0.88186,0.86691,0.89368,0.91778,0.91044,0.92456
    sbm1k,5,0.2,RW,0,10,0.75764,20,26.333,25,27.667,0.75428,0.75062,0.75746,0.92459,0.91921,0.92902,0.87666,0.86557,0.88584,0.91863,0.91297,0.92349
    sbm1k,5,0.2,RW,0,11,1.0806,20,25.778,24.444,27.222,0.75353,0.74984,0.75661,0.91832,0.90897,0.92702,0.85453,0.82996,0.87623,0.91207,0.9022,0.92101
    sbm1k,5,0.2,RW,0,12,1.5413,20,24.222,22.778,25.778,0.75039,0.74598,0.7545,0.8995,0.88953,0.9099,0.78883,0.76052,0.81936,0.89237,0.88169,0.90313
    sbm1k,5,0.2,RW,0,13,2.1983,20,21.667,20.333,23.111,0.74299,0.73943,0.74644,0.86732,0.86023,0.87394,0.68019,0.65847,0.70113,0.85909,0.8518,0.86567
    sbm1k,5,0.2,RW,0,14,3.1354,20,20.222,18.889,21.889,0.73726,0.73422,0.74074,0.84432,0.83454,0.85377,0.61552,0.58488,0.64584,0.8355,0.82562,0.84511
    sbm1k,5,0.2,RW,0,15,4.472,20,17.667,16.556,18.667,0.72337,0.71792,0.72887,0.79853,0.78642,0.80888,0.5012,0.47262,0.52567,0.78894,0.77647,0.79973
    sbm1k,5,0.2,RW,0,16,6.3783,20,15.778,14.778,16.778,0.70986,0.70442,0.71584,0.75373,0.73804,0.76823,0.41466,0.38847,0.44019,0.74372,0.72799,0.75838
    sbm1k,5,0.2,RW,0,17,9.0973,20,14.444,13.222,15.778,0.68971,0.67797,0.69873,0.70338,0.68493,0.72068,0.34973,0.31966,0.37713,0.69273,0.67473,0.70981
    sbm1k,5,0.2,RW,0,18,12.975,20,13.556,12.444,14.778,0.66917,0.6593,0.67717,0.65403,0.63869,0.66747,0.30268,0.28445,0.32186,0.64263,0.62703,0.65612
}{\SBMOneKkFIVEmuTWENTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.4,Diff,0,0,2.2204e-16,20,23.9,22.8,25.1,0.53777,0.53308,0.54254,0.50167,0.48318,0.52174,0.34782,0.32757,0.37339,0.46613,0.44661,0.48771
    sbm1k,5,0.4,Diff,0,1,0.0078465,20,24.5,23.6,25.4,0.54229,0.53707,0.54819,0.52474,0.51007,0.54212,0.37304,0.35317,0.39539,0.4898,0.47449,0.50797
    sbm1k,5,0.4,Diff,0,2,0.015693,20,24,23.1,24.9,0.55069,0.54532,0.55667,0.54927,0.53241,0.56959,0.3949,0.37328,0.42074,0.51694,0.49908,0.53879
    sbm1k,5,0.4,Diff,0,3,0.02354,20,24.6,23.7,25.5,0.55423,0.54984,0.55938,0.57104,0.55079,0.59181,0.42511,0.40214,0.44837,0.53946,0.5186,0.56094
    sbm1k,5,0.4,Diff,0,4,0.031386,20,24.3,23.2,25.4,0.55696,0.55282,0.56148,0.58319,0.56864,0.59726,0.44113,0.42145,0.4596,0.55293,0.53751,0.56747
    sbm1k,5,0.4,Diff,0,5,0.039233,20,24.1,22.5,25.6,0.56004,0.55634,0.56417,0.60138,0.58354,0.61478,0.45954,0.43475,0.47997,0.57287,0.55498,0.58606
    sbm1k,5,0.4,Diff,0,6,0.047079,20,24.7,23.7,25.7,0.5602,0.55592,0.56496,0.59019,0.57465,0.60583,0.44922,0.42887,0.47095,0.55985,0.54377,0.57633
    sbm1k,5,0.4,Diff,0,7,0.054926,20,24,23,25,0.5617,0.55731,0.56633,0.58949,0.57578,0.60381,0.44754,0.43088,0.46532,0.5601,0.54544,0.57536
    sbm1k,5,0.4,Diff,0,8,0.062772,20,23.9,22.8,25,0.56124,0.55712,0.56593,0.58751,0.5748,0.60104,0.44617,0.43401,0.45969,0.55824,0.54491,0.57237
    sbm1k,5,0.4,Diff,0,9,0.070619,20,24.3,23.1,25.5,0.56316,0.55905,0.56755,0.60482,0.59024,0.6182,0.47258,0.45326,0.49014,0.57627,0.56114,0.58959
    sbm1k,5,0.4,Diff,0,10,0.10289,20,22.6,21.6,23.6,0.5631,0.55868,0.56752,0.58636,0.57127,0.60115,0.43135,0.41222,0.44926,0.55891,0.54293,0.57467
    sbm1k,5,0.4,Diff,0,11,0.14991,20,22,21,23.1,0.56383,0.55924,0.56868,0.58141,0.56574,0.59979,0.42297,0.39932,0.45134,0.55465,0.53775,0.5735
    sbm1k,5,0.4,Diff,0,12,0.21842,20,20.7,19.9,21.6,0.56418,0.56042,0.56875,0.57648,0.56585,0.58874,0.40519,0.39248,0.41776,0.55141,0.5404,0.56364
    sbm1k,5,0.4,Diff,0,13,0.31823,20,19.3,18.3,20.4,0.55845,0.55277,0.56433,0.54074,0.51523,0.56272,0.35271,0.32784,0.37422,0.51586,0.48886,0.53916
    sbm1k,5,0.4,Diff,0,14,0.46366,20,18,17.2,19.1,0.54932,0.54388,0.55522,0.50889,0.49353,0.52527,0.31578,0.29825,0.33566,0.48447,0.46846,0.50091
    sbm1k,5,0.4,Diff,0,15,0.67554,20,15.9,14.9,16.9,0.53399,0.5248,0.54369,0.45827,0.43351,0.48393,0.25518,0.23291,0.27949,0.43547,0.41019,0.46096
    sbm1k,5,0.4,Diff,0,16,0.98426,20,14.5,13.3,15.5,0.51557,0.50694,0.52484,0.40544,0.37425,0.43532,0.20719,0.1866,0.22903,0.3834,0.35306,0.41309
    sbm1k,5,0.4,Diff,0,17,1.4341,20,13.5,12.4,14.5,0.49289,0.48319,0.50209,0.366,0.34172,0.38795,0.17915,0.16654,0.19223,0.34437,0.32095,0.36613
    sbm1k,5,0.4,Diff,0,18,2.0894,20,11.9,10.7,13.1,0.42728,0.40012,0.45207,0.27683,0.2434,0.31355,0.1281,0.11277,0.14586,0.25566,0.22183,0.29272
}{\SBMOneKkFIVEmuFORTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.4,RW,0,0,2.2204e-16,20,27,26,27.9,0.49581,0.49141,0.49979,0.41053,0.40327,0.41895,0.24535,0.23671,0.25534,0.36147,0.35315,0.37043
    sbm1k,5,0.4,RW,0,1,0.061022,20,26.9,25.3,28.4,0.49859,0.49432,0.50244,0.4141,0.39207,0.43244,0.25034,0.23376,0.26528,0.36573,0.34422,0.38469
    sbm1k,5,0.4,RW,0,2,0.12204,20,26.6,25.6,27.7,0.4984,0.49499,0.502,0.43166,0.41606,0.44696,0.26875,0.25461,0.28254,0.38525,0.36851,0.401
    sbm1k,5,0.4,RW,0,3,0.18306,20,26.2,25.2,27.2,0.50436,0.49859,0.50952,0.44435,0.42819,0.45921,0.2891,0.27556,0.30256,0.39994,0.38372,0.41492
    sbm1k,5,0.4,RW,0,4,0.24409,20,25.9,24.7,27,0.51197,0.50791,0.5161,0.45974,0.44859,0.47177,0.29865,0.28764,0.31151,0.41712,0.40613,0.42927
    sbm1k,5,0.4,RW,0,5,0.30511,20,25.5,24.3,27,0.51683,0.51137,0.52235,0.46574,0.4513,0.47895,0.31177,0.29512,0.32731,0.42449,0.40979,0.43865
    sbm1k,5,0.4,RW,0,6,0.36613,20,25.5,24.5,26.8,0.52227,0.51641,0.52879,0.48587,0.4662,0.50715,0.33423,0.31219,0.35859,0.44617,0.42597,0.46851
    sbm1k,5,0.4,RW,0,7,0.42715,20,25,23.6,26.4,0.52814,0.52214,0.53475,0.49265,0.4668,0.51871,0.34208,0.315,0.36932,0.45458,0.42838,0.48118
    sbm1k,5,0.4,RW,0,8,0.48817,20,24.3,23.3,25.3,0.52895,0.52364,0.53536,0.49278,0.47447,0.51266,0.33933,0.31893,0.36279,0.4559,0.43692,0.47699
    sbm1k,5,0.4,RW,0,9,0.54919,20,24.4,23.1,25.8,0.5357,0.52901,0.54263,0.5163,0.49997,0.53525,0.36199,0.34475,0.38255,0.48095,0.46384,0.50081
    sbm1k,5,0.4,RW,0,10,0.72005,20,23.6,22.5,24.8,0.54103,0.53631,0.54593,0.52774,0.50992,0.54327,0.37805,0.35657,0.39778,0.49475,0.4765,0.51071
    sbm1k,5,0.4,RW,0,11,0.94407,20,23.1,22.3,23.9,0.54828,0.54305,0.55454,0.54398,0.52451,0.56543,0.39063,0.3658,0.41888,0.51296,0.49273,0.5357
    sbm1k,5,0.4,RW,0,12,1.2378,20,22,20.6,23.5,0.55469,0.55021,0.55966,0.55251,0.53305,0.57097,0.38779,0.36577,0.41058,0.52392,0.50542,0.54178
    sbm1k,5,0.4,RW,0,13,1.6229,20,20.8,19.8,21.7,0.55603,0.55124,0.56104,0.55494,0.53199,0.57583,0.38477,0.36146,0.40391,0.52847,0.50521,0.55042
    sbm1k,5,0.4,RW,0,14,2.1278,20,18.7,17.8,19.5,0.55302,0.54728,0.5587,0.52863,0.5109,0.54431,0.33754,0.32231,0.35275,0.50408,0.48559,0.52059
    sbm1k,5,0.4,RW,0,15,2.7897,20,17.7,16.5,19,0.54615,0.53963,0.55315,0.50756,0.48292,0.53345,0.31146,0.28746,0.33647,0.48367,0.45861,0.51084
    sbm1k,5,0.4,RW,0,16,3.6576,20,15.9,14.8,17,0.54034,0.53331,0.54732,0.4835,0.46312,0.50547,0.27282,0.25358,0.2938,0.46192,0.44137,0.48411
    sbm1k,5,0.4,RW,0,17,4.7956,20,14.8,13.5,16,0.52801,0.51864,0.53629,0.45054,0.42557,0.4751,0.23934,0.21995,0.25687,0.42971,0.40452,0.45457
    sbm1k,5,0.4,RW,0,18,6.2875,20,13.5,12.3,14.6,0.5157,0.50526,0.52562,0.41606,0.39215,0.44018,0.20629,0.1907,0.22121,0.39651,0.37237,0.42043
}{\SBMOneKkFIVEmuFORTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.5,Diff,0,0,2.2204e-16,20,24,22.556,25.333,0.49031,0.48562,0.49465,0.29656,0.28368,0.31172,0.16787,0.15969,0.17813,0.24711,0.23214,0.26446
    sbm1k,5,0.5,Diff,0,1,0.006735,20,25.111,24,26.222,0.49264,0.4881,0.49724,0.31317,0.29769,0.33075,0.18204,0.17012,0.19682,0.26219,0.24599,0.28016
    sbm1k,5,0.5,Diff,0,2,0.01347,20,25.444,24,27,0.49357,0.4875,0.49881,0.3332,0.31517,0.35107,0.19519,0.18358,0.20624,0.28298,0.26456,0.30091
    sbm1k,5,0.5,Diff,0,3,0.020205,20,25.667,24.556,26.778,0.49734,0.49178,0.50196,0.33832,0.31778,0.36216,0.20098,0.1842,0.22128,0.28791,0.26701,0.31256
    sbm1k,5,0.5,Diff,0,4,0.02694,20,25.778,24.778,26.667,0.49828,0.49156,0.50399,0.34404,0.32708,0.36256,0.20783,0.19261,0.22531,0.2937,0.27522,0.31408
    sbm1k,5,0.5,Diff,0,5,0.033675,20,25.333,24,26.667,0.50214,0.49663,0.50699,0.35309,0.33461,0.37358,0.21638,0.20027,0.23506,0.30457,0.28509,0.32602
    sbm1k,5,0.5,Diff,0,6,0.04041,20,24.889,23,26.667,0.50149,0.49486,0.50736,0.3556,0.33504,0.37612,0.21913,0.20252,0.23849,0.30838,0.28677,0.33036
    sbm1k,5,0.5,Diff,0,7,0.047145,20,25.111,23.775,26.556,0.50061,0.49451,0.50568,0.34719,0.32677,0.36889,0.21299,0.1957,0.23182,0.29876,0.27768,0.32219
    sbm1k,5,0.5,Diff,0,8,0.05388,20,24.556,23.222,25.778,0.50249,0.49613,0.50733,0.35559,0.33882,0.37449,0.21803,0.20034,0.23806,0.30906,0.29075,0.33047
    sbm1k,5,0.5,Diff,0,9,0.060615,20,24.333,22.222,26.333,0.50186,0.49628,0.50676,0.34847,0.338,0.35881,0.2147,0.20529,0.22531,0.30209,0.29041,0.31411
    sbm1k,5,0.5,Diff,0,10,0.093798,20,24.333,23.111,25.667,0.50463,0.49953,0.50904,0.36343,0.34372,0.38511,0.22671,0.20983,0.24453,0.31804,0.29647,0.34264
    sbm1k,5,0.5,Diff,0,11,0.14515,20,22.556,21.111,23.889,0.50504,0.50053,0.50939,0.3409,0.32199,0.36147,0.20602,0.19063,0.22397,0.29832,0.27802,0.32205
    sbm1k,5,0.5,Diff,0,12,0.2246,20,22,20.667,23.222,0.50451,0.49996,0.50894,0.33978,0.3224,0.35808,0.20556,0.19088,0.22197,0.29838,0.28,0.31851
    sbm1k,5,0.5,Diff,0,13,0.34756,20,20.778,19,22.333,0.49961,0.49624,0.50274,0.32373,0.30718,0.34266,0.18928,0.1787,0.2014,0.2842,0.26574,0.30506
    sbm1k,5,0.5,Diff,0,14,0.53783,20,18.556,17.111,20,0.49047,0.4874,0.4932,0.29582,0.27811,0.31641,0.16972,0.15819,0.18311,0.26058,0.24187,0.28321
    sbm1k,5,0.5,Diff,0,15,0.83225,20,17.667,15.889,19.333,0.48022,0.47648,0.48413,0.27667,0.26106,0.29303,0.155,0.14516,0.1657,0.24264,0.22689,0.25911
    sbm1k,5,0.5,Diff,0,16,1.2879,20,16.111,14.333,17.667,0.46707,0.46028,0.47301,0.2414,0.22868,0.25557,0.12944,0.12199,0.13863,0.20956,0.19648,0.22377
    sbm1k,5,0.5,Diff,0,17,1.9929,20,15.444,14,16.889,0.44564,0.43479,0.45576,0.21931,0.20852,0.23066,0.11504,0.11028,0.11957,0.18794,0.17788,0.19829
    sbm1k,5,0.5,Diff,0,18,3.0839,20,14,12.556,15.333,0.40091,0.37059,0.42669,0.17856,0.16402,0.18968,0.097167,0.090611,0.10297,0.14929,0.13488,0.16024
}{\SBMOneKkFIVEmuFIFTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.5,RW,0,0,2.2204e-16,20,28.556,27.556,29.556,0.46587,0.46123,0.47109,0.27332,0.2613,0.28547,0.138,0.1286,0.14811,0.20873,0.19499,0.22288
    sbm1k,5,0.5,RW,0,1,0.060469,20,28.556,26.667,30.444,0.4645,0.46024,0.46867,0.27597,0.26291,0.28969,0.14027,0.13061,0.15143,0.21158,0.19751,0.22769
    sbm1k,5,0.5,RW,0,2,0.12094,20,27.778,26.444,29.111,0.46568,0.46116,0.47057,0.27604,0.26201,0.29079,0.14262,0.13147,0.15439,0.2139,0.1984,0.23006
    sbm1k,5,0.5,RW,0,3,0.18141,20,27.444,25.778,29.111,0.46726,0.4616,0.47318,0.27951,0.2619,0.29611,0.14703,0.13589,0.15895,0.21868,0.20129,0.23612
    sbm1k,5,0.5,RW,0,4,0.24187,20,27,25.222,28.892,0.46767,0.46377,0.47141,0.27119,0.25634,0.2885,0.1428,0.13079,0.1566,0.21063,0.1942,0.23047
    sbm1k,5,0.5,RW,0,5,0.30234,20,26.778,25,28.444,0.46934,0.4651,0.47381,0.27927,0.26618,0.29777,0.14973,0.13852,0.1654,0.22022,0.20659,0.2401
    sbm1k,5,0.5,RW,0,6,0.36281,20,26.222,24.333,28.111,0.47127,0.4656,0.47699,0.28259,0.25689,0.31091,0.15612,0.13806,0.17845,0.22542,0.1987,0.25517
    sbm1k,5,0.5,RW,0,7,0.42328,20,26.556,24.778,28.111,0.47327,0.46926,0.47733,0.29153,0.27536,0.30871,0.16262,0.14798,0.17904,0.23408,0.21648,0.25378
    sbm1k,5,0.5,RW,0,8,0.48375,20,26,24.444,27.556,0.47577,0.47012,0.48163,0.29737,0.28272,0.31306,0.16702,0.15514,0.18007,0.24161,0.22487,0.25945
    sbm1k,5,0.5,RW,0,9,0.54422,20,25.333,23.667,26.889,0.47593,0.47094,0.48147,0.30278,0.29022,0.31627,0.17197,0.16004,0.18768,0.24934,0.23564,0.26521
    sbm1k,5,0.5,RW,0,10,0.71421,20,24.222,22.667,25.667,0.47976,0.47351,0.4859,0.30524,0.28786,0.32813,0.1753,0.16123,0.19621,0.25489,0.23497,0.28036
    sbm1k,5,0.5,RW,0,11,0.9373,20,23.444,22,24.778,0.48256,0.47699,0.48761,0.30737,0.29203,0.32703,0.17747,0.16534,0.19258,0.25922,0.24191,0.28098
    sbm1k,5,0.5,RW,0,12,1.2301,20,22.222,20.778,23.556,0.48814,0.48268,0.49322,0.31003,0.28992,0.33382,0.18342,0.16621,0.20331,0.2654,0.2446,0.29038
    sbm1k,5,0.5,RW,0,13,1.6143,20,20.889,19.444,22.444,0.48923,0.48637,0.49301,0.30676,0.28423,0.33332,0.18468,0.16723,0.20487,0.26527,0.2414,0.29439
    sbm1k,5,0.5,RW,0,14,2.1185,20,19.222,18.111,20.333,0.49021,0.48658,0.49408,0.30618,0.28666,0.33065,0.18108,0.16577,0.1996,0.26896,0.24822,0.29562
    sbm1k,5,0.5,RW,0,15,2.7803,20,17.889,16.556,19.222,0.49122,0.48642,0.49593,0.29848,0.27382,0.32713,0.17399,0.15724,0.19296,0.26437,0.23948,0.29332
    sbm1k,5,0.5,RW,0,16,3.6487,20,16.222,14.889,17.444,0.48611,0.48257,0.49032,0.28134,0.26881,0.29719,0.15793,0.14963,0.17045,0.25043,0.23682,0.2677
    sbm1k,5,0.5,RW,0,17,4.7884,20,15.222,13.778,16.778,0.4851,0.48088,0.48916,0.27556,0.25952,0.29502,0.15133,0.14294,0.16162,0.24713,0.23063,0.26656
    sbm1k,5,0.5,RW,0,18,6.2841,20,14.111,12.778,15.444,0.47489,0.46996,0.4789,0.24709,0.23076,0.26818,0.13222,0.12184,0.14512,0.22029,0.20404,0.24108
}{\SBMOneKkFIVEmuFIFTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.6,Diff,0,0,2.2204e-16,20,24.375,23.5,25.625,0.46375,0.45937,0.46783,0.18181,0.171,0.192,0.10057,0.0949,0.10689,0.12114,0.11002,0.13254
    sbm1k,5,0.6,Diff,0,1,0.007784,20,24.875,24,25.75,0.4675,0.46428,0.47032,0.1892,0.18165,0.1976,0.1022,0.098837,0.10734,0.1274,0.12063,0.13475
    sbm1k,5,0.6,Diff,0,2,0.015568,20,23.25,22.375,24,0.4677,0.46418,0.47098,0.17838,0.1712,0.18624,0.099988,0.096562,0.10364,0.12105,0.11406,0.12911
    sbm1k,5,0.6,Diff,0,3,0.023352,20,23.875,23,24.75,0.46871,0.46477,0.47223,0.18696,0.17755,0.19806,0.1025,0.099538,0.10569,0.12825,0.11959,0.13844
    sbm1k,5,0.6,Diff,0,4,0.031136,20,24.625,23.75,25.625,0.46791,0.4647,0.47071,0.19153,0.18399,0.20056,0.10534,0.10129,0.10988,0.13075,0.12175,0.14125
    sbm1k,5,0.6,Diff,0,5,0.03892,20,24.25,23,25.375,0.46936,0.46629,0.4725,0.19295,0.18144,0.20505,0.1051,0.10025,0.11029,0.13344,0.12327,0.14431
    sbm1k,5,0.6,Diff,0,6,0.046704,20,24.75,23.875,25.5,0.46856,0.46505,0.47171,0.1916,0.17916,0.20532,0.10487,0.0981,0.11305,0.13047,0.1172,0.14514
    sbm1k,5,0.6,Diff,0,7,0.054488,20,23.75,23,24.625,0.46906,0.4657,0.47215,0.18651,0.17329,0.19999,0.10458,0.09855,0.11166,0.12814,0.11585,0.14106
    sbm1k,5,0.6,Diff,0,8,0.062272,20,23.25,22.5,24,0.47023,0.46708,0.47289,0.19089,0.18109,0.20164,0.10842,0.10351,0.11399,0.13444,0.1251,0.14558
    sbm1k,5,0.6,Diff,0,9,0.070056,20,24.125,23.5,24.75,0.46986,0.466,0.47403,0.18769,0.1763,0.19901,0.10504,0.099987,0.11088,0.12829,0.11772,0.13931
    sbm1k,5,0.6,Diff,0,10,0.10624,20,23.375,22.75,24,0.47114,0.46755,0.47436,0.18544,0.1722,0.19965,0.10515,0.099775,0.11232,0.1282,0.11533,0.14248
    sbm1k,5,0.6,Diff,0,11,0.16112,20,22.75,21.375,24.125,0.47213,0.4693,0.47504,0.18441,0.17249,0.1967,0.10466,0.098587,0.11136,0.12861,0.11517,0.14172
    sbm1k,5,0.6,Diff,0,12,0.24434,20,21.25,20.375,22.25,0.46813,0.46435,0.47175,0.16906,0.16226,0.17505,0.098363,0.095125,0.10155,0.1172,0.1106,0.12364
    sbm1k,5,0.6,Diff,0,13,0.37055,20,20,19.5,20.5,0.46451,0.4599,0.46915,0.16,0.14915,0.17094,0.094787,0.089812,0.10056,0.11121,0.10131,0.12111
    sbm1k,5,0.6,Diff,0,14,0.56194,20,18.875,18.375,19.375,0.45639,0.45119,0.46145,0.15355,0.14404,0.16281,0.09205,0.088512,0.095675,0.1079,0.099288,0.11643
    sbm1k,5,0.6,Diff,0,15,0.8522,20,17.375,16.875,17.875,0.45079,0.44429,0.45682,0.14101,0.12861,0.15245,0.0888,0.084487,0.092675,0.099438,0.088073,0.11008
    sbm1k,5,0.6,Diff,0,16,1.2924,20,15.625,15.125,16,0.43265,0.42797,0.43745,0.11961,0.11349,0.1276,0.080288,0.077937,0.082875,0.082138,0.077025,0.089088
    sbm1k,5,0.6,Diff,0,17,1.9599,20,14.5,13.875,15.125,0.41831,0.40935,0.42795,0.10864,0.10061,0.11695,0.075775,0.073238,0.07825,0.074075,0.066963,0.081513
    sbm1k,5,0.6,Diff,0,18,2.9723,20,13.25,12.5,14,0.35777,0.31829,0.39344,0.089862,0.082037,0.0975,0.06855,0.066187,0.07075,0.057163,0.0509,0.063287
}{\SBMOneKkFIVEmuSIXTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    family,avg_k,mu,method,inertia,tau_ix,tau,orig_cluster,num_clusters_mean,num_clusters_err_max,num_clusters_err_min,Q_mean,Q_err_max,Q_err_min,NMI_mean,NMI_err_max,NMI_err_min,EC_mean,EC_err_max,EC_err_min,AMI_mean,AMI_err_max,AMI_err_min
    sbm1k,5,0.6,RW,0,0,2.2204e-16,20,27.9,26.3,29.4,0.44523,0.44127,0.44894,0.18617,0.18121,0.19128,0.09432,0.09179,0.09679,0.11422,0.10942,0.11927
    sbm1k,5,0.6,RW,0,1,0.061585,20,27.7,26.3,28.9,0.44353,0.43925,0.44729,0.18606,0.17931,0.1921,0.09359,0.09001,0.09728,0.1146,0.10758,0.12087
    sbm1k,5,0.6,RW,0,2,0.12317,20,27.4,25.7,28.6,0.44462,0.44105,0.44806,0.18469,0.17581,0.1923,0.09277,0.0897,0.09608,0.114,0.10582,0.12099
    sbm1k,5,0.6,RW,0,3,0.18476,20,27.7,26.2,28.9,0.44432,0.44088,0.44771,0.18897,0.17968,0.19706,0.09481,0.09186,0.09749,0.1178,0.10848,0.12523
    sbm1k,5,0.6,RW,0,4,0.24634,20,27.5,26.1,28.5,0.44358,0.44037,0.44636,0.18434,0.17868,0.18957,0.09364,0.09065,0.09681,0.11343,0.10721,0.1191
    sbm1k,5,0.6,RW,0,5,0.30793,20,26.6,25.4,27.9,0.44495,0.44075,0.44912,0.18213,0.17413,0.19049,0.09489,0.09295,0.09719,0.11376,0.10701,0.12108
    sbm1k,5,0.6,RW,0,6,0.36951,20,26.3,24.7,27.5,0.44507,0.44183,0.44793,0.18282,0.17543,0.18989,0.09617,0.09308,0.09911,0.1156,0.10795,0.12233
    sbm1k,5,0.6,RW,0,7,0.4311,20,25.9,24.4,27.1,0.44522,0.44193,0.44852,0.18364,0.17594,0.19025,0.09824,0.09502,0.10165,0.11772,0.11021,0.12389
    sbm1k,5,0.6,RW,0,8,0.49268,20,25.5,24,26.8,0.44481,0.44201,0.44764,0.18499,0.17924,0.1911,0.09928,0.09609,0.1024,0.12019,0.11401,0.12636
    sbm1k,5,0.6,RW,0,9,0.55427,20,25.7,24.6,26.6,0.44445,0.44129,0.44778,0.18392,0.1764,0.19083,0.09866,0.09531,0.10213,0.11854,0.11086,0.12591
    sbm1k,5,0.6,RW,0,10,0.70735,20,24.5,23.4,25.6,0.4461,0.44332,0.44903,0.1797,0.17132,0.18969,0.09902,0.09546,0.10283,0.1178,0.10963,0.1271
    sbm1k,5,0.6,RW,0,11,0.90271,20,23.4,22.1,24.6,0.44637,0.44284,0.45004,0.17258,0.16563,0.17951,0.09775,0.09546,0.09994,0.11351,0.10739,0.1195
    sbm1k,5,0.6,RW,0,12,1.152,20,22.1,21,23.1,0.44866,0.44517,0.45232,0.16631,0.15817,0.17388,0.09723,0.09416,0.10034,0.11109,0.10364,0.11843
    sbm1k,5,0.6,RW,0,13,1.4702,20,20.6,19.2,21.8,0.44963,0.44678,0.45271,0.16625,0.1584,0.17582,0.0982,0.0948,0.10213,0.11557,0.10817,0.12502
    sbm1k,5,0.6,RW,0,14,1.8762,20,19.6,18.3,20.7,0.45242,0.44853,0.45629,0.15551,0.14404,0.16609,0.09444,0.08916,0.09916,0.10734,0.09698,0.11668
    sbm1k,5,0.6,RW,0,15,2.3944,20,18.2,16.9,19.1,0.45406,0.44959,0.45861,0.15025,0.14223,0.15827,0.09332,0.09039,0.09617,0.10605,0.09899,0.11354
    sbm1k,5,0.6,RW,0,16,3.0557,20,16.5,15.1,17.5,0.4538,0.45049,0.45697,0.14391,0.13756,0.1506,0.09035,0.08798,0.09293,0.10461,0.09871,0.11144
    sbm1k,5,0.6,RW,0,17,3.8997,20,15.5,14.3,16.5,0.45227,0.44888,0.45567,0.13167,0.12473,0.1379,0.08564,0.08296,0.08816,0.09487,0.089259,0.10027
    sbm1k,5,0.6,RW,0,18,4.9767,20,14.1,13.2,14.8,0.45207,0.44894,0.4554,0.11884,0.11166,0.12571,0.08125,0.07809,0.08445,0.08597,0.08016,0.09199
}{\SBMOneKkFIVEmuSIXTYmethRW}

%%%%%%%%%%%%%%%%%



==> data/heatmap_data.tex <==
\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,FIVE,LFROneK
    1,0,1,RW,10,FIVE,LFROneK
    2,0,1,RW,10,FIVE,LFROneK
    3,0,1,RW,10,FIVE,LFROneK
    4,0,1,RW,10,FIVE,LFROneK
    5,0,1,RW,10,FIVE,LFROneK
    6,0,1,RW,10,FIVE,LFROneK
    7,0,1,RW,10,FIVE,LFROneK
    8,0,1,RW,10,FIVE,LFROneK
    9,0,1,RW,10,FIVE,LFROneK
    10,0,1,RW,10,FIVE,LFROneK
    11,0,0.97358,RW,10,FIVE,LFROneK
    12,0,0.90231,RW,10,FIVE,LFROneK
    13,0,0.63349,RW,10,FIVE,LFROneK
    14,0,0.52412,RW,10,FIVE,LFROneK
    15,0,0.403,RW,10,FIVE,LFROneK
    16,0,0.31777,RW,10,FIVE,LFROneK
    17,0,0.25662,RW,10,FIVE,LFROneK
    18,0,0.19198,RW,10,FIVE,LFROneK
    0,1,1,RW,10,FIVE,LFROneK
    1,1,1,RW,10,FIVE,LFROneK
    2,1,1,RW,10,FIVE,LFROneK
    3,1,1,RW,10,FIVE,LFROneK
    4,1,1,RW,10,FIVE,LFROneK
    5,1,1,RW,10,FIVE,LFROneK
    6,1,1,RW,10,FIVE,LFROneK
    7,1,1,RW,10,FIVE,LFROneK
    8,1,1,RW,10,FIVE,LFROneK
    9,1,1,RW,10,FIVE,LFROneK
    10,1,1,RW,10,FIVE,LFROneK
    11,1,0.97358,RW,10,FIVE,LFROneK
    12,1,0.90231,RW,10,FIVE,LFROneK
    13,1,0.63349,RW,10,FIVE,LFROneK
    14,1,0.52412,RW,10,FIVE,LFROneK
    15,1,0.403,RW,10,FIVE,LFROneK
    16,1,0.31777,RW,10,FIVE,LFROneK
    17,1,0.25662,RW,10,FIVE,LFROneK
    18,1,0.19198,RW,10,FIVE,LFROneK
    0,2,1,RW,10,FIVE,LFROneK
    1,2,1,RW,10,FIVE,LFROneK
    2,2,1,RW,10,FIVE,LFROneK
    3,2,1,RW,10,FIVE,LFROneK
    4,2,1,RW,10,FIVE,LFROneK
    5,2,1,RW,10,FIVE,LFROneK
    6,2,1,RW,10,FIVE,LFROneK
    7,2,1,RW,10,FIVE,LFROneK
    8,2,1,RW,10,FIVE,LFROneK
    9,2,1,RW,10,FIVE,LFROneK
    10,2,1,RW,10,FIVE,LFROneK
    11,2,0.97358,RW,10,FIVE,LFROneK
    12,2,0.90231,RW,10,FIVE,LFROneK
    13,2,0.63349,RW,10,FIVE,LFROneK
    14,2,0.52412,RW,10,FIVE,LFROneK
    15,2,0.403,RW,10,FIVE,LFROneK
    16,2,0.31777,RW,10,FIVE,LFROneK
    17,2,0.25662,RW,10,FIVE,LFROneK
    18,2,0.19198,RW,10,FIVE,LFROneK
    0,3,1,RW,10,FIVE,LFROneK
    1,3,1,RW,10,FIVE,LFROneK
    2,3,1,RW,10,FIVE,LFROneK
    3,3,1,RW,10,FIVE,LFROneK
    4,3,1,RW,10,FIVE,LFROneK
    5,3,1,RW,10,FIVE,LFROneK
    6,3,1,RW,10,FIVE,LFROneK
    7,3,1,RW,10,FIVE,LFROneK
    8,3,1,RW,10,FIVE,LFROneK
    9,3,1,RW,10,FIVE,LFROneK
    10,3,1,RW,10,FIVE,LFROneK
    11,3,0.97358,RW,10,FIVE,LFROneK
    12,3,0.90231,RW,10,FIVE,LFROneK
    13,3,0.63349,RW,10,FIVE,LFROneK
    14,3,0.52412,RW,10,FIVE,LFROneK
    15,3,0.403,RW,10,FIVE,LFROneK
    16,3,0.31777,RW,10,FIVE,LFROneK
    17,3,0.25662,RW,10,FIVE,LFROneK
    18,3,0.19198,RW,10,FIVE,LFROneK
    0,4,1,RW,10,FIVE,LFROneK
    1,4,1,RW,10,FIVE,LFROneK
    2,4,1,RW,10,FIVE,LFROneK
    3,4,1,RW,10,FIVE,LFROneK
    4,4,1,RW,10,FIVE,LFROneK
    5,4,1,RW,10,FIVE,LFROneK
    6,4,1,RW,10,FIVE,LFROneK
    7,4,1,RW,10,FIVE,LFROneK
    8,4,1,RW,10,FIVE,LFROneK
    9,4,1,RW,10,FIVE,LFROneK
    10,4,1,RW,10,FIVE,LFROneK
    11,4,0.97358,RW,10,FIVE,LFROneK
    12,4,0.90231,RW,10,FIVE,LFROneK
    13,4,0.63349,RW,10,FIVE,LFROneK
    14,4,0.52412,RW,10,FIVE,LFROneK
    15,4,0.403,RW,10,FIVE,LFROneK
    16,4,0.31777,RW,10,FIVE,LFROneK
    17,4,0.25662,RW,10,FIVE,LFROneK
    18,4,0.19198,RW,10,FIVE,LFROneK
    0,5,1,RW,10,FIVE,LFROneK
    1,5,1,RW,10,FIVE,LFROneK
    2,5,1,RW,10,FIVE,LFROneK
    3,5,1,RW,10,FIVE,LFROneK
    4,5,1,RW,10,FIVE,LFROneK
    5,5,1,RW,10,FIVE,LFROneK
    6,5,1,RW,10,FIVE,LFROneK
    7,5,1,RW,10,FIVE,LFROneK
    8,5,1,RW,10,FIVE,LFROneK
    9,5,1,RW,10,FIVE,LFROneK
    10,5,1,RW,10,FIVE,LFROneK
    11,5,0.97358,RW,10,FIVE,LFROneK
    12,5,0.90231,RW,10,FIVE,LFROneK
    13,5,0.63349,RW,10,FIVE,LFROneK
    14,5,0.52412,RW,10,FIVE,LFROneK
    15,5,0.403,RW,10,FIVE,LFROneK
    16,5,0.31777,RW,10,FIVE,LFROneK
    17,5,0.25662,RW,10,FIVE,LFROneK
    18,5,0.19198,RW,10,FIVE,LFROneK
    0,6,1,RW,10,FIVE,LFROneK
    1,6,1,RW,10,FIVE,LFROneK
    2,6,1,RW,10,FIVE,LFROneK
    3,6,1,RW,10,FIVE,LFROneK
    4,6,1,RW,10,FIVE,LFROneK
    5,6,1,RW,10,FIVE,LFROneK
    6,6,1,RW,10,FIVE,LFROneK
    7,6,1,RW,10,FIVE,LFROneK
    8,6,1,RW,10,FIVE,LFROneK
    9,6,1,RW,10,FIVE,LFROneK
    10,6,1,RW,10,FIVE,LFROneK
    11,6,0.97358,RW,10,FIVE,LFROneK
    12,6,0.90231,RW,10,FIVE,LFROneK
    13,6,0.63349,RW,10,FIVE,LFROneK
    14,6,0.52412,RW,10,FIVE,LFROneK
    15,6,0.403,RW,10,FIVE,LFROneK
    16,6,0.31777,RW,10,FIVE,LFROneK
    17,6,0.25662,RW,10,FIVE,LFROneK
    18,6,0.19198,RW,10,FIVE,LFROneK
    0,7,1,RW,10,FIVE,LFROneK
    1,7,1,RW,10,FIVE,LFROneK
    2,7,1,RW,10,FIVE,LFROneK
    3,7,1,RW,10,FIVE,LFROneK
    4,7,1,RW,10,FIVE,LFROneK
    5,7,1,RW,10,FIVE,LFROneK
    6,7,1,RW,10,FIVE,LFROneK
    7,7,1,RW,10,FIVE,LFROneK
    8,7,1,RW,10,FIVE,LFROneK
    9,7,1,RW,10,FIVE,LFROneK
    10,7,1,RW,10,FIVE,LFROneK
    11,7,0.97358,RW,10,FIVE,LFROneK
    12,7,0.90231,RW,10,FIVE,LFROneK
    13,7,0.63349,RW,10,FIVE,LFROneK
    14,7,0.52412,RW,10,FIVE,LFROneK
    15,7,0.403,RW,10,FIVE,LFROneK
    16,7,0.31777,RW,10,FIVE,LFROneK
    17,7,0.25662,RW,10,FIVE,LFROneK
    18,7,0.19198,RW,10,FIVE,LFROneK
    0,8,1,RW,10,FIVE,LFROneK
    1,8,1,RW,10,FIVE,LFROneK
    2,8,1,RW,10,FIVE,LFROneK
    3,8,1,RW,10,FIVE,LFROneK
    4,8,1,RW,10,FIVE,LFROneK
    5,8,1,RW,10,FIVE,LFROneK
    6,8,1,RW,10,FIVE,LFROneK
    7,8,1,RW,10,FIVE,LFROneK
    8,8,1,RW,10,FIVE,LFROneK
    9,8,1,RW,10,FIVE,LFROneK
    10,8,1,RW,10,FIVE,LFROneK
    11,8,0.97358,RW,10,FIVE,LFROneK
    12,8,0.90231,RW,10,FIVE,LFROneK
    13,8,0.63349,RW,10,FIVE,LFROneK
    14,8,0.52412,RW,10,FIVE,LFROneK
    15,8,0.403,RW,10,FIVE,LFROneK
    16,8,0.31777,RW,10,FIVE,LFROneK
    17,8,0.25662,RW,10,FIVE,LFROneK
    18,8,0.19198,RW,10,FIVE,LFROneK
    0,9,1,RW,10,FIVE,LFROneK
    1,9,1,RW,10,FIVE,LFROneK
    2,9,1,RW,10,FIVE,LFROneK
    3,9,1,RW,10,FIVE,LFROneK
    4,9,1,RW,10,FIVE,LFROneK
    5,9,1,RW,10,FIVE,LFROneK
    6,9,1,RW,10,FIVE,LFROneK
    7,9,1,RW,10,FIVE,LFROneK
    8,9,1,RW,10,FIVE,LFROneK
    9,9,1,RW,10,FIVE,LFROneK
    10,9,1,RW,10,FIVE,LFROneK
    11,9,0.97358,RW,10,FIVE,LFROneK
    12,9,0.90231,RW,10,FIVE,LFROneK
    13,9,0.63349,RW,10,FIVE,LFROneK
    14,9,0.52412,RW,10,FIVE,LFROneK
    15,9,0.403,RW,10,FIVE,LFROneK
    16,9,0.31777,RW,10,FIVE,LFROneK
    17,9,0.25662,RW,10,FIVE,LFROneK
    18,9,0.19198,RW,10,FIVE,LFROneK
    0,10,1,RW,10,FIVE,LFROneK
    1,10,1,RW,10,FIVE,LFROneK
    2,10,1,RW,10,FIVE,LFROneK
    3,10,1,RW,10,FIVE,LFROneK
    4,10,1,RW,10,FIVE,LFROneK
    5,10,1,RW,10,FIVE,LFROneK
    6,10,1,RW,10,FIVE,LFROneK
    7,10,1,RW,10,FIVE,LFROneK
    8,10,1,RW,10,FIVE,LFROneK
    9,10,1,RW,10,FIVE,LFROneK
    10,10,1,RW,10,FIVE,LFROneK
    11,10,0.97358,RW,10,FIVE,LFROneK
    12,10,0.90231,RW,10,FIVE,LFROneK
    13,10,0.63349,RW,10,FIVE,LFROneK
    14,10,0.52412,RW,10,FIVE,LFROneK
    15,10,0.403,RW,10,FIVE,LFROneK
    16,10,0.31777,RW,10,FIVE,LFROneK
    17,10,0.25662,RW,10,FIVE,LFROneK
    18,10,0.19198,RW,10,FIVE,LFROneK
    0,11,0.97358,RW,10,FIVE,LFROneK
    1,11,0.97358,RW,10,FIVE,LFROneK
    2,11,0.97358,RW,10,FIVE,LFROneK
    3,11,0.97358,RW,10,FIVE,LFROneK
    4,11,0.97358,RW,10,FIVE,LFROneK
    5,11,0.97358,RW,10,FIVE,LFROneK
    6,11,0.97358,RW,10,FIVE,LFROneK
    7,11,0.97358,RW,10,FIVE,LFROneK
    8,11,0.97358,RW,10,FIVE,LFROneK
    9,11,0.97358,RW,10,FIVE,LFROneK
    10,11,0.97358,RW,10,FIVE,LFROneK
    11,11,1,RW,10,FIVE,LFROneK
    12,11,0.92872,RW,10,FIVE,LFROneK
    13,11,0.6599,RW,10,FIVE,LFROneK
    14,11,0.53856,RW,10,FIVE,LFROneK
    15,11,0.41743,RW,10,FIVE,LFROneK
    16,11,0.3285,RW,10,FIVE,LFROneK
    17,11,0.26247,RW,10,FIVE,LFROneK
    18,11,0.19714,RW,10,FIVE,LFROneK
    0,12,0.90231,RW,10,FIVE,LFROneK
    1,12,0.90231,RW,10,FIVE,LFROneK
    2,12,0.90231,RW,10,FIVE,LFROneK
    3,12,0.90231,RW,10,FIVE,LFROneK
    4,12,0.90231,RW,10,FIVE,LFROneK
    5,12,0.90231,RW,10,FIVE,LFROneK
    6,12,0.90231,RW,10,FIVE,LFROneK
    7,12,0.90231,RW,10,FIVE,LFROneK
    8,12,0.90231,RW,10,FIVE,LFROneK
    9,12,0.90231,RW,10,FIVE,LFROneK
    10,12,0.90231,RW,10,FIVE,LFROneK
    11,12,0.92872,RW,10,FIVE,LFROneK
    12,12,1,RW,10,FIVE,LFROneK
    13,12,0.72167,RW,10,FIVE,LFROneK
    14,12,0.60032,RW,10,FIVE,LFROneK
    15,12,0.47919,RW,10,FIVE,LFROneK
    16,12,0.36282,RW,10,FIVE,LFROneK
    17,12,0.29184,RW,10,FIVE,LFROneK
    18,12,0.22112,RW,10,FIVE,LFROneK
    0,13,0.63349,RW,10,FIVE,LFROneK
    1,13,0.63349,RW,10,FIVE,LFROneK
    2,13,0.63349,RW,10,FIVE,LFROneK
    3,13,0.63349,RW,10,FIVE,LFROneK
    4,13,0.63349,RW,10,FIVE,LFROneK
    5,13,0.63349,RW,10,FIVE,LFROneK
    6,13,0.63349,RW,10,FIVE,LFROneK
    7,13,0.63349,RW,10,FIVE,LFROneK
    8,13,0.63349,RW,10,FIVE,LFROneK
    9,13,0.63349,RW,10,FIVE,LFROneK
    10,13,0.63349,RW,10,FIVE,LFROneK
    11,13,0.6599,RW,10,FIVE,LFROneK
    12,13,0.72167,RW,10,FIVE,LFROneK
    13,13,1,RW,10,FIVE,LFROneK
    14,13,0.85449,RW,10,FIVE,LFROneK
    15,13,0.68715,RW,10,FIVE,LFROneK
    16,13,0.51311,RW,10,FIVE,LFROneK
    17,13,0.38838,RW,10,FIVE,LFROneK
    18,13,0.28802,RW,10,FIVE,LFROneK
    0,14,0.52412,RW,10,FIVE,LFROneK
    1,14,0.52412,RW,10,FIVE,LFROneK
    2,14,0.52412,RW,10,FIVE,LFROneK
    3,14,0.52412,RW,10,FIVE,LFROneK
    4,14,0.52412,RW,10,FIVE,LFROneK
    5,14,0.52412,RW,10,FIVE,LFROneK
    6,14,0.52412,RW,10,FIVE,LFROneK
    7,14,0.52412,RW,10,FIVE,LFROneK
    8,14,0.52412,RW,10,FIVE,LFROneK
    9,14,0.52412,RW,10,FIVE,LFROneK
    10,14,0.52412,RW,10,FIVE,LFROneK
    11,14,0.53856,RW,10,FIVE,LFROneK
    12,14,0.60032,RW,10,FIVE,LFROneK
    13,14,0.85449,RW,10,FIVE,LFROneK
    14,14,1,RW,10,FIVE,LFROneK
    15,14,0.80683,RW,10,FIVE,LFROneK
    16,14,0.59854,RW,10,FIVE,LFROneK
    17,14,0.43166,RW,10,FIVE,LFROneK
    18,14,0.3322,RW,10,FIVE,LFROneK
    0,15,0.403,RW,10,FIVE,LFROneK
    1,15,0.403,RW,10,FIVE,LFROneK
    2,15,0.403,RW,10,FIVE,LFROneK
    3,15,0.403,RW,10,FIVE,LFROneK
    4,15,0.403,RW,10,FIVE,LFROneK
    5,15,0.403,RW,10,FIVE,LFROneK
    6,15,0.403,RW,10,FIVE,LFROneK
    7,15,0.403,RW,10,FIVE,LFROneK
    8,15,0.403,RW,10,FIVE,LFROneK
    9,15,0.403,RW,10,FIVE,LFROneK
    10,15,0.403,RW,10,FIVE,LFROneK
    11,15,0.41743,RW,10,FIVE,LFROneK
    12,15,0.47919,RW,10,FIVE,LFROneK
    13,15,0.68715,RW,10,FIVE,LFROneK
    14,15,0.80683,RW,10,FIVE,LFROneK
    15,15,1,RW,10,FIVE,LFROneK
    16,15,0.75435,RW,10,FIVE,LFROneK
    17,15,0.58695,RW,10,FIVE,LFROneK
    18,15,0.42059,RW,10,FIVE,LFROneK
    0,16,0.31777,RW,10,FIVE,LFROneK
    1,16,0.31777,RW,10,FIVE,LFROneK
    2,16,0.31777,RW,10,FIVE,LFROneK
    3,16,0.31777,RW,10,FIVE,LFROneK
    4,16,0.31777,RW,10,FIVE,LFROneK
    5,16,0.31777,RW,10,FIVE,LFROneK
    6,16,0.31777,RW,10,FIVE,LFROneK
    7,16,0.31777,RW,10,FIVE,LFROneK
    8,16,0.31777,RW,10,FIVE,LFROneK
    9,16,0.31777,RW,10,FIVE,LFROneK
    10,16,0.31777,RW,10,FIVE,LFROneK
    11,16,0.3285,RW,10,FIVE,LFROneK
    12,16,0.36282,RW,10,FIVE,LFROneK
    13,16,0.51311,RW,10,FIVE,LFROneK
    14,16,0.59854,RW,10,FIVE,LFROneK
    15,16,0.75435,RW,10,FIVE,LFROneK
    16,16,1,RW,10,FIVE,LFROneK
    17,16,0.67926,RW,10,FIVE,LFROneK
    18,16,0.49892,RW,10,FIVE,LFROneK
    0,17,0.25662,RW,10,FIVE,LFROneK
    1,17,0.25662,RW,10,FIVE,LFROneK
    2,17,0.25662,RW,10,FIVE,LFROneK
    3,17,0.25662,RW,10,FIVE,LFROneK
    4,17,0.25662,RW,10,FIVE,LFROneK
    5,17,0.25662,RW,10,FIVE,LFROneK
    6,17,0.25662,RW,10,FIVE,LFROneK
    7,17,0.25662,RW,10,FIVE,LFROneK
    8,17,0.25662,RW,10,FIVE,LFROneK
    9,17,0.25662,RW,10,FIVE,LFROneK
    10,17,0.25662,RW,10,FIVE,LFROneK
    11,17,0.26247,RW,10,FIVE,LFROneK
    12,17,0.29184,RW,10,FIVE,LFROneK
    13,17,0.38838,RW,10,FIVE,LFROneK
    14,17,0.43166,RW,10,FIVE,LFROneK
    15,17,0.58695,RW,10,FIVE,LFROneK
    16,17,0.67926,RW,10,FIVE,LFROneK
    17,17,1,RW,10,FIVE,LFROneK
    18,17,0.5529,RW,10,FIVE,LFROneK
    0,18,0.19198,RW,10,FIVE,LFROneK
    1,18,0.19198,RW,10,FIVE,LFROneK
    2,18,0.19198,RW,10,FIVE,LFROneK
    3,18,0.19198,RW,10,FIVE,LFROneK
    4,18,0.19198,RW,10,FIVE,LFROneK
    5,18,0.19198,RW,10,FIVE,LFROneK
    6,18,0.19198,RW,10,FIVE,LFROneK
    7,18,0.19198,RW,10,FIVE,LFROneK
    8,18,0.19198,RW,10,FIVE,LFROneK
    9,18,0.19198,RW,10,FIVE,LFROneK
    10,18,0.19198,RW,10,FIVE,LFROneK
    11,18,0.19714,RW,10,FIVE,LFROneK
    12,18,0.22112,RW,10,FIVE,LFROneK
    13,18,0.28802,RW,10,FIVE,LFROneK
    14,18,0.3322,RW,10,FIVE,LFROneK
    15,18,0.42059,RW,10,FIVE,LFROneK
    16,18,0.49892,RW,10,FIVE,LFROneK
    17,18,0.5529,RW,10,FIVE,LFROneK
    18,18,1,RW,10,FIVE,LFROneK
}{\LFROneKkTENmuFIVEmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,TEN,LFROneK
    1,0,0.93714,RW,10,TEN,LFROneK
    2,0,0.86716,RW,10,TEN,LFROneK
    3,0,0.85357,RW,10,TEN,LFROneK
    4,0,0.82224,RW,10,TEN,LFROneK
    5,0,0.79981,RW,10,TEN,LFROneK
    6,0,0.77914,RW,10,TEN,LFROneK
    7,0,0.76741,RW,10,TEN,LFROneK
    8,0,0.77783,RW,10,TEN,LFROneK
    9,0,0.76488,RW,10,TEN,LFROneK
    10,0,0.70708,RW,10,TEN,LFROneK
    11,0,0.63645,RW,10,TEN,LFROneK
    12,0,0.5363,RW,10,TEN,LFROneK
    13,0,0.42927,RW,10,TEN,LFROneK
    14,0,0.36618,RW,10,TEN,LFROneK
    15,0,0.29924,RW,10,TEN,LFROneK
    16,0,0.2252,RW,10,TEN,LFROneK
    17,0,0.15656,RW,10,TEN,LFROneK
    18,0,0.12069,RW,10,TEN,LFROneK
    0,1,0.93714,RW,10,TEN,LFROneK
    1,1,1,RW,10,TEN,LFROneK
    2,1,0.90681,RW,10,TEN,LFROneK
    3,1,0.88074,RW,10,TEN,LFROneK
    4,1,0.82983,RW,10,TEN,LFROneK
    5,1,0.81007,RW,10,TEN,LFROneK
    6,1,0.80697,RW,10,TEN,LFROneK
    7,1,0.81282,RW,10,TEN,LFROneK
    8,1,0.80796,RW,10,TEN,LFROneK
    9,1,0.79444,RW,10,TEN,LFROneK
    10,1,0.71249,RW,10,TEN,LFROneK
    11,1,0.64851,RW,10,TEN,LFROneK
    12,1,0.52871,RW,10,TEN,LFROneK
    13,1,0.42559,RW,10,TEN,LFROneK
    14,1,0.36898,RW,10,TEN,LFROneK
    15,1,0.30138,RW,10,TEN,LFROneK
    16,1,0.22919,RW,10,TEN,LFROneK
    17,1,0.16096,RW,10,TEN,LFROneK
    18,1,0.12874,RW,10,TEN,LFROneK
    0,2,0.86716,RW,10,TEN,LFROneK
    1,2,0.90681,RW,10,TEN,LFROneK
    2,2,1,RW,10,TEN,LFROneK
    3,2,0.93658,RW,10,TEN,LFROneK
    4,2,0.908,RW,10,TEN,LFROneK
    5,2,0.86117,RW,10,TEN,LFROneK
    6,2,0.86473,RW,10,TEN,LFROneK
    7,2,0.85292,RW,10,TEN,LFROneK
    8,2,0.84331,RW,10,TEN,LFROneK
    9,2,0.83808,RW,10,TEN,LFROneK
    10,2,0.74956,RW,10,TEN,LFROneK
    11,2,0.684,RW,10,TEN,LFROneK
    12,2,0.56035,RW,10,TEN,LFROneK
    13,2,0.45506,RW,10,TEN,LFROneK
    14,2,0.39355,RW,10,TEN,LFROneK
    15,2,0.31522,RW,10,TEN,LFROneK
    16,2,0.24422,RW,10,TEN,LFROneK
    17,2,0.17819,RW,10,TEN,LFROneK
    18,2,0.13744,RW,10,TEN,LFROneK
    0,3,0.85357,RW,10,TEN,LFROneK
    1,3,0.88074,RW,10,TEN,LFROneK
    2,3,0.93658,RW,10,TEN,LFROneK
    3,3,1,RW,10,TEN,LFROneK
    4,3,0.94405,RW,10,TEN,LFROneK
    5,3,0.89891,RW,10,TEN,LFROneK
    6,3,0.8605,RW,10,TEN,LFROneK
    7,3,0.87385,RW,10,TEN,LFROneK
    8,3,0.85326,RW,10,TEN,LFROneK
    9,3,0.84508,RW,10,TEN,LFROneK
    10,3,0.76902,RW,10,TEN,LFROneK
    11,3,0.68357,RW,10,TEN,LFROneK
    12,3,0.57406,RW,10,TEN,LFROneK
    13,3,0.46302,RW,10,TEN,LFROneK
    14,3,0.3963,RW,10,TEN,LFROneK
    15,3,0.3208,RW,10,TEN,LFROneK
    16,3,0.24559,RW,10,TEN,LFROneK
    17,3,0.18032,RW,10,TEN,LFROneK
    18,3,0.13963,RW,10,TEN,LFROneK
    0,4,0.82224,RW,10,TEN,LFROneK
    1,4,0.82983,RW,10,TEN,LFROneK
    2,4,0.908,RW,10,TEN,LFROneK
    3,4,0.94405,RW,10,TEN,LFROneK
    4,4,1,RW,10,TEN,LFROneK
    5,4,0.92302,RW,10,TEN,LFROneK
    6,4,0.87335,RW,10,TEN,LFROneK
    7,4,0.88874,RW,10,TEN,LFROneK
    8,4,0.85505,RW,10,TEN,LFROneK
    9,4,0.83902,RW,10,TEN,LFROneK
    10,4,0.76888,RW,10,TEN,LFROneK
    11,4,0.69269,RW,10,TEN,LFROneK
    12,4,0.58046,RW,10,TEN,LFROneK
    13,4,0.46748,RW,10,TEN,LFROneK
    14,4,0.40056,RW,10,TEN,LFROneK
    15,4,0.32442,RW,10,TEN,LFROneK
    16,4,0.24881,RW,10,TEN,LFROneK
    17,4,0.18275,RW,10,TEN,LFROneK
    18,4,0.14239,RW,10,TEN,LFROneK
    0,5,0.79981,RW,10,TEN,LFROneK
    1,5,0.81007,RW,10,TEN,LFROneK
    2,5,0.86117,RW,10,TEN,LFROneK
    3,5,0.89891,RW,10,TEN,LFROneK
    4,5,0.92302,RW,10,TEN,LFROneK
    5,5,1,RW,10,TEN,LFROneK
    6,5,0.8883,RW,10,TEN,LFROneK
    7,5,0.89701,RW,10,TEN,LFROneK
    8,5,0.86715,RW,10,TEN,LFROneK
    9,5,0.83222,RW,10,TEN,LFROneK
    10,5,0.79095,RW,10,TEN,LFROneK
    11,5,0.71012,RW,10,TEN,LFROneK
    12,5,0.59206,RW,10,TEN,LFROneK
    13,5,0.47785,RW,10,TEN,LFROneK
    14,5,0.40835,RW,10,TEN,LFROneK
    15,5,0.33244,RW,10,TEN,LFROneK
    16,5,0.25389,RW,10,TEN,LFROneK
    17,5,0.18571,RW,10,TEN,LFROneK
    18,5,0.14614,RW,10,TEN,LFROneK
    0,6,0.77914,RW,10,TEN,LFROneK
    1,6,0.80697,RW,10,TEN,LFROneK
    2,6,0.86473,RW,10,TEN,LFROneK
    3,6,0.8605,RW,10,TEN,LFROneK
    4,6,0.87335,RW,10,TEN,LFROneK
    5,6,0.8883,RW,10,TEN,LFROneK
    6,6,1,RW,10,TEN,LFROneK
    7,6,0.94562,RW,10,TEN,LFROneK
    8,6,0.88277,RW,10,TEN,LFROneK
    9,6,0.8609,RW,10,TEN,LFROneK
    10,6,0.78929,RW,10,TEN,LFROneK
    11,6,0.71929,RW,10,TEN,LFROneK
    12,6,0.60034,RW,10,TEN,LFROneK
    13,6,0.48658,RW,10,TEN,LFROneK
    14,6,0.42153,RW,10,TEN,LFROneK
    15,6,0.33852,RW,10,TEN,LFROneK
    16,6,0.25752,RW,10,TEN,LFROneK
    17,6,0.19035,RW,10,TEN,LFROneK
    18,6,0.14913,RW,10,TEN,LFROneK
    0,7,0.76741,RW,10,TEN,LFROneK
    1,7,0.81282,RW,10,TEN,LFROneK
    2,7,0.85292,RW,10,TEN,LFROneK
    3,7,0.87385,RW,10,TEN,LFROneK
    4,7,0.88874,RW,10,TEN,LFROneK
    5,7,0.89701,RW,10,TEN,LFROneK
    6,7,0.94562,RW,10,TEN,LFROneK
    7,7,1,RW,10,TEN,LFROneK
    8,7,0.89807,RW,10,TEN,LFROneK
    9,7,0.87642,RW,10,TEN,LFROneK
    10,7,0.80289,RW,10,TEN,LFROneK
    11,7,0.71871,RW,10,TEN,LFROneK
    12,7,0.60285,RW,10,TEN,LFROneK
    13,7,0.48659,RW,10,TEN,LFROneK
    14,7,0.4241,RW,10,TEN,LFROneK
    15,7,0.34353,RW,10,TEN,LFROneK
    16,7,0.25953,RW,10,TEN,LFROneK
    17,7,0.19163,RW,10,TEN,LFROneK
    18,7,0.15142,RW,10,TEN,LFROneK
    0,8,0.77783,RW,10,TEN,LFROneK
    1,8,0.80796,RW,10,TEN,LFROneK
    2,8,0.84331,RW,10,TEN,LFROneK
    3,8,0.85326,RW,10,TEN,LFROneK
    4,8,0.85505,RW,10,TEN,LFROneK
    5,8,0.86715,RW,10,TEN,LFROneK
    6,8,0.88277,RW,10,TEN,LFROneK
    7,8,0.89807,RW,10,TEN,LFROneK
    8,8,1,RW,10,TEN,LFROneK
    9,8,0.91638,RW,10,TEN,LFROneK
    10,8,0.83517,RW,10,TEN,LFROneK
    11,8,0.75222,RW,10,TEN,LFROneK
    12,8,0.62341,RW,10,TEN,LFROneK
    13,8,0.5087,RW,10,TEN,LFROneK
    14,8,0.43654,RW,10,TEN,LFROneK
    15,8,0.36069,RW,10,TEN,LFROneK
    16,8,0.26468,RW,10,TEN,LFROneK
    17,8,0.19744,RW,10,TEN,LFROneK
    18,8,0.154,RW,10,TEN,LFROneK
    0,9,0.76488,RW,10,TEN,LFROneK
    1,9,0.79444,RW,10,TEN,LFROneK
    2,9,0.83808,RW,10,TEN,LFROneK
    3,9,0.84508,RW,10,TEN,LFROneK
    4,9,0.83902,RW,10,TEN,LFROneK
    5,9,0.83222,RW,10,TEN,LFROneK
    6,9,0.8609,RW,10,TEN,LFROneK
    7,9,0.87642,RW,10,TEN,LFROneK
    8,9,0.91638,RW,10,TEN,LFROneK
    9,9,1,RW,10,TEN,LFROneK
    10,9,0.83616,RW,10,TEN,LFROneK
    11,9,0.74981,RW,10,TEN,LFROneK
    12,9,0.63208,RW,10,TEN,LFROneK
    13,9,0.51337,RW,10,TEN,LFROneK
    14,9,0.45091,RW,10,TEN,LFROneK
    15,9,0.35947,RW,10,TEN,LFROneK
    16,9,0.26647,RW,10,TEN,LFROneK
    17,9,0.19913,RW,10,TEN,LFROneK
    18,9,0.15607,RW,10,TEN,LFROneK
    0,10,0.70708,RW,10,TEN,LFROneK
    1,10,0.71249,RW,10,TEN,LFROneK
    2,10,0.74956,RW,10,TEN,LFROneK
    3,10,0.76902,RW,10,TEN,LFROneK
    4,10,0.76888,RW,10,TEN,LFROneK
    5,10,0.79095,RW,10,TEN,LFROneK
    6,10,0.78929,RW,10,TEN,LFROneK
    7,10,0.80289,RW,10,TEN,LFROneK
    8,10,0.83517,RW,10,TEN,LFROneK
    9,10,0.83616,RW,10,TEN,LFROneK
    10,10,1,RW,10,TEN,LFROneK
    11,10,0.8182,RW,10,TEN,LFROneK
    12,10,0.68765,RW,10,TEN,LFROneK
    13,10,0.54272,RW,10,TEN,LFROneK
    14,10,0.46539,RW,10,TEN,LFROneK
    15,10,0.3719,RW,10,TEN,LFROneK
    16,10,0.27878,RW,10,TEN,LFROneK
    17,10,0.20562,RW,10,TEN,LFROneK
    18,10,0.16587,RW,10,TEN,LFROneK
    0,11,0.63645,RW,10,TEN,LFROneK
    1,11,0.64851,RW,10,TEN,LFROneK
    2,11,0.684,RW,10,TEN,LFROneK
    3,11,0.68357,RW,10,TEN,LFROneK
    4,11,0.69269,RW,10,TEN,LFROneK
    5,11,0.71012,RW,10,TEN,LFROneK
    6,11,0.71929,RW,10,TEN,LFROneK
    7,11,0.71871,RW,10,TEN,LFROneK
    8,11,0.75222,RW,10,TEN,LFROneK
    9,11,0.74981,RW,10,TEN,LFROneK
    10,11,0.8182,RW,10,TEN,LFROneK
    11,11,1,RW,10,TEN,LFROneK
    12,11,0.76398,RW,10,TEN,LFROneK
    13,11,0.59939,RW,10,TEN,LFROneK
    14,11,0.50132,RW,10,TEN,LFROneK
    15,11,0.39913,RW,10,TEN,LFROneK
    16,11,0.29611,RW,10,TEN,LFROneK
    17,11,0.21762,RW,10,TEN,LFROneK
    18,11,0.17612,RW,10,TEN,LFROneK
    0,12,0.5363,RW,10,TEN,LFROneK
    1,12,0.52871,RW,10,TEN,LFROneK
    2,12,0.56035,RW,10,TEN,LFROneK
    3,12,0.57406,RW,10,TEN,LFROneK
    4,12,0.58046,RW,10,TEN,LFROneK
    5,12,0.59206,RW,10,TEN,LFROneK
    6,12,0.60034,RW,10,TEN,LFROneK
    7,12,0.60285,RW,10,TEN,LFROneK
    8,12,0.62341,RW,10,TEN,LFROneK
    9,12,0.63208,RW,10,TEN,LFROneK
    10,12,0.68765,RW,10,TEN,LFROneK
    11,12,0.76398,RW,10,TEN,LFROneK
    12,12,1,RW,10,TEN,LFROneK
    13,12,0.69779,RW,10,TEN,LFROneK
    14,12,0.59078,RW,10,TEN,LFROneK
    15,12,0.4766,RW,10,TEN,LFROneK
    16,12,0.33987,RW,10,TEN,LFROneK
    17,12,0.25963,RW,10,TEN,LFROneK
    18,12,0.21345,RW,10,TEN,LFROneK
    0,13,0.42927,RW,10,TEN,LFROneK
    1,13,0.42559,RW,10,TEN,LFROneK
    2,13,0.45506,RW,10,TEN,LFROneK
    3,13,0.46302,RW,10,TEN,LFROneK
    4,13,0.46748,RW,10,TEN,LFROneK
    5,13,0.47785,RW,10,TEN,LFROneK
    6,13,0.48658,RW,10,TEN,LFROneK
    7,13,0.48659,RW,10,TEN,LFROneK
    8,13,0.5087,RW,10,TEN,LFROneK
    9,13,0.51337,RW,10,TEN,LFROneK
    10,13,0.54272,RW,10,TEN,LFROneK
    11,13,0.59939,RW,10,TEN,LFROneK
    12,13,0.69779,RW,10,TEN,LFROneK
    13,13,1,RW,10,TEN,LFROneK
    14,13,0.736,RW,10,TEN,LFROneK
    15,13,0.59782,RW,10,TEN,LFROneK
    16,13,0.42868,RW,10,TEN,LFROneK
    17,13,0.32858,RW,10,TEN,LFROneK
    18,13,0.26301,RW,10,TEN,LFROneK
    0,14,0.36618,RW,10,TEN,LFROneK
    1,14,0.36898,RW,10,TEN,LFROneK
    2,14,0.39355,RW,10,TEN,LFROneK
    3,14,0.3963,RW,10,TEN,LFROneK
    4,14,0.40056,RW,10,TEN,LFROneK
    5,14,0.40835,RW,10,TEN,LFROneK
    6,14,0.42153,RW,10,TEN,LFROneK
    7,14,0.4241,RW,10,TEN,LFROneK
    8,14,0.43654,RW,10,TEN,LFROneK
    9,14,0.45091,RW,10,TEN,LFROneK
    10,14,0.46539,RW,10,TEN,LFROneK
    11,14,0.50132,RW,10,TEN,LFROneK
    12,14,0.59078,RW,10,TEN,LFROneK
    13,14,0.736,RW,10,TEN,LFROneK
    14,14,1,RW,10,TEN,LFROneK
    15,14,0.61052,RW,10,TEN,LFROneK
    16,14,0.47578,RW,10,TEN,LFROneK
    17,14,0.36687,RW,10,TEN,LFROneK
    18,14,0.30459,RW,10,TEN,LFROneK
    0,15,0.29924,RW,10,TEN,LFROneK
    1,15,0.30138,RW,10,TEN,LFROneK
    2,15,0.31522,RW,10,TEN,LFROneK
    3,15,0.3208,RW,10,TEN,LFROneK
    4,15,0.32442,RW,10,TEN,LFROneK
    5,15,0.33244,RW,10,TEN,LFROneK
    6,15,0.33852,RW,10,TEN,LFROneK
    7,15,0.34353,RW,10,TEN,LFROneK
    8,15,0.36069,RW,10,TEN,LFROneK
    9,15,0.35947,RW,10,TEN,LFROneK
    10,15,0.3719,RW,10,TEN,LFROneK
    11,15,0.39913,RW,10,TEN,LFROneK
    12,15,0.4766,RW,10,TEN,LFROneK
    13,15,0.59782,RW,10,TEN,LFROneK
    14,15,0.61052,RW,10,TEN,LFROneK
    15,15,1,RW,10,TEN,LFROneK
    16,15,0.59389,RW,10,TEN,LFROneK
    17,15,0.43035,RW,10,TEN,LFROneK
    18,15,0.34766,RW,10,TEN,LFROneK
    0,16,0.2252,RW,10,TEN,LFROneK
    1,16,0.22919,RW,10,TEN,LFROneK
    2,16,0.24422,RW,10,TEN,LFROneK
    3,16,0.24559,RW,10,TEN,LFROneK
    4,16,0.24881,RW,10,TEN,LFROneK
    5,16,0.25389,RW,10,TEN,LFROneK
    6,16,0.25752,RW,10,TEN,LFROneK
    7,16,0.25953,RW,10,TEN,LFROneK
    8,16,0.26468,RW,10,TEN,LFROneK
    9,16,0.26647,RW,10,TEN,LFROneK
    10,16,0.27878,RW,10,TEN,LFROneK
    11,16,0.29611,RW,10,TEN,LFROneK
    12,16,0.33987,RW,10,TEN,LFROneK
    13,16,0.42868,RW,10,TEN,LFROneK
    14,16,0.47578,RW,10,TEN,LFROneK
    15,16,0.59389,RW,10,TEN,LFROneK
    16,16,1,RW,10,TEN,LFROneK
    17,16,0.56115,RW,10,TEN,LFROneK
    18,16,0.46615,RW,10,TEN,LFROneK
    0,17,0.15656,RW,10,TEN,LFROneK
    1,17,0.16096,RW,10,TEN,LFROneK
    2,17,0.17819,RW,10,TEN,LFROneK
    3,17,0.18032,RW,10,TEN,LFROneK
    4,17,0.18275,RW,10,TEN,LFROneK
    5,17,0.18571,RW,10,TEN,LFROneK
    6,17,0.19035,RW,10,TEN,LFROneK
    7,17,0.19163,RW,10,TEN,LFROneK
    8,17,0.19744,RW,10,TEN,LFROneK
    9,17,0.19913,RW,10,TEN,LFROneK
    10,17,0.20562,RW,10,TEN,LFROneK
    11,17,0.21762,RW,10,TEN,LFROneK
    12,17,0.25963,RW,10,TEN,LFROneK
    13,17,0.32858,RW,10,TEN,LFROneK
    14,17,0.36687,RW,10,TEN,LFROneK
    15,17,0.43035,RW,10,TEN,LFROneK
    16,17,0.56115,RW,10,TEN,LFROneK
    17,17,1,RW,10,TEN,LFROneK
    18,17,0.70173,RW,10,TEN,LFROneK
    0,18,0.12069,RW,10,TEN,LFROneK
    1,18,0.12874,RW,10,TEN,LFROneK
    2,18,0.13744,RW,10,TEN,LFROneK
    3,18,0.13963,RW,10,TEN,LFROneK
    4,18,0.14239,RW,10,TEN,LFROneK
    5,18,0.14614,RW,10,TEN,LFROneK
    6,18,0.14913,RW,10,TEN,LFROneK
    7,18,0.15142,RW,10,TEN,LFROneK
    8,18,0.154,RW,10,TEN,LFROneK
    9,18,0.15607,RW,10,TEN,LFROneK
    10,18,0.16587,RW,10,TEN,LFROneK
    11,18,0.17612,RW,10,TEN,LFROneK
    12,18,0.21345,RW,10,TEN,LFROneK
    13,18,0.26301,RW,10,TEN,LFROneK
    14,18,0.30459,RW,10,TEN,LFROneK
    15,18,0.34766,RW,10,TEN,LFROneK
    16,18,0.46615,RW,10,TEN,LFROneK
    17,18,0.70173,RW,10,TEN,LFROneK
    18,18,1,RW,10,TEN,LFROneK
}{\LFROneKkTENmuTENmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,TWENTY,LFROneK
    1,0,0.90467,RW,10,TWENTY,LFROneK
    2,0,0.89628,RW,10,TWENTY,LFROneK
    3,0,0.8434,RW,10,TWENTY,LFROneK
    4,0,0.82129,RW,10,TWENTY,LFROneK
    5,0,0.79062,RW,10,TWENTY,LFROneK
    6,0,0.77393,RW,10,TWENTY,LFROneK
    7,0,0.76055,RW,10,TWENTY,LFROneK
    8,0,0.74022,RW,10,TWENTY,LFROneK
    9,0,0.70771,RW,10,TWENTY,LFROneK
    10,0,0.66186,RW,10,TWENTY,LFROneK
    11,0,0.58109,RW,10,TWENTY,LFROneK
    12,0,0.48788,RW,10,TWENTY,LFROneK
    13,0,0.42191,RW,10,TWENTY,LFROneK
    14,0,0.38128,RW,10,TWENTY,LFROneK
    15,0,0.36613,RW,10,TWENTY,LFROneK
    16,0,0.33991,RW,10,TWENTY,LFROneK
    17,0,0.26499,RW,10,TWENTY,LFROneK
    18,0,0.2477,RW,10,TWENTY,LFROneK
    0,1,0.90467,RW,10,TWENTY,LFROneK
    1,1,1,RW,10,TWENTY,LFROneK
    2,1,0.92127,RW,10,TWENTY,LFROneK
    3,1,0.88293,RW,10,TWENTY,LFROneK
    4,1,0.8695,RW,10,TWENTY,LFROneK
    5,1,0.8388,RW,10,TWENTY,LFROneK
    6,1,0.82601,RW,10,TWENTY,LFROneK
    7,1,0.80984,RW,10,TWENTY,LFROneK
    8,1,0.78358,RW,10,TWENTY,LFROneK
    9,1,0.75946,RW,10,TWENTY,LFROneK
    10,1,0.70171,RW,10,TWENTY,LFROneK
    11,1,0.61094,RW,10,TWENTY,LFROneK
    12,1,0.51098,RW,10,TWENTY,LFROneK
    13,1,0.4488,RW,10,TWENTY,LFROneK
    14,1,0.40424,RW,10,TWENTY,LFROneK
    15,1,0.38628,RW,10,TWENTY,LFROneK
    16,1,0.35756,RW,10,TWENTY,LFROneK
    17,1,0.27757,RW,10,TWENTY,LFROneK
    18,1,0.25841,RW,10,TWENTY,LFROneK
    0,2,0.89628,RW,10,TWENTY,LFROneK
    1,2,0.92127,RW,10,TWENTY,LFROneK
    2,2,1,RW,10,TWENTY,LFROneK
    3,2,0.91734,RW,10,TWENTY,LFROneK
    4,2,0.8797,RW,10,TWENTY,LFROneK
    5,2,0.8659,RW,10,TWENTY,LFROneK
    6,2,0.85379,RW,10,TWENTY,LFROneK
    7,2,0.83209,RW,10,TWENTY,LFROneK
    8,2,0.80683,RW,10,TWENTY,LFROneK
    9,2,0.77009,RW,10,TWENTY,LFROneK
    10,2,0.72315,RW,10,TWENTY,LFROneK
    11,2,0.62927,RW,10,TWENTY,LFROneK
    12,2,0.52167,RW,10,TWENTY,LFROneK
    13,2,0.45538,RW,10,TWENTY,LFROneK
    14,2,0.41093,RW,10,TWENTY,LFROneK
    15,2,0.39054,RW,10,TWENTY,LFROneK
    16,2,0.35992,RW,10,TWENTY,LFROneK
    17,2,0.28168,RW,10,TWENTY,LFROneK
    18,2,0.26033,RW,10,TWENTY,LFROneK
    0,3,0.8434,RW,10,TWENTY,LFROneK
    1,3,0.88293,RW,10,TWENTY,LFROneK
    2,3,0.91734,RW,10,TWENTY,LFROneK
    3,3,1,RW,10,TWENTY,LFROneK
    4,3,0.93445,RW,10,TWENTY,LFROneK
    5,3,0.90976,RW,10,TWENTY,LFROneK
    6,3,0.8933,RW,10,TWENTY,LFROneK
    7,3,0.88202,RW,10,TWENTY,LFROneK
    8,3,0.84229,RW,10,TWENTY,LFROneK
    9,3,0.80427,RW,10,TWENTY,LFROneK
    10,3,0.7569,RW,10,TWENTY,LFROneK
    11,3,0.64502,RW,10,TWENTY,LFROneK
    12,3,0.53405,RW,10,TWENTY,LFROneK
    13,3,0.47238,RW,10,TWENTY,LFROneK
    14,3,0.42464,RW,10,TWENTY,LFROneK
    15,3,0.40338,RW,10,TWENTY,LFROneK
    16,3,0.36931,RW,10,TWENTY,LFROneK
    17,3,0.28556,RW,10,TWENTY,LFROneK
    18,3,0.26426,RW,10,TWENTY,LFROneK
    0,4,0.82129,RW,10,TWENTY,LFROneK
    1,4,0.8695,RW,10,TWENTY,LFROneK
    2,4,0.8797,RW,10,TWENTY,LFROneK
    3,4,0.93445,RW,10,TWENTY,LFROneK
    4,4,1,RW,10,TWENTY,LFROneK
    5,4,0.91928,RW,10,TWENTY,LFROneK
    6,4,0.92361,RW,10,TWENTY,LFROneK
    7,4,0.88387,RW,10,TWENTY,LFROneK
    8,4,0.85375,RW,10,TWENTY,LFROneK
    9,4,0.84054,RW,10,TWENTY,LFROneK
    10,4,0.78532,RW,10,TWENTY,LFROneK
    11,4,0.65958,RW,10,TWENTY,LFROneK
    12,4,0.55412,RW,10,TWENTY,LFROneK
    13,4,0.48489,RW,10,TWENTY,LFROneK
    14,4,0.43687,RW,10,TWENTY,LFROneK
    15,4,0.41419,RW,10,TWENTY,LFROneK
    16,4,0.37919,RW,10,TWENTY,LFROneK
    17,4,0.2927,RW,10,TWENTY,LFROneK
    18,4,0.26973,RW,10,TWENTY,LFROneK
    0,5,0.79062,RW,10,TWENTY,LFROneK
    1,5,0.8388,RW,10,TWENTY,LFROneK
    2,5,0.8659,RW,10,TWENTY,LFROneK
    3,5,0.90976,RW,10,TWENTY,LFROneK
    4,5,0.91928,RW,10,TWENTY,LFROneK
    5,5,1,RW,10,TWENTY,LFROneK
    6,5,0.93997,RW,10,TWENTY,LFROneK
    7,5,0.8933,RW,10,TWENTY,LFROneK
    8,5,0.88762,RW,10,TWENTY,LFROneK
    9,5,0.84658,RW,10,TWENTY,LFROneK
    10,5,0.80456,RW,10,TWENTY,LFROneK
    11,5,0.68866,RW,10,TWENTY,LFROneK
    12,5,0.56999,RW,10,TWENTY,LFROneK
    13,5,0.49827,RW,10,TWENTY,LFROneK
    14,5,0.4465,RW,10,TWENTY,LFROneK
    15,5,0.41869,RW,10,TWENTY,LFROneK
    16,5,0.3863,RW,10,TWENTY,LFROneK
    17,5,0.30103,RW,10,TWENTY,LFROneK
    18,5,0.27598,RW,10,TWENTY,LFROneK
    0,6,0.77393,RW,10,TWENTY,LFROneK
    1,6,0.82601,RW,10,TWENTY,LFROneK
    2,6,0.85379,RW,10,TWENTY,LFROneK
    3,6,0.8933,RW,10,TWENTY,LFROneK
    4,6,0.92361,RW,10,TWENTY,LFROneK
    5,6,0.93997,RW,10,TWENTY,LFROneK
    6,6,1,RW,10,TWENTY,LFROneK
    7,6,0.91719,RW,10,TWENTY,LFROneK
    8,6,0.87952,RW,10,TWENTY,LFROneK
    9,6,0.85128,RW,10,TWENTY,LFROneK
    10,6,0.81944,RW,10,TWENTY,LFROneK
    11,6,0.68893,RW,10,TWENTY,LFROneK
    12,6,0.57581,RW,10,TWENTY,LFROneK
    13,6,0.5014,RW,10,TWENTY,LFROneK
    14,6,0.453,RW,10,TWENTY,LFROneK
    15,6,0.42869,RW,10,TWENTY,LFROneK
    16,6,0.38964,RW,10,TWENTY,LFROneK
    17,6,0.30334,RW,10,TWENTY,LFROneK
    18,6,0.27769,RW,10,TWENTY,LFROneK
    0,7,0.76055,RW,10,TWENTY,LFROneK
    1,7,0.80984,RW,10,TWENTY,LFROneK
    2,7,0.83209,RW,10,TWENTY,LFROneK
    3,7,0.88202,RW,10,TWENTY,LFROneK
    4,7,0.88387,RW,10,TWENTY,LFROneK
    5,7,0.8933,RW,10,TWENTY,LFROneK
    6,7,0.91719,RW,10,TWENTY,LFROneK
    7,7,1,RW,10,TWENTY,LFROneK
    8,7,0.8933,RW,10,TWENTY,LFROneK
    9,7,0.84666,RW,10,TWENTY,LFROneK
    10,7,0.83841,RW,10,TWENTY,LFROneK
    11,7,0.69555,RW,10,TWENTY,LFROneK
    12,7,0.58119,RW,10,TWENTY,LFROneK
    13,7,0.5072,RW,10,TWENTY,LFROneK
    14,7,0.45828,RW,10,TWENTY,LFROneK
    15,7,0.43266,RW,10,TWENTY,LFROneK
    16,7,0.39526,RW,10,TWENTY,LFROneK
    17,7,0.30988,RW,10,TWENTY,LFROneK
    18,7,0.28044,RW,10,TWENTY,LFROneK
    0,8,0.74022,RW,10,TWENTY,LFROneK
    1,8,0.78358,RW,10,TWENTY,LFROneK
    2,8,0.80683,RW,10,TWENTY,LFROneK
    3,8,0.84229,RW,10,TWENTY,LFROneK
    4,8,0.85375,RW,10,TWENTY,LFROneK
    5,8,0.88762,RW,10,TWENTY,LFROneK
    6,8,0.87952,RW,10,TWENTY,LFROneK
    7,8,0.8933,RW,10,TWENTY,LFROneK
    8,8,1,RW,10,TWENTY,LFROneK
    9,8,0.87632,RW,10,TWENTY,LFROneK
    10,8,0.86113,RW,10,TWENTY,LFROneK
    11,8,0.71876,RW,10,TWENTY,LFROneK
    12,8,0.60523,RW,10,TWENTY,LFROneK
    13,8,0.52394,RW,10,TWENTY,LFROneK
    14,8,0.46643,RW,10,TWENTY,LFROneK
    15,8,0.43846,RW,10,TWENTY,LFROneK
    16,8,0.40623,RW,10,TWENTY,LFROneK
    17,8,0.31789,RW,10,TWENTY,LFROneK
    18,8,0.28697,RW,10,TWENTY,LFROneK
    0,9,0.70771,RW,10,TWENTY,LFROneK
    1,9,0.75946,RW,10,TWENTY,LFROneK
    2,9,0.77009,RW,10,TWENTY,LFROneK
    3,9,0.80427,RW,10,TWENTY,LFROneK
    4,9,0.84054,RW,10,TWENTY,LFROneK
    5,9,0.84658,RW,10,TWENTY,LFROneK
    6,9,0.85128,RW,10,TWENTY,LFROneK
    7,9,0.84666,RW,10,TWENTY,LFROneK
    8,9,0.87632,RW,10,TWENTY,LFROneK
    9,9,1,RW,10,TWENTY,LFROneK
    10,9,0.85872,RW,10,TWENTY,LFROneK
    11,9,0.75393,RW,10,TWENTY,LFROneK
    12,9,0.62095,RW,10,TWENTY,LFROneK
    13,9,0.54039,RW,10,TWENTY,LFROneK
    14,9,0.48645,RW,10,TWENTY,LFROneK
    15,9,0.46001,RW,10,TWENTY,LFROneK
    16,9,0.42273,RW,10,TWENTY,LFROneK
    17,9,0.32487,RW,10,TWENTY,LFROneK
    18,9,0.29575,RW,10,TWENTY,LFROneK
    0,10,0.66186,RW,10,TWENTY,LFROneK
    1,10,0.70171,RW,10,TWENTY,LFROneK
    2,10,0.72315,RW,10,TWENTY,LFROneK
    3,10,0.7569,RW,10,TWENTY,LFROneK
    4,10,0.78532,RW,10,TWENTY,LFROneK
    5,10,0.80456,RW,10,TWENTY,LFROneK
    6,10,0.81944,RW,10,TWENTY,LFROneK
    7,10,0.83841,RW,10,TWENTY,LFROneK
    8,10,0.86113,RW,10,TWENTY,LFROneK
    9,10,0.85872,RW,10,TWENTY,LFROneK
    10,10,1,RW,10,TWENTY,LFROneK
    11,10,0.79062,RW,10,TWENTY,LFROneK
    12,10,0.66498,RW,10,TWENTY,LFROneK
    13,10,0.58137,RW,10,TWENTY,LFROneK
    14,10,0.51255,RW,10,TWENTY,LFROneK
    15,10,0.48415,RW,10,TWENTY,LFROneK
    16,10,0.44552,RW,10,TWENTY,LFROneK
    17,10,0.34744,RW,10,TWENTY,LFROneK
    18,10,0.30861,RW,10,TWENTY,LFROneK
    0,11,0.58109,RW,10,TWENTY,LFROneK
    1,11,0.61094,RW,10,TWENTY,LFROneK
    2,11,0.62927,RW,10,TWENTY,LFROneK
    3,11,0.64502,RW,10,TWENTY,LFROneK
    4,11,0.65958,RW,10,TWENTY,LFROneK
    5,11,0.68866,RW,10,TWENTY,LFROneK
    6,11,0.68893,RW,10,TWENTY,LFROneK
    7,11,0.69555,RW,10,TWENTY,LFROneK
    8,11,0.71876,RW,10,TWENTY,LFROneK
    9,11,0.75393,RW,10,TWENTY,LFROneK
    10,11,0.79062,RW,10,TWENTY,LFROneK
    11,11,1,RW,10,TWENTY,LFROneK
    12,11,0.7462,RW,10,TWENTY,LFROneK
    13,11,0.654,RW,10,TWENTY,LFROneK
    14,11,0.5909,RW,10,TWENTY,LFROneK
    15,11,0.55976,RW,10,TWENTY,LFROneK
    16,11,0.48789,RW,10,TWENTY,LFROneK
    17,11,0.3764,RW,10,TWENTY,LFROneK
    18,11,0.32649,RW,10,TWENTY,LFROneK
    0,12,0.48788,RW,10,TWENTY,LFROneK
    1,12,0.51098,RW,10,TWENTY,LFROneK
    2,12,0.52167,RW,10,TWENTY,LFROneK
    3,12,0.53405,RW,10,TWENTY,LFROneK
    4,12,0.55412,RW,10,TWENTY,LFROneK
    5,12,0.56999,RW,10,TWENTY,LFROneK
    6,12,0.57581,RW,10,TWENTY,LFROneK
    7,12,0.58119,RW,10,TWENTY,LFROneK
    8,12,0.60523,RW,10,TWENTY,LFROneK
    9,12,0.62095,RW,10,TWENTY,LFROneK
    10,12,0.66498,RW,10,TWENTY,LFROneK
    11,12,0.7462,RW,10,TWENTY,LFROneK
    12,12,1,RW,10,TWENTY,LFROneK
    13,12,0.74703,RW,10,TWENTY,LFROneK
    14,12,0.69214,RW,10,TWENTY,LFROneK
    15,12,0.64954,RW,10,TWENTY,LFROneK
    16,12,0.57423,RW,10,TWENTY,LFROneK
    17,12,0.43828,RW,10,TWENTY,LFROneK
    18,12,0.37101,RW,10,TWENTY,LFROneK
    0,13,0.42191,RW,10,TWENTY,LFROneK
    1,13,0.4488,RW,10,TWENTY,LFROneK
    2,13,0.45538,RW,10,TWENTY,LFROneK
    3,13,0.47238,RW,10,TWENTY,LFROneK
    4,13,0.48489,RW,10,TWENTY,LFROneK
    5,13,0.49827,RW,10,TWENTY,LFROneK
    6,13,0.5014,RW,10,TWENTY,LFROneK
    7,13,0.5072,RW,10,TWENTY,LFROneK
    8,13,0.52394,RW,10,TWENTY,LFROneK
    9,13,0.54039,RW,10,TWENTY,LFROneK
    10,13,0.58137,RW,10,TWENTY,LFROneK
    11,13,0.654,RW,10,TWENTY,LFROneK
    12,13,0.74703,RW,10,TWENTY,LFROneK
    13,13,1,RW,10,TWENTY,LFROneK
    14,13,0.81892,RW,10,TWENTY,LFROneK
    15,13,0.71245,RW,10,TWENTY,LFROneK
    16,13,0.66367,RW,10,TWENTY,LFROneK
    17,13,0.4994,RW,10,TWENTY,LFROneK
    18,13,0.44319,RW,10,TWENTY,LFROneK
    0,14,0.38128,RW,10,TWENTY,LFROneK
    1,14,0.40424,RW,10,TWENTY,LFROneK
    2,14,0.41093,RW,10,TWENTY,LFROneK
    3,14,0.42464,RW,10,TWENTY,LFROneK
    4,14,0.43687,RW,10,TWENTY,LFROneK
    5,14,0.4465,RW,10,TWENTY,LFROneK
    6,14,0.453,RW,10,TWENTY,LFROneK
    7,14,0.45828,RW,10,TWENTY,LFROneK
    8,14,0.46643,RW,10,TWENTY,LFROneK
    9,14,0.48645,RW,10,TWENTY,LFROneK
    10,14,0.51255,RW,10,TWENTY,LFROneK
    11,14,0.5909,RW,10,TWENTY,LFROneK
    12,14,0.69214,RW,10,TWENTY,LFROneK
    13,14,0.81892,RW,10,TWENTY,LFROneK
    14,14,1,RW,10,TWENTY,LFROneK
    15,14,0.82978,RW,10,TWENTY,LFROneK
    16,14,0.73465,RW,10,TWENTY,LFROneK
    17,14,0.53505,RW,10,TWENTY,LFROneK
    18,14,0.48052,RW,10,TWENTY,LFROneK
    0,15,0.36613,RW,10,TWENTY,LFROneK
    1,15,0.38628,RW,10,TWENTY,LFROneK
    2,15,0.39054,RW,10,TWENTY,LFROneK
    3,15,0.40338,RW,10,TWENTY,LFROneK
    4,15,0.41419,RW,10,TWENTY,LFROneK
    5,15,0.41869,RW,10,TWENTY,LFROneK
    6,15,0.42869,RW,10,TWENTY,LFROneK
    7,15,0.43266,RW,10,TWENTY,LFROneK
    8,15,0.43846,RW,10,TWENTY,LFROneK
    9,15,0.46001,RW,10,TWENTY,LFROneK
    10,15,0.48415,RW,10,TWENTY,LFROneK
    11,15,0.55976,RW,10,TWENTY,LFROneK
    12,15,0.64954,RW,10,TWENTY,LFROneK
    13,15,0.71245,RW,10,TWENTY,LFROneK
    14,15,0.82978,RW,10,TWENTY,LFROneK
    15,15,1,RW,10,TWENTY,LFROneK
    16,15,0.76649,RW,10,TWENTY,LFROneK
    17,15,0.55473,RW,10,TWENTY,LFROneK
    18,15,0.50586,RW,10,TWENTY,LFROneK
    0,16,0.33991,RW,10,TWENTY,LFROneK
    1,16,0.35756,RW,10,TWENTY,LFROneK
    2,16,0.35992,RW,10,TWENTY,LFROneK
    3,16,0.36931,RW,10,TWENTY,LFROneK
    4,16,0.37919,RW,10,TWENTY,LFROneK
    5,16,0.3863,RW,10,TWENTY,LFROneK
    6,16,0.38964,RW,10,TWENTY,LFROneK
    7,16,0.39526,RW,10,TWENTY,LFROneK
    8,16,0.40623,RW,10,TWENTY,LFROneK
    9,16,0.42273,RW,10,TWENTY,LFROneK
    10,16,0.44552,RW,10,TWENTY,LFROneK
    11,16,0.48789,RW,10,TWENTY,LFROneK
    12,16,0.57423,RW,10,TWENTY,LFROneK
    13,16,0.66367,RW,10,TWENTY,LFROneK
    14,16,0.73465,RW,10,TWENTY,LFROneK
    15,16,0.76649,RW,10,TWENTY,LFROneK
    16,16,1,RW,10,TWENTY,LFROneK
    17,16,0.58715,RW,10,TWENTY,LFROneK
    18,16,0.52985,RW,10,TWENTY,LFROneK
    0,17,0.26499,RW,10,TWENTY,LFROneK
    1,17,0.27757,RW,10,TWENTY,LFROneK
    2,17,0.28168,RW,10,TWENTY,LFROneK
    3,17,0.28556,RW,10,TWENTY,LFROneK
    4,17,0.2927,RW,10,TWENTY,LFROneK
    5,17,0.30103,RW,10,TWENTY,LFROneK
    6,17,0.30334,RW,10,TWENTY,LFROneK
    7,17,0.30988,RW,10,TWENTY,LFROneK
    8,17,0.31789,RW,10,TWENTY,LFROneK
    9,17,0.32487,RW,10,TWENTY,LFROneK
    10,17,0.34744,RW,10,TWENTY,LFROneK
    11,17,0.3764,RW,10,TWENTY,LFROneK
    12,17,0.43828,RW,10,TWENTY,LFROneK
    13,17,0.4994,RW,10,TWENTY,LFROneK
    14,17,0.53505,RW,10,TWENTY,LFROneK
    15,17,0.55473,RW,10,TWENTY,LFROneK
    16,17,0.58715,RW,10,TWENTY,LFROneK
    17,17,1,RW,10,TWENTY,LFROneK
    18,17,0.66524,RW,10,TWENTY,LFROneK
    0,18,0.2477,RW,10,TWENTY,LFROneK
    1,18,0.25841,RW,10,TWENTY,LFROneK
    2,18,0.26033,RW,10,TWENTY,LFROneK
    3,18,0.26426,RW,10,TWENTY,LFROneK
    4,18,0.26973,RW,10,TWENTY,LFROneK
    5,18,0.27598,RW,10,TWENTY,LFROneK
    6,18,0.27769,RW,10,TWENTY,LFROneK
    7,18,0.28044,RW,10,TWENTY,LFROneK
    8,18,0.28697,RW,10,TWENTY,LFROneK
    9,18,0.29575,RW,10,TWENTY,LFROneK
    10,18,0.30861,RW,10,TWENTY,LFROneK
    11,18,0.32649,RW,10,TWENTY,LFROneK
    12,18,0.37101,RW,10,TWENTY,LFROneK
    13,18,0.44319,RW,10,TWENTY,LFROneK
    14,18,0.48052,RW,10,TWENTY,LFROneK
    15,18,0.50586,RW,10,TWENTY,LFROneK
    16,18,0.52985,RW,10,TWENTY,LFROneK
    17,18,0.66524,RW,10,TWENTY,LFROneK
    18,18,1,RW,10,TWENTY,LFROneK
}{\LFROneKkTENmuTWENTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,FORTY,LFROneK
    1,0,0.74622,RW,10,FORTY,LFROneK
    2,0,0.71793,RW,10,FORTY,LFROneK
    3,0,0.70972,RW,10,FORTY,LFROneK
    4,0,0.67479,RW,10,FORTY,LFROneK
    5,0,0.68465,RW,10,FORTY,LFROneK
    6,0,0.68536,RW,10,FORTY,LFROneK
    7,0,0.68996,RW,10,FORTY,LFROneK
    8,0,0.65519,RW,10,FORTY,LFROneK
    9,0,0.63657,RW,10,FORTY,LFROneK
    10,0,0.61327,RW,10,FORTY,LFROneK
    11,0,0.56808,RW,10,FORTY,LFROneK
    12,0,0.54266,RW,10,FORTY,LFROneK
    13,0,0.48911,RW,10,FORTY,LFROneK
    14,0,0.47639,RW,10,FORTY,LFROneK
    15,0,0.44207,RW,10,FORTY,LFROneK
    16,0,0.41356,RW,10,FORTY,LFROneK
    17,0,0.33686,RW,10,FORTY,LFROneK
    18,0,0.29387,RW,10,FORTY,LFROneK
    0,1,0.74622,RW,10,FORTY,LFROneK
    1,1,1,RW,10,FORTY,LFROneK
    2,1,0.75638,RW,10,FORTY,LFROneK
    3,1,0.78436,RW,10,FORTY,LFROneK
    4,1,0.73967,RW,10,FORTY,LFROneK
    5,1,0.75,RW,10,FORTY,LFROneK
    6,1,0.7305,RW,10,FORTY,LFROneK
    7,1,0.7293,RW,10,FORTY,LFROneK
    8,1,0.73019,RW,10,FORTY,LFROneK
    9,1,0.70975,RW,10,FORTY,LFROneK
    10,1,0.64341,RW,10,FORTY,LFROneK
    11,1,0.60432,RW,10,FORTY,LFROneK
    12,1,0.56239,RW,10,FORTY,LFROneK
    13,1,0.53188,RW,10,FORTY,LFROneK
    14,1,0.51714,RW,10,FORTY,LFROneK
    15,1,0.47692,RW,10,FORTY,LFROneK
    16,1,0.44907,RW,10,FORTY,LFROneK
    17,1,0.36188,RW,10,FORTY,LFROneK
    18,1,0.31337,RW,10,FORTY,LFROneK
    0,2,0.71793,RW,10,FORTY,LFROneK
    1,2,0.75638,RW,10,FORTY,LFROneK
    2,2,1,RW,10,FORTY,LFROneK
    3,2,0.83039,RW,10,FORTY,LFROneK
    4,2,0.79026,RW,10,FORTY,LFROneK
    5,2,0.81109,RW,10,FORTY,LFROneK
    6,2,0.78582,RW,10,FORTY,LFROneK
    7,2,0.80807,RW,10,FORTY,LFROneK
    8,2,0.78019,RW,10,FORTY,LFROneK
    9,2,0.75697,RW,10,FORTY,LFROneK
    10,2,0.65902,RW,10,FORTY,LFROneK
    11,2,0.61644,RW,10,FORTY,LFROneK
    12,2,0.59183,RW,10,FORTY,LFROneK
    13,2,0.53451,RW,10,FORTY,LFROneK
    14,2,0.53181,RW,10,FORTY,LFROneK
    15,2,0.49165,RW,10,FORTY,LFROneK
    16,2,0.45131,RW,10,FORTY,LFROneK
    17,2,0.37472,RW,10,FORTY,LFROneK
    18,2,0.328,RW,10,FORTY,LFROneK
    0,3,0.70972,RW,10,FORTY,LFROneK
    1,3,0.78436,RW,10,FORTY,LFROneK
    2,3,0.83039,RW,10,FORTY,LFROneK
    3,3,1,RW,10,FORTY,LFROneK
    4,3,0.81835,RW,10,FORTY,LFROneK
    5,3,0.8382,RW,10,FORTY,LFROneK
    6,3,0.81609,RW,10,FORTY,LFROneK
    7,3,0.82698,RW,10,FORTY,LFROneK
    8,3,0.82617,RW,10,FORTY,LFROneK
    9,3,0.77956,RW,10,FORTY,LFROneK
    10,3,0.68681,RW,10,FORTY,LFROneK
    11,3,0.63993,RW,10,FORTY,LFROneK
    12,3,0.58719,RW,10,FORTY,LFROneK
    13,3,0.56707,RW,10,FORTY,LFROneK
    14,3,0.55848,RW,10,FORTY,LFROneK
    15,3,0.52039,RW,10,FORTY,LFROneK
    16,3,0.47783,RW,10,FORTY,LFROneK
    17,3,0.38792,RW,10,FORTY,LFROneK
    18,3,0.33687,RW,10,FORTY,LFROneK
    0,4,0.67479,RW,10,FORTY,LFROneK
    1,4,0.73967,RW,10,FORTY,LFROneK
    2,4,0.79026,RW,10,FORTY,LFROneK
    3,4,0.81835,RW,10,FORTY,LFROneK
    4,4,1,RW,10,FORTY,LFROneK
    5,4,0.85812,RW,10,FORTY,LFROneK
    6,4,0.86889,RW,10,FORTY,LFROneK
    7,4,0.87764,RW,10,FORTY,LFROneK
    8,4,0.86953,RW,10,FORTY,LFROneK
    9,4,0.81155,RW,10,FORTY,LFROneK
    10,4,0.726,RW,10,FORTY,LFROneK
    11,4,0.67635,RW,10,FORTY,LFROneK
    12,4,0.61776,RW,10,FORTY,LFROneK
    13,4,0.5979,RW,10,FORTY,LFROneK
    14,4,0.5809,RW,10,FORTY,LFROneK
    15,4,0.53122,RW,10,FORTY,LFROneK
    16,4,0.4848,RW,10,FORTY,LFROneK
    17,4,0.40235,RW,10,FORTY,LFROneK
    18,4,0.34463,RW,10,FORTY,LFROneK
    0,5,0.68465,RW,10,FORTY,LFROneK
    1,5,0.75,RW,10,FORTY,LFROneK
    2,5,0.81109,RW,10,FORTY,LFROneK
    3,5,0.8382,RW,10,FORTY,LFROneK
    4,5,0.85812,RW,10,FORTY,LFROneK
    5,5,1,RW,10,FORTY,LFROneK
    6,5,0.88037,RW,10,FORTY,LFROneK
    7,5,0.87391,RW,10,FORTY,LFROneK
    8,5,0.88219,RW,10,FORTY,LFROneK
    9,5,0.84147,RW,10,FORTY,LFROneK
    10,5,0.73273,RW,10,FORTY,LFROneK
    11,5,0.69364,RW,10,FORTY,LFROneK
    12,5,0.64306,RW,10,FORTY,LFROneK
    13,5,0.6108,RW,10,FORTY,LFROneK
    14,5,0.59235,RW,10,FORTY,LFROneK
    15,5,0.53979,RW,10,FORTY,LFROneK
    16,5,0.48828,RW,10,FORTY,LFROneK
    17,5,0.40751,RW,10,FORTY,LFROneK
    18,5,0.34855,RW,10,FORTY,LFROneK
    0,6,0.68536,RW,10,FORTY,LFROneK
    1,6,0.7305,RW,10,FORTY,LFROneK
    2,6,0.78582,RW,10,FORTY,LFROneK
    3,6,0.81609,RW,10,FORTY,LFROneK
    4,6,0.86889,RW,10,FORTY,LFROneK
    5,6,0.88037,RW,10,FORTY,LFROneK
    6,6,1,RW,10,FORTY,LFROneK
    7,6,0.88091,RW,10,FORTY,LFROneK
    8,6,0.87124,RW,10,FORTY,LFROneK
    9,6,0.83062,RW,10,FORTY,LFROneK
    10,6,0.73213,RW,10,FORTY,LFROneK
    11,6,0.69055,RW,10,FORTY,LFROneK
    12,6,0.63984,RW,10,FORTY,LFROneK
    13,6,0.5981,RW,10,FORTY,LFROneK
    14,6,0.58246,RW,10,FORTY,LFROneK
    15,6,0.53168,RW,10,FORTY,LFROneK
    16,6,0.48594,RW,10,FORTY,LFROneK
    17,6,0.40341,RW,10,FORTY,LFROneK
    18,6,0.3468,RW,10,FORTY,LFROneK
    0,7,0.68996,RW,10,FORTY,LFROneK
    1,7,0.7293,RW,10,FORTY,LFROneK
    2,7,0.80807,RW,10,FORTY,LFROneK
    3,7,0.82698,RW,10,FORTY,LFROneK
    4,7,0.87764,RW,10,FORTY,LFROneK
    5,7,0.87391,RW,10,FORTY,LFROneK
    6,7,0.88091,RW,10,FORTY,LFROneK
    7,7,1,RW,10,FORTY,LFROneK
    8,7,0.89261,RW,10,FORTY,LFROneK
    9,7,0.83941,RW,10,FORTY,LFROneK
    10,7,0.74318,RW,10,FORTY,LFROneK
    11,7,0.69127,RW,10,FORTY,LFROneK
    12,7,0.65423,RW,10,FORTY,LFROneK
    13,7,0.60727,RW,10,FORTY,LFROneK
    14,7,0.58816,RW,10,FORTY,LFROneK
    15,7,0.54228,RW,10,FORTY,LFROneK
    16,7,0.48964,RW,10,FORTY,LFROneK
    17,7,0.41303,RW,10,FORTY,LFROneK
    18,7,0.3471,RW,10,FORTY,LFROneK
    0,8,0.65519,RW,10,FORTY,LFROneK
    1,8,0.73019,RW,10,FORTY,LFROneK
    2,8,0.78019,RW,10,FORTY,LFROneK
    3,8,0.82617,RW,10,FORTY,LFROneK
    4,8,0.86953,RW,10,FORTY,LFROneK
    5,8,0.88219,RW,10,FORTY,LFROneK
    6,8,0.87124,RW,10,FORTY,LFROneK
    7,8,0.89261,RW,10,FORTY,LFROneK
    8,8,1,RW,10,FORTY,LFROneK
    9,8,0.85506,RW,10,FORTY,LFROneK
    10,8,0.76316,RW,10,FORTY,LFROneK
    11,8,0.70033,RW,10,FORTY,LFROneK
    12,8,0.63622,RW,10,FORTY,LFROneK
    13,8,0.62416,RW,10,FORTY,LFROneK
    14,8,0.60048,RW,10,FORTY,LFROneK
    15,8,0.55362,RW,10,FORTY,LFROneK
    16,8,0.50477,RW,10,FORTY,LFROneK
    17,8,0.41955,RW,10,FORTY,LFROneK
    18,8,0.35863,RW,10,FORTY,LFROneK
    0,9,0.63657,RW,10,FORTY,LFROneK
    1,9,0.70975,RW,10,FORTY,LFROneK
    2,9,0.75697,RW,10,FORTY,LFROneK
    3,9,0.77956,RW,10,FORTY,LFROneK
    4,9,0.81155,RW,10,FORTY,LFROneK
    5,9,0.84147,RW,10,FORTY,LFROneK
    6,9,0.83062,RW,10,FORTY,LFROneK
    7,9,0.83941,RW,10,FORTY,LFROneK
    8,9,0.85506,RW,10,FORTY,LFROneK
    9,9,1,RW,10,FORTY,LFROneK
    10,9,0.79713,RW,10,FORTY,LFROneK
    11,9,0.76001,RW,10,FORTY,LFROneK
    12,9,0.6861,RW,10,FORTY,LFROneK
    13,9,0.66996,RW,10,FORTY,LFROneK
    14,9,0.64243,RW,10,FORTY,LFROneK
    15,9,0.58923,RW,10,FORTY,LFROneK
    16,9,0.54149,RW,10,FORTY,LFROneK
    17,9,0.44907,RW,10,FORTY,LFROneK
    18,9,0.39041,RW,10,FORTY,LFROneK
    0,10,0.61327,RW,10,FORTY,LFROneK
    1,10,0.64341,RW,10,FORTY,LFROneK
    2,10,0.65902,RW,10,FORTY,LFROneK
    3,10,0.68681,RW,10,FORTY,LFROneK
    4,10,0.726,RW,10,FORTY,LFROneK
    5,10,0.73273,RW,10,FORTY,LFROneK
    6,10,0.73213,RW,10,FORTY,LFROneK
    7,10,0.74318,RW,10,FORTY,LFROneK
    8,10,0.76316,RW,10,FORTY,LFROneK
    9,10,0.79713,RW,10,FORTY,LFROneK
    10,10,1,RW,10,FORTY,LFROneK
    11,10,0.80498,RW,10,FORTY,LFROneK
    12,10,0.76095,RW,10,FORTY,LFROneK
    13,10,0.74839,RW,10,FORTY,LFROneK
    14,10,0.69913,RW,10,FORTY,LFROneK
    15,10,0.63006,RW,10,FORTY,LFROneK
    16,10,0.57586,RW,10,FORTY,LFROneK
    17,10,0.47925,RW,10,FORTY,LFROneK
    18,10,0.44202,RW,10,FORTY,LFROneK
    0,11,0.56808,RW,10,FORTY,LFROneK
    1,11,0.60432,RW,10,FORTY,LFROneK
    2,11,0.61644,RW,10,FORTY,LFROneK
    3,11,0.63993,RW,10,FORTY,LFROneK
    4,11,0.67635,RW,10,FORTY,LFROneK
    5,11,0.69364,RW,10,FORTY,LFROneK
    6,11,0.69055,RW,10,FORTY,LFROneK
    7,11,0.69127,RW,10,FORTY,LFROneK
    8,11,0.70033,RW,10,FORTY,LFROneK
    9,11,0.76001,RW,10,FORTY,LFROneK
    10,11,0.80498,RW,10,FORTY,LFROneK
    11,11,1,RW,10,FORTY,LFROneK
    12,11,0.84064,RW,10,FORTY,LFROneK
    13,11,0.83389,RW,10,FORTY,LFROneK
    14,11,0.8027,RW,10,FORTY,LFROneK
    15,11,0.74709,RW,10,FORTY,LFROneK
    16,11,0.68435,RW,10,FORTY,LFROneK
    17,11,0.57518,RW,10,FORTY,LFROneK
    18,11,0.51683,RW,10,FORTY,LFROneK
    0,12,0.54266,RW,10,FORTY,LFROneK
    1,12,0.56239,RW,10,FORTY,LFROneK
    2,12,0.59183,RW,10,FORTY,LFROneK
    3,12,0.58719,RW,10,FORTY,LFROneK
    4,12,0.61776,RW,10,FORTY,LFROneK
    5,12,0.64306,RW,10,FORTY,LFROneK
    6,12,0.63984,RW,10,FORTY,LFROneK
    7,12,0.65423,RW,10,FORTY,LFROneK
    8,12,0.63622,RW,10,FORTY,LFROneK
    9,12,0.6861,RW,10,FORTY,LFROneK
    10,12,0.76095,RW,10,FORTY,LFROneK
    11,12,0.84064,RW,10,FORTY,LFROneK
    12,12,1,RW,10,FORTY,LFROneK
    13,12,0.83638,RW,10,FORTY,LFROneK
    14,12,0.80073,RW,10,FORTY,LFROneK
    15,12,0.73238,RW,10,FORTY,LFROneK
    16,12,0.67476,RW,10,FORTY,LFROneK
    17,12,0.58179,RW,10,FORTY,LFROneK
    18,12,0.53073,RW,10,FORTY,LFROneK
    0,13,0.48911,RW,10,FORTY,LFROneK
    1,13,0.53188,RW,10,FORTY,LFROneK
    2,13,0.53451,RW,10,FORTY,LFROneK
    3,13,0.56707,RW,10,FORTY,LFROneK
    4,13,0.5979,RW,10,FORTY,LFROneK
    5,13,0.6108,RW,10,FORTY,LFROneK
    6,13,0.5981,RW,10,FORTY,LFROneK
    7,13,0.60727,RW,10,FORTY,LFROneK
    8,13,0.62416,RW,10,FORTY,LFROneK
    9,13,0.66996,RW,10,FORTY,LFROneK
    10,13,0.74839,RW,10,FORTY,LFROneK
    11,13,0.83389,RW,10,FORTY,LFROneK
    12,13,0.83638,RW,10,FORTY,LFROneK
    13,13,1,RW,10,FORTY,LFROneK
    14,13,0.85322,RW,10,FORTY,LFROneK
    15,13,0.80079,RW,10,FORTY,LFROneK
    16,13,0.73787,RW,10,FORTY,LFROneK
    17,13,0.63324,RW,10,FORTY,LFROneK
    18,13,0.57265,RW,10,FORTY,LFROneK
    0,14,0.47639,RW,10,FORTY,LFROneK
    1,14,0.51714,RW,10,FORTY,LFROneK
    2,14,0.53181,RW,10,FORTY,LFROneK
    3,14,0.55848,RW,10,FORTY,LFROneK
    4,14,0.5809,RW,10,FORTY,LFROneK
    5,14,0.59235,RW,10,FORTY,LFROneK
    6,14,0.58246,RW,10,FORTY,LFROneK
    7,14,0.58816,RW,10,FORTY,LFROneK
    8,14,0.60048,RW,10,FORTY,LFROneK
    9,14,0.64243,RW,10,FORTY,LFROneK
    10,14,0.69913,RW,10,FORTY,LFROneK
    11,14,0.8027,RW,10,FORTY,LFROneK
    12,14,0.80073,RW,10,FORTY,LFROneK
    13,14,0.85322,RW,10,FORTY,LFROneK
    14,14,1,RW,10,FORTY,LFROneK
    15,14,0.88526,RW,10,FORTY,LFROneK
    16,14,0.79294,RW,10,FORTY,LFROneK
    17,14,0.696,RW,10,FORTY,LFROneK
    18,14,0.59248,RW,10,FORTY,LFROneK
    0,15,0.44207,RW,10,FORTY,LFROneK
    1,15,0.47692,RW,10,FORTY,LFROneK
    2,15,0.49165,RW,10,FORTY,LFROneK
    3,15,0.52039,RW,10,FORTY,LFROneK
    4,15,0.53122,RW,10,FORTY,LFROneK
    5,15,0.53979,RW,10,FORTY,LFROneK
    6,15,0.53168,RW,10,FORTY,LFROneK
    7,15,0.54228,RW,10,FORTY,LFROneK
    8,15,0.55362,RW,10,FORTY,LFROneK
    9,15,0.58923,RW,10,FORTY,LFROneK
    10,15,0.63006,RW,10,FORTY,LFROneK
    11,15,0.74709,RW,10,FORTY,LFROneK
    12,15,0.73238,RW,10,FORTY,LFROneK
    13,15,0.80079,RW,10,FORTY,LFROneK
    14,15,0.88526,RW,10,FORTY,LFROneK
    15,15,1,RW,10,FORTY,LFROneK
    16,15,0.84101,RW,10,FORTY,LFROneK
    17,15,0.74599,RW,10,FORTY,LFROneK
    18,15,0.60558,RW,10,FORTY,LFROneK
    0,16,0.41356,RW,10,FORTY,LFROneK
    1,16,0.44907,RW,10,FORTY,LFROneK
    2,16,0.45131,RW,10,FORTY,LFROneK
    3,16,0.47783,RW,10,FORTY,LFROneK
    4,16,0.4848,RW,10,FORTY,LFROneK
    5,16,0.48828,RW,10,FORTY,LFROneK
    6,16,0.48594,RW,10,FORTY,LFROneK
    7,16,0.48964,RW,10,FORTY,LFROneK
    8,16,0.50477,RW,10,FORTY,LFROneK
    9,16,0.54149,RW,10,FORTY,LFROneK
    10,16,0.57586,RW,10,FORTY,LFROneK
    11,16,0.68435,RW,10,FORTY,LFROneK
    12,16,0.67476,RW,10,FORTY,LFROneK
    13,16,0.73787,RW,10,FORTY,LFROneK
    14,16,0.79294,RW,10,FORTY,LFROneK
    15,16,0.84101,RW,10,FORTY,LFROneK
    16,16,1,RW,10,FORTY,LFROneK
    17,16,0.73506,RW,10,FORTY,LFROneK
    18,16,0.63422,RW,10,FORTY,LFROneK
    0,17,0.33686,RW,10,FORTY,LFROneK
    1,17,0.36188,RW,10,FORTY,LFROneK
    2,17,0.37472,RW,10,FORTY,LFROneK
    3,17,0.38792,RW,10,FORTY,LFROneK
    4,17,0.40235,RW,10,FORTY,LFROneK
    5,17,0.40751,RW,10,FORTY,LFROneK
    6,17,0.40341,RW,10,FORTY,LFROneK
    7,17,0.41303,RW,10,FORTY,LFROneK
    8,17,0.41955,RW,10,FORTY,LFROneK
    9,17,0.44907,RW,10,FORTY,LFROneK
    10,17,0.47925,RW,10,FORTY,LFROneK
    11,17,0.57518,RW,10,FORTY,LFROneK
    12,17,0.58179,RW,10,FORTY,LFROneK
    13,17,0.63324,RW,10,FORTY,LFROneK
    14,17,0.696,RW,10,FORTY,LFROneK
    15,17,0.74599,RW,10,FORTY,LFROneK
    16,17,0.73506,RW,10,FORTY,LFROneK
    17,17,1,RW,10,FORTY,LFROneK
    18,17,0.71915,RW,10,FORTY,LFROneK
    0,18,0.29387,RW,10,FORTY,LFROneK
    1,18,0.31337,RW,10,FORTY,LFROneK
    2,18,0.328,RW,10,FORTY,LFROneK
    3,18,0.33687,RW,10,FORTY,LFROneK
    4,18,0.34463,RW,10,FORTY,LFROneK
    5,18,0.34855,RW,10,FORTY,LFROneK
    6,18,0.3468,RW,10,FORTY,LFROneK
    7,18,0.3471,RW,10,FORTY,LFROneK
    8,18,0.35863,RW,10,FORTY,LFROneK
    9,18,0.39041,RW,10,FORTY,LFROneK
    10,18,0.44202,RW,10,FORTY,LFROneK
    11,18,0.51683,RW,10,FORTY,LFROneK
    12,18,0.53073,RW,10,FORTY,LFROneK
    13,18,0.57265,RW,10,FORTY,LFROneK
    14,18,0.59248,RW,10,FORTY,LFROneK
    15,18,0.60558,RW,10,FORTY,LFROneK
    16,18,0.63422,RW,10,FORTY,LFROneK
    17,18,0.71915,RW,10,FORTY,LFROneK
    18,18,1,RW,10,FORTY,LFROneK
}{\LFROneKkTENmuFORTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,FIFTY,LFROneK
    1,0,0.43727,RW,10,FIFTY,LFROneK
    2,0,0.47205,RW,10,FIFTY,LFROneK
    3,0,0.45434,RW,10,FIFTY,LFROneK
    4,0,0.44217,RW,10,FIFTY,LFROneK
    5,0,0.45009,RW,10,FIFTY,LFROneK
    6,0,0.45086,RW,10,FIFTY,LFROneK
    7,0,0.44099,RW,10,FIFTY,LFROneK
    8,0,0.45355,RW,10,FIFTY,LFROneK
    9,0,0.46293,RW,10,FIFTY,LFROneK
    10,0,0.45299,RW,10,FIFTY,LFROneK
    11,0,0.41752,RW,10,FIFTY,LFROneK
    12,0,0.40289,RW,10,FIFTY,LFROneK
    13,0,0.37977,RW,10,FIFTY,LFROneK
    14,0,0.34421,RW,10,FIFTY,LFROneK
    15,0,0.32699,RW,10,FIFTY,LFROneK
    16,0,0.29503,RW,10,FIFTY,LFROneK
    17,0,0.29042,RW,10,FIFTY,LFROneK
    18,0,0.28334,RW,10,FIFTY,LFROneK
    0,1,0.43727,RW,10,FIFTY,LFROneK
    1,1,1,RW,10,FIFTY,LFROneK
    2,1,0.48084,RW,10,FIFTY,LFROneK
    3,1,0.46495,RW,10,FIFTY,LFROneK
    4,1,0.45257,RW,10,FIFTY,LFROneK
    5,1,0.45326,RW,10,FIFTY,LFROneK
    6,1,0.45205,RW,10,FIFTY,LFROneK
    7,1,0.45128,RW,10,FIFTY,LFROneK
    8,1,0.46977,RW,10,FIFTY,LFROneK
    9,1,0.47862,RW,10,FIFTY,LFROneK
    10,1,0.46024,RW,10,FIFTY,LFROneK
    11,1,0.46223,RW,10,FIFTY,LFROneK
    12,1,0.43855,RW,10,FIFTY,LFROneK
    13,1,0.41637,RW,10,FIFTY,LFROneK
    14,1,0.38476,RW,10,FIFTY,LFROneK
    15,1,0.35649,RW,10,FIFTY,LFROneK
    16,1,0.33142,RW,10,FIFTY,LFROneK
    17,1,0.33427,RW,10,FIFTY,LFROneK
    18,1,0.31807,RW,10,FIFTY,LFROneK
    0,2,0.47205,RW,10,FIFTY,LFROneK
    1,2,0.48084,RW,10,FIFTY,LFROneK
    2,2,1,RW,10,FIFTY,LFROneK
    3,2,0.5303,RW,10,FIFTY,LFROneK
    4,2,0.49149,RW,10,FIFTY,LFROneK
    5,2,0.50771,RW,10,FIFTY,LFROneK
    6,2,0.50022,RW,10,FIFTY,LFROneK
    7,2,0.49891,RW,10,FIFTY,LFROneK
    8,2,0.50503,RW,10,FIFTY,LFROneK
    9,2,0.50781,RW,10,FIFTY,LFROneK
    10,2,0.49947,RW,10,FIFTY,LFROneK
    11,2,0.48199,RW,10,FIFTY,LFROneK
    12,2,0.45715,RW,10,FIFTY,LFROneK
    13,2,0.42398,RW,10,FIFTY,LFROneK
    14,2,0.40197,RW,10,FIFTY,LFROneK
    15,2,0.3723,RW,10,FIFTY,LFROneK
    16,2,0.34543,RW,10,FIFTY,LFROneK
    17,2,0.33539,RW,10,FIFTY,LFROneK
    18,2,0.31568,RW,10,FIFTY,LFROneK
    0,3,0.45434,RW,10,FIFTY,LFROneK
    1,3,0.46495,RW,10,FIFTY,LFROneK
    2,3,0.5303,RW,10,FIFTY,LFROneK
    3,3,1,RW,10,FIFTY,LFROneK
    4,3,0.52454,RW,10,FIFTY,LFROneK
    5,3,0.51672,RW,10,FIFTY,LFROneK
    6,3,0.49976,RW,10,FIFTY,LFROneK
    7,3,0.49088,RW,10,FIFTY,LFROneK
    8,3,0.49278,RW,10,FIFTY,LFROneK
    9,3,0.5191,RW,10,FIFTY,LFROneK
    10,3,0.49314,RW,10,FIFTY,LFROneK
    11,3,0.46995,RW,10,FIFTY,LFROneK
    12,3,0.44051,RW,10,FIFTY,LFROneK
    13,3,0.42663,RW,10,FIFTY,LFROneK
    14,3,0.39348,RW,10,FIFTY,LFROneK
    15,3,0.36268,RW,10,FIFTY,LFROneK
    16,3,0.33274,RW,10,FIFTY,LFROneK
    17,3,0.32816,RW,10,FIFTY,LFROneK
    18,3,0.31815,RW,10,FIFTY,LFROneK
    0,4,0.44217,RW,10,FIFTY,LFROneK
    1,4,0.45257,RW,10,FIFTY,LFROneK
    2,4,0.49149,RW,10,FIFTY,LFROneK
    3,4,0.52454,RW,10,FIFTY,LFROneK
    4,4,1,RW,10,FIFTY,LFROneK
    5,4,0.5027,RW,10,FIFTY,LFROneK
    6,4,0.5249,RW,10,FIFTY,LFROneK
    7,4,0.52755,RW,10,FIFTY,LFROneK
    8,4,0.51942,RW,10,FIFTY,LFROneK
    9,4,0.54327,RW,10,FIFTY,LFROneK
    10,4,0.53163,RW,10,FIFTY,LFROneK
    11,4,0.47797,RW,10,FIFTY,LFROneK
    12,4,0.47367,RW,10,FIFTY,LFROneK
    13,4,0.43918,RW,10,FIFTY,LFROneK
    14,4,0.40881,RW,10,FIFTY,LFROneK
    15,4,0.38505,RW,10,FIFTY,LFROneK
    16,4,0.35706,RW,10,FIFTY,LFROneK
    17,4,0.3397,RW,10,FIFTY,LFROneK
    18,4,0.32441,RW,10,FIFTY,LFROneK
    0,5,0.45009,RW,10,FIFTY,LFROneK
    1,5,0.45326,RW,10,FIFTY,LFROneK
    2,5,0.50771,RW,10,FIFTY,LFROneK
    3,5,0.51672,RW,10,FIFTY,LFROneK
    4,5,0.5027,RW,10,FIFTY,LFROneK
    5,5,1,RW,10,FIFTY,LFROneK
    6,5,0.51813,RW,10,FIFTY,LFROneK
    7,5,0.54043,RW,10,FIFTY,LFROneK
    8,5,0.51239,RW,10,FIFTY,LFROneK
    9,5,0.5118,RW,10,FIFTY,LFROneK
    10,5,0.53772,RW,10,FIFTY,LFROneK
    11,5,0.51189,RW,10,FIFTY,LFROneK
    12,5,0.48039,RW,10,FIFTY,LFROneK
    13,5,0.44742,RW,10,FIFTY,LFROneK
    14,5,0.41718,RW,10,FIFTY,LFROneK
    15,5,0.38906,RW,10,FIFTY,LFROneK
    16,5,0.36834,RW,10,FIFTY,LFROneK
    17,5,0.36064,RW,10,FIFTY,LFROneK
    18,5,0.33949,RW,10,FIFTY,LFROneK
    0,6,0.45086,RW,10,FIFTY,LFROneK
    1,6,0.45205,RW,10,FIFTY,LFROneK
    2,6,0.50022,RW,10,FIFTY,LFROneK
    3,6,0.49976,RW,10,FIFTY,LFROneK
    4,6,0.5249,RW,10,FIFTY,LFROneK
    5,6,0.51813,RW,10,FIFTY,LFROneK
    6,6,1,RW,10,FIFTY,LFROneK
    7,6,0.56873,RW,10,FIFTY,LFROneK
    8,6,0.55555,RW,10,FIFTY,LFROneK
    9,6,0.56051,RW,10,FIFTY,LFROneK
    10,6,0.56283,RW,10,FIFTY,LFROneK
    11,6,0.52068,RW,10,FIFTY,LFROneK
    12,6,0.49934,RW,10,FIFTY,LFROneK
    13,6,0.45618,RW,10,FIFTY,LFROneK
    14,6,0.43181,RW,10,FIFTY,LFROneK
    15,6,0.42715,RW,10,FIFTY,LFROneK
    16,6,0.38569,RW,10,FIFTY,LFROneK
    17,6,0.37315,RW,10,FIFTY,LFROneK
    18,6,0.35409,RW,10,FIFTY,LFROneK
    0,7,0.44099,RW,10,FIFTY,LFROneK
    1,7,0.45128,RW,10,FIFTY,LFROneK
    2,7,0.49891,RW,10,FIFTY,LFROneK
    3,7,0.49088,RW,10,FIFTY,LFROneK
    4,7,0.52755,RW,10,FIFTY,LFROneK
    5,7,0.54043,RW,10,FIFTY,LFROneK
    6,7,0.56873,RW,10,FIFTY,LFROneK
    7,7,1,RW,10,FIFTY,LFROneK
    8,7,0.55073,RW,10,FIFTY,LFROneK
    9,7,0.58336,RW,10,FIFTY,LFROneK
    10,7,0.58339,RW,10,FIFTY,LFROneK
    11,7,0.52394,RW,10,FIFTY,LFROneK
    12,7,0.51653,RW,10,FIFTY,LFROneK
    13,7,0.47283,RW,10,FIFTY,LFROneK
    14,7,0.45458,RW,10,FIFTY,LFROneK
    15,7,0.41929,RW,10,FIFTY,LFROneK
    16,7,0.40343,RW,10,FIFTY,LFROneK
    17,7,0.37671,RW,10,FIFTY,LFROneK
    18,7,0.36294,RW,10,FIFTY,LFROneK
    0,8,0.45355,RW,10,FIFTY,LFROneK
    1,8,0.46977,RW,10,FIFTY,LFROneK
    2,8,0.50503,RW,10,FIFTY,LFROneK
    3,8,0.49278,RW,10,FIFTY,LFROneK
    4,8,0.51942,RW,10,FIFTY,LFROneK
    5,8,0.51239,RW,10,FIFTY,LFROneK
    6,8,0.55555,RW,10,FIFTY,LFROneK
    7,8,0.55073,RW,10,FIFTY,LFROneK
    8,8,1,RW,10,FIFTY,LFROneK
    9,8,0.609,RW,10,FIFTY,LFROneK
    10,8,0.58146,RW,10,FIFTY,LFROneK
    11,8,0.58711,RW,10,FIFTY,LFROneK
    12,8,0.55507,RW,10,FIFTY,LFROneK
    13,8,0.52562,RW,10,FIFTY,LFROneK
    14,8,0.4961,RW,10,FIFTY,LFROneK
    15,8,0.44877,RW,10,FIFTY,LFROneK
    16,8,0.4234,RW,10,FIFTY,LFROneK
    17,8,0.40684,RW,10,FIFTY,LFROneK
    18,8,0.3899,RW,10,FIFTY,LFROneK
    0,9,0.46293,RW,10,FIFTY,LFROneK
    1,9,0.47862,RW,10,FIFTY,LFROneK
    2,9,0.50781,RW,10,FIFTY,LFROneK
    3,9,0.5191,RW,10,FIFTY,LFROneK
    4,9,0.54327,RW,10,FIFTY,LFROneK
    5,9,0.5118,RW,10,FIFTY,LFROneK
    6,9,0.56051,RW,10,FIFTY,LFROneK
    7,9,0.58336,RW,10,FIFTY,LFROneK
    8,9,0.609,RW,10,FIFTY,LFROneK
    9,9,1,RW,10,FIFTY,LFROneK
    10,9,0.67518,RW,10,FIFTY,LFROneK
    11,9,0.61422,RW,10,FIFTY,LFROneK
    12,9,0.56723,RW,10,FIFTY,LFROneK
    13,9,0.54198,RW,10,FIFTY,LFROneK
    14,9,0.48723,RW,10,FIFTY,LFROneK
    15,9,0.45756,RW,10,FIFTY,LFROneK
    16,9,0.42321,RW,10,FIFTY,LFROneK
    17,9,0.41046,RW,10,FIFTY,LFROneK
    18,9,0.40243,RW,10,FIFTY,LFROneK
    0,10,0.45299,RW,10,FIFTY,LFROneK
    1,10,0.46024,RW,10,FIFTY,LFROneK
    2,10,0.49947,RW,10,FIFTY,LFROneK
    3,10,0.49314,RW,10,FIFTY,LFROneK
    4,10,0.53163,RW,10,FIFTY,LFROneK
    5,10,0.53772,RW,10,FIFTY,LFROneK
    6,10,0.56283,RW,10,FIFTY,LFROneK
    7,10,0.58339,RW,10,FIFTY,LFROneK
    8,10,0.58146,RW,10,FIFTY,LFROneK
    9,10,0.67518,RW,10,FIFTY,LFROneK
    10,10,1,RW,10,FIFTY,LFROneK
    11,10,0.62363,RW,10,FIFTY,LFROneK
    12,10,0.57893,RW,10,FIFTY,LFROneK
    13,10,0.57025,RW,10,FIFTY,LFROneK
    14,10,0.50028,RW,10,FIFTY,LFROneK
    15,10,0.47232,RW,10,FIFTY,LFROneK
    16,10,0.43796,RW,10,FIFTY,LFROneK
    17,10,0.42269,RW,10,FIFTY,LFROneK
    18,10,0.41029,RW,10,FIFTY,LFROneK
    0,11,0.41752,RW,10,FIFTY,LFROneK
    1,11,0.46223,RW,10,FIFTY,LFROneK
    2,11,0.48199,RW,10,FIFTY,LFROneK
    3,11,0.46995,RW,10,FIFTY,LFROneK
    4,11,0.47797,RW,10,FIFTY,LFROneK
    5,11,0.51189,RW,10,FIFTY,LFROneK
    6,11,0.52068,RW,10,FIFTY,LFROneK
    7,11,0.52394,RW,10,FIFTY,LFROneK
    8,11,0.58711,RW,10,FIFTY,LFROneK
    9,11,0.61422,RW,10,FIFTY,LFROneK
    10,11,0.62363,RW,10,FIFTY,LFROneK
    11,11,1,RW,10,FIFTY,LFROneK
    12,11,0.65399,RW,10,FIFTY,LFROneK
    13,11,0.61191,RW,10,FIFTY,LFROneK
    14,11,0.57193,RW,10,FIFTY,LFROneK
    15,11,0.51497,RW,10,FIFTY,LFROneK
    16,11,0.48444,RW,10,FIFTY,LFROneK
    17,11,0.47541,RW,10,FIFTY,LFROneK
    18,11,0.44308,RW,10,FIFTY,LFROneK
    0,12,0.40289,RW,10,FIFTY,LFROneK
    1,12,0.43855,RW,10,FIFTY,LFROneK
    2,12,0.45715,RW,10,FIFTY,LFROneK
    3,12,0.44051,RW,10,FIFTY,LFROneK
    4,12,0.47367,RW,10,FIFTY,LFROneK
    5,12,0.48039,RW,10,FIFTY,LFROneK
    6,12,0.49934,RW,10,FIFTY,LFROneK
    7,12,0.51653,RW,10,FIFTY,LFROneK
    8,12,0.55507,RW,10,FIFTY,LFROneK
    9,12,0.56723,RW,10,FIFTY,LFROneK
    10,12,0.57893,RW,10,FIFTY,LFROneK
    11,12,0.65399,RW,10,FIFTY,LFROneK
    12,12,1,RW,10,FIFTY,LFROneK
    13,12,0.62082,RW,10,FIFTY,LFROneK
    14,12,0.6058,RW,10,FIFTY,LFROneK
    15,12,0.56002,RW,10,FIFTY,LFROneK
    16,12,0.53262,RW,10,FIFTY,LFROneK
    17,12,0.50741,RW,10,FIFTY,LFROneK
    18,12,0.50188,RW,10,FIFTY,LFROneK
    0,13,0.37977,RW,10,FIFTY,LFROneK
    1,13,0.41637,RW,10,FIFTY,LFROneK
    2,13,0.42398,RW,10,FIFTY,LFROneK
    3,13,0.42663,RW,10,FIFTY,LFROneK
    4,13,0.43918,RW,10,FIFTY,LFROneK
    5,13,0.44742,RW,10,FIFTY,LFROneK
    6,13,0.45618,RW,10,FIFTY,LFROneK
    7,13,0.47283,RW,10,FIFTY,LFROneK
    8,13,0.52562,RW,10,FIFTY,LFROneK
    9,13,0.54198,RW,10,FIFTY,LFROneK
    10,13,0.57025,RW,10,FIFTY,LFROneK
    11,13,0.61191,RW,10,FIFTY,LFROneK
    12,13,0.62082,RW,10,FIFTY,LFROneK
    13,13,1,RW,10,FIFTY,LFROneK
    14,13,0.67951,RW,10,FIFTY,LFROneK
    15,13,0.61947,RW,10,FIFTY,LFROneK
    16,13,0.59265,RW,10,FIFTY,LFROneK
    17,13,0.56222,RW,10,FIFTY,LFROneK
    18,13,0.55219,RW,10,FIFTY,LFROneK
    0,14,0.34421,RW,10,FIFTY,LFROneK
    1,14,0.38476,RW,10,FIFTY,LFROneK
    2,14,0.40197,RW,10,FIFTY,LFROneK
    3,14,0.39348,RW,10,FIFTY,LFROneK
    4,14,0.40881,RW,10,FIFTY,LFROneK
    5,14,0.41718,RW,10,FIFTY,LFROneK
    6,14,0.43181,RW,10,FIFTY,LFROneK
    7,14,0.45458,RW,10,FIFTY,LFROneK
    8,14,0.4961,RW,10,FIFTY,LFROneK
    9,14,0.48723,RW,10,FIFTY,LFROneK
    10,14,0.50028,RW,10,FIFTY,LFROneK
    11,14,0.57193,RW,10,FIFTY,LFROneK
    12,14,0.6058,RW,10,FIFTY,LFROneK
    13,14,0.67951,RW,10,FIFTY,LFROneK
    14,14,1,RW,10,FIFTY,LFROneK
    15,14,0.66599,RW,10,FIFTY,LFROneK
    16,14,0.6643,RW,10,FIFTY,LFROneK
    17,14,0.61497,RW,10,FIFTY,LFROneK
    18,14,0.60242,RW,10,FIFTY,LFROneK
    0,15,0.32699,RW,10,FIFTY,LFROneK
    1,15,0.35649,RW,10,FIFTY,LFROneK
    2,15,0.3723,RW,10,FIFTY,LFROneK
    3,15,0.36268,RW,10,FIFTY,LFROneK
    4,15,0.38505,RW,10,FIFTY,LFROneK
    5,15,0.38906,RW,10,FIFTY,LFROneK
    6,15,0.42715,RW,10,FIFTY,LFROneK
    7,15,0.41929,RW,10,FIFTY,LFROneK
    8,15,0.44877,RW,10,FIFTY,LFROneK
    9,15,0.45756,RW,10,FIFTY,LFROneK
    10,15,0.47232,RW,10,FIFTY,LFROneK
    11,15,0.51497,RW,10,FIFTY,LFROneK
    12,15,0.56002,RW,10,FIFTY,LFROneK
    13,15,0.61947,RW,10,FIFTY,LFROneK
    14,15,0.66599,RW,10,FIFTY,LFROneK
    15,15,1,RW,10,FIFTY,LFROneK
    16,15,0.72015,RW,10,FIFTY,LFROneK
    17,15,0.67011,RW,10,FIFTY,LFROneK
    18,15,0.61972,RW,10,FIFTY,LFROneK
    0,16,0.29503,RW,10,FIFTY,LFROneK
    1,16,0.33142,RW,10,FIFTY,LFROneK
    2,16,0.34543,RW,10,FIFTY,LFROneK
    3,16,0.33274,RW,10,FIFTY,LFROneK
    4,16,0.35706,RW,10,FIFTY,LFROneK
    5,16,0.36834,RW,10,FIFTY,LFROneK
    6,16,0.38569,RW,10,FIFTY,LFROneK
    7,16,0.40343,RW,10,FIFTY,LFROneK
    8,16,0.4234,RW,10,FIFTY,LFROneK
    9,16,0.42321,RW,10,FIFTY,LFROneK
    10,16,0.43796,RW,10,FIFTY,LFROneK
    11,16,0.48444,RW,10,FIFTY,LFROneK
    12,16,0.53262,RW,10,FIFTY,LFROneK
    13,16,0.59265,RW,10,FIFTY,LFROneK
    14,16,0.6643,RW,10,FIFTY,LFROneK
    15,16,0.72015,RW,10,FIFTY,LFROneK
    16,16,1,RW,10,FIFTY,LFROneK
    17,16,0.73216,RW,10,FIFTY,LFROneK
    18,16,0.69248,RW,10,FIFTY,LFROneK
    0,17,0.29042,RW,10,FIFTY,LFROneK
    1,17,0.33427,RW,10,FIFTY,LFROneK
    2,17,0.33539,RW,10,FIFTY,LFROneK
    3,17,0.32816,RW,10,FIFTY,LFROneK
    4,17,0.3397,RW,10,FIFTY,LFROneK
    5,17,0.36064,RW,10,FIFTY,LFROneK
    6,17,0.37315,RW,10,FIFTY,LFROneK
    7,17,0.37671,RW,10,FIFTY,LFROneK
    8,17,0.40684,RW,10,FIFTY,LFROneK
    9,17,0.41046,RW,10,FIFTY,LFROneK
    10,17,0.42269,RW,10,FIFTY,LFROneK
    11,17,0.47541,RW,10,FIFTY,LFROneK
    12,17,0.50741,RW,10,FIFTY,LFROneK
    13,17,0.56222,RW,10,FIFTY,LFROneK
    14,17,0.61497,RW,10,FIFTY,LFROneK
    15,17,0.67011,RW,10,FIFTY,LFROneK
    16,17,0.73216,RW,10,FIFTY,LFROneK
    17,17,1,RW,10,FIFTY,LFROneK
    18,17,0.71298,RW,10,FIFTY,LFROneK
    0,18,0.28334,RW,10,FIFTY,LFROneK
    1,18,0.31807,RW,10,FIFTY,LFROneK
    2,18,0.31568,RW,10,FIFTY,LFROneK
    3,18,0.31815,RW,10,FIFTY,LFROneK
    4,18,0.32441,RW,10,FIFTY,LFROneK
    5,18,0.33949,RW,10,FIFTY,LFROneK
    6,18,0.35409,RW,10,FIFTY,LFROneK
    7,18,0.36294,RW,10,FIFTY,LFROneK
    8,18,0.3899,RW,10,FIFTY,LFROneK
    9,18,0.40243,RW,10,FIFTY,LFROneK
    10,18,0.41029,RW,10,FIFTY,LFROneK
    11,18,0.44308,RW,10,FIFTY,LFROneK
    12,18,0.50188,RW,10,FIFTY,LFROneK
    13,18,0.55219,RW,10,FIFTY,LFROneK
    14,18,0.60242,RW,10,FIFTY,LFROneK
    15,18,0.61972,RW,10,FIFTY,LFROneK
    16,18,0.69248,RW,10,FIFTY,LFROneK
    17,18,0.71298,RW,10,FIFTY,LFROneK
    18,18,1,RW,10,FIFTY,LFROneK
}{\LFROneKkTENmuFIFTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,SIXTY,LFROneK
    1,0,0.23031,RW,10,SIXTY,LFROneK
    2,0,0.21455,RW,10,SIXTY,LFROneK
    3,0,0.21856,RW,10,SIXTY,LFROneK
    4,0,0.20691,RW,10,SIXTY,LFROneK
    5,0,0.20164,RW,10,SIXTY,LFROneK
    6,0,0.20367,RW,10,SIXTY,LFROneK
    7,0,0.19014,RW,10,SIXTY,LFROneK
    8,0,0.1951,RW,10,SIXTY,LFROneK
    9,0,0.19231,RW,10,SIXTY,LFROneK
    10,0,0.18545,RW,10,SIXTY,LFROneK
    11,0,0.18463,RW,10,SIXTY,LFROneK
    12,0,0.18691,RW,10,SIXTY,LFROneK
    13,0,0.17747,RW,10,SIXTY,LFROneK
    14,0,0.16601,RW,10,SIXTY,LFROneK
    15,0,0.16582,RW,10,SIXTY,LFROneK
    16,0,0.15887,RW,10,SIXTY,LFROneK
    17,0,0.15267,RW,10,SIXTY,LFROneK
    18,0,0.1435,RW,10,SIXTY,LFROneK
    0,1,0.23031,RW,10,SIXTY,LFROneK
    1,1,1,RW,10,SIXTY,LFROneK
    2,1,0.23456,RW,10,SIXTY,LFROneK
    3,1,0.23592,RW,10,SIXTY,LFROneK
    4,1,0.21784,RW,10,SIXTY,LFROneK
    5,1,0.21929,RW,10,SIXTY,LFROneK
    6,1,0.22469,RW,10,SIXTY,LFROneK
    7,1,0.20376,RW,10,SIXTY,LFROneK
    8,1,0.20656,RW,10,SIXTY,LFROneK
    9,1,0.20785,RW,10,SIXTY,LFROneK
    10,1,0.19225,RW,10,SIXTY,LFROneK
    11,1,0.20664,RW,10,SIXTY,LFROneK
    12,1,0.20148,RW,10,SIXTY,LFROneK
    13,1,0.18985,RW,10,SIXTY,LFROneK
    14,1,0.18722,RW,10,SIXTY,LFROneK
    15,1,0.17786,RW,10,SIXTY,LFROneK
    16,1,0.1702,RW,10,SIXTY,LFROneK
    17,1,0.16658,RW,10,SIXTY,LFROneK
    18,1,0.16369,RW,10,SIXTY,LFROneK
    0,2,0.21455,RW,10,SIXTY,LFROneK
    1,2,0.23456,RW,10,SIXTY,LFROneK
    2,2,1,RW,10,SIXTY,LFROneK
    3,2,0.2309,RW,10,SIXTY,LFROneK
    4,2,0.2322,RW,10,SIXTY,LFROneK
    5,2,0.2228,RW,10,SIXTY,LFROneK
    6,2,0.2281,RW,10,SIXTY,LFROneK
    7,2,0.21547,RW,10,SIXTY,LFROneK
    8,2,0.21202,RW,10,SIXTY,LFROneK
    9,2,0.21634,RW,10,SIXTY,LFROneK
    10,2,0.19964,RW,10,SIXTY,LFROneK
    11,2,0.20113,RW,10,SIXTY,LFROneK
    12,2,0.20937,RW,10,SIXTY,LFROneK
    13,2,0.19154,RW,10,SIXTY,LFROneK
    14,2,0.18451,RW,10,SIXTY,LFROneK
    15,2,0.17976,RW,10,SIXTY,LFROneK
    16,2,0.16968,RW,10,SIXTY,LFROneK
    17,2,0.15479,RW,10,SIXTY,LFROneK
    18,2,0.15506,RW,10,SIXTY,LFROneK
    0,3,0.21856,RW,10,SIXTY,LFROneK
    1,3,0.23592,RW,10,SIXTY,LFROneK
    2,3,0.2309,RW,10,SIXTY,LFROneK
    3,3,1,RW,10,SIXTY,LFROneK
    4,3,0.24469,RW,10,SIXTY,LFROneK
    5,3,0.24512,RW,10,SIXTY,LFROneK
    6,3,0.23183,RW,10,SIXTY,LFROneK
    7,3,0.22957,RW,10,SIXTY,LFROneK
    8,3,0.22802,RW,10,SIXTY,LFROneK
    9,3,0.21901,RW,10,SIXTY,LFROneK
    10,3,0.21724,RW,10,SIXTY,LFROneK
    11,3,0.20927,RW,10,SIXTY,LFROneK
    12,3,0.2105,RW,10,SIXTY,LFROneK
    13,3,0.18673,RW,10,SIXTY,LFROneK
    14,3,0.19573,RW,10,SIXTY,LFROneK
    15,3,0.18635,RW,10,SIXTY,LFROneK
    16,3,0.17498,RW,10,SIXTY,LFROneK
    17,3,0.17132,RW,10,SIXTY,LFROneK
    18,3,0.16609,RW,10,SIXTY,LFROneK
    0,4,0.20691,RW,10,SIXTY,LFROneK
    1,4,0.21784,RW,10,SIXTY,LFROneK
    2,4,0.2322,RW,10,SIXTY,LFROneK
    3,4,0.24469,RW,10,SIXTY,LFROneK
    4,4,1,RW,10,SIXTY,LFROneK
    5,4,0.23761,RW,10,SIXTY,LFROneK
    6,4,0.24324,RW,10,SIXTY,LFROneK
    7,4,0.23103,RW,10,SIXTY,LFROneK
    8,4,0.22537,RW,10,SIXTY,LFROneK
    9,4,0.23433,RW,10,SIXTY,LFROneK
    10,4,0.22523,RW,10,SIXTY,LFROneK
    11,4,0.21973,RW,10,SIXTY,LFROneK
    12,4,0.22212,RW,10,SIXTY,LFROneK
    13,4,0.20292,RW,10,SIXTY,LFROneK
    14,4,0.19399,RW,10,SIXTY,LFROneK
    15,4,0.19189,RW,10,SIXTY,LFROneK
    16,4,0.17961,RW,10,SIXTY,LFROneK
    17,4,0.16671,RW,10,SIXTY,LFROneK
    18,4,0.16721,RW,10,SIXTY,LFROneK
    0,5,0.20164,RW,10,SIXTY,LFROneK
    1,5,0.21929,RW,10,SIXTY,LFROneK
    2,5,0.2228,RW,10,SIXTY,LFROneK
    3,5,0.24512,RW,10,SIXTY,LFROneK
    4,5,0.23761,RW,10,SIXTY,LFROneK
    5,5,1,RW,10,SIXTY,LFROneK
    6,5,0.2596,RW,10,SIXTY,LFROneK
    7,5,0.24358,RW,10,SIXTY,LFROneK
    8,5,0.23556,RW,10,SIXTY,LFROneK
    9,5,0.23924,RW,10,SIXTY,LFROneK
    10,5,0.2287,RW,10,SIXTY,LFROneK
    11,5,0.22334,RW,10,SIXTY,LFROneK
    12,5,0.2241,RW,10,SIXTY,LFROneK
    13,5,0.21037,RW,10,SIXTY,LFROneK
    14,5,0.20703,RW,10,SIXTY,LFROneK
    15,5,0.19562,RW,10,SIXTY,LFROneK
    16,5,0.18781,RW,10,SIXTY,LFROneK
    17,5,0.17747,RW,10,SIXTY,LFROneK
    18,5,0.17228,RW,10,SIXTY,LFROneK
    0,6,0.20367,RW,10,SIXTY,LFROneK
    1,6,0.22469,RW,10,SIXTY,LFROneK
    2,6,0.2281,RW,10,SIXTY,LFROneK
    3,6,0.23183,RW,10,SIXTY,LFROneK
    4,6,0.24324,RW,10,SIXTY,LFROneK
    5,6,0.2596,RW,10,SIXTY,LFROneK
    6,6,1,RW,10,SIXTY,LFROneK
    7,6,0.26242,RW,10,SIXTY,LFROneK
    8,6,0.25955,RW,10,SIXTY,LFROneK
    9,6,0.25379,RW,10,SIXTY,LFROneK
    10,6,0.25353,RW,10,SIXTY,LFROneK
    11,6,0.24457,RW,10,SIXTY,LFROneK
    12,6,0.24884,RW,10,SIXTY,LFROneK
    13,6,0.22826,RW,10,SIXTY,LFROneK
    14,6,0.22194,RW,10,SIXTY,LFROneK
    15,6,0.22168,RW,10,SIXTY,LFROneK
    16,6,0.20359,RW,10,SIXTY,LFROneK
    17,6,0.18727,RW,10,SIXTY,LFROneK
    18,6,0.18471,RW,10,SIXTY,LFROneK
    0,7,0.19014,RW,10,SIXTY,LFROneK
    1,7,0.20376,RW,10,SIXTY,LFROneK
    2,7,0.21547,RW,10,SIXTY,LFROneK
    3,7,0.22957,RW,10,SIXTY,LFROneK
    4,7,0.23103,RW,10,SIXTY,LFROneK
    5,7,0.24358,RW,10,SIXTY,LFROneK
    6,7,0.26242,RW,10,SIXTY,LFROneK
    7,7,1,RW,10,SIXTY,LFROneK
    8,7,0.25291,RW,10,SIXTY,LFROneK
    9,7,0.24058,RW,10,SIXTY,LFROneK
    10,7,0.24865,RW,10,SIXTY,LFROneK
    11,7,0.23657,RW,10,SIXTY,LFROneK
    12,7,0.23387,RW,10,SIXTY,LFROneK
    13,7,0.21846,RW,10,SIXTY,LFROneK
    14,7,0.21749,RW,10,SIXTY,LFROneK
    15,7,0.20974,RW,10,SIXTY,LFROneK
    16,7,0.20509,RW,10,SIXTY,LFROneK
    17,7,0.19039,RW,10,SIXTY,LFROneK
    18,7,0.18869,RW,10,SIXTY,LFROneK
    0,8,0.1951,RW,10,SIXTY,LFROneK
    1,8,0.20656,RW,10,SIXTY,LFROneK
    2,8,0.21202,RW,10,SIXTY,LFROneK
    3,8,0.22802,RW,10,SIXTY,LFROneK
    4,8,0.22537,RW,10,SIXTY,LFROneK
    5,8,0.23556,RW,10,SIXTY,LFROneK
    6,8,0.25955,RW,10,SIXTY,LFROneK
    7,8,0.25291,RW,10,SIXTY,LFROneK
    8,8,1,RW,10,SIXTY,LFROneK
    9,8,0.25308,RW,10,SIXTY,LFROneK
    10,8,0.25924,RW,10,SIXTY,LFROneK
    11,8,0.25044,RW,10,SIXTY,LFROneK
    12,8,0.24743,RW,10,SIXTY,LFROneK
    13,8,0.24995,RW,10,SIXTY,LFROneK
    14,8,0.23707,RW,10,SIXTY,LFROneK
    15,8,0.22678,RW,10,SIXTY,LFROneK
    16,8,0.21235,RW,10,SIXTY,LFROneK
    17,8,0.20411,RW,10,SIXTY,LFROneK
    18,8,0.20435,RW,10,SIXTY,LFROneK
    0,9,0.19231,RW,10,SIXTY,LFROneK
    1,9,0.20785,RW,10,SIXTY,LFROneK
    2,9,0.21634,RW,10,SIXTY,LFROneK
    3,9,0.21901,RW,10,SIXTY,LFROneK
    4,9,0.23433,RW,10,SIXTY,LFROneK
    5,9,0.23924,RW,10,SIXTY,LFROneK
    6,9,0.25379,RW,10,SIXTY,LFROneK
    7,9,0.24058,RW,10,SIXTY,LFROneK
    8,9,0.25308,RW,10,SIXTY,LFROneK
    9,9,1,RW,10,SIXTY,LFROneK
    10,9,0.2718,RW,10,SIXTY,LFROneK
    11,9,0.26182,RW,10,SIXTY,LFROneK
    12,9,0.26035,RW,10,SIXTY,LFROneK
    13,9,0.25527,RW,10,SIXTY,LFROneK
    14,9,0.24801,RW,10,SIXTY,LFROneK
    15,9,0.23594,RW,10,SIXTY,LFROneK
    16,9,0.22132,RW,10,SIXTY,LFROneK
    17,9,0.20695,RW,10,SIXTY,LFROneK
    18,9,0.20256,RW,10,SIXTY,LFROneK
    0,10,0.18545,RW,10,SIXTY,LFROneK
    1,10,0.19225,RW,10,SIXTY,LFROneK
    2,10,0.19964,RW,10,SIXTY,LFROneK
    3,10,0.21724,RW,10,SIXTY,LFROneK
    4,10,0.22523,RW,10,SIXTY,LFROneK
    5,10,0.2287,RW,10,SIXTY,LFROneK
    6,10,0.25353,RW,10,SIXTY,LFROneK
    7,10,0.24865,RW,10,SIXTY,LFROneK
    8,10,0.25924,RW,10,SIXTY,LFROneK
    9,10,0.2718,RW,10,SIXTY,LFROneK
    10,10,1,RW,10,SIXTY,LFROneK
    11,10,0.28197,RW,10,SIXTY,LFROneK
    12,10,0.2756,RW,10,SIXTY,LFROneK
    13,10,0.26229,RW,10,SIXTY,LFROneK
    14,10,0.2562,RW,10,SIXTY,LFROneK
    15,10,0.26445,RW,10,SIXTY,LFROneK
    16,10,0.24448,RW,10,SIXTY,LFROneK
    17,10,0.22448,RW,10,SIXTY,LFROneK
    18,10,0.21899,RW,10,SIXTY,LFROneK
    0,11,0.18463,RW,10,SIXTY,LFROneK
    1,11,0.20664,RW,10,SIXTY,LFROneK
    2,11,0.20113,RW,10,SIXTY,LFROneK
    3,11,0.20927,RW,10,SIXTY,LFROneK
    4,11,0.21973,RW,10,SIXTY,LFROneK
    5,11,0.22334,RW,10,SIXTY,LFROneK
    6,11,0.24457,RW,10,SIXTY,LFROneK
    7,11,0.23657,RW,10,SIXTY,LFROneK
    8,11,0.25044,RW,10,SIXTY,LFROneK
    9,11,0.26182,RW,10,SIXTY,LFROneK
    10,11,0.28197,RW,10,SIXTY,LFROneK
    11,11,1,RW,10,SIXTY,LFROneK
    12,11,0.2857,RW,10,SIXTY,LFROneK
    13,11,0.26893,RW,10,SIXTY,LFROneK
    14,11,0.28279,RW,10,SIXTY,LFROneK
    15,11,0.27017,RW,10,SIXTY,LFROneK
    16,11,0.25652,RW,10,SIXTY,LFROneK
    17,11,0.23237,RW,10,SIXTY,LFROneK
    18,11,0.23139,RW,10,SIXTY,LFROneK
    0,12,0.18691,RW,10,SIXTY,LFROneK
    1,12,0.20148,RW,10,SIXTY,LFROneK
    2,12,0.20937,RW,10,SIXTY,LFROneK
    3,12,0.2105,RW,10,SIXTY,LFROneK
    4,12,0.22212,RW,10,SIXTY,LFROneK
    5,12,0.2241,RW,10,SIXTY,LFROneK
    6,12,0.24884,RW,10,SIXTY,LFROneK
    7,12,0.23387,RW,10,SIXTY,LFROneK
    8,12,0.24743,RW,10,SIXTY,LFROneK
    9,12,0.26035,RW,10,SIXTY,LFROneK
    10,12,0.2756,RW,10,SIXTY,LFROneK
    11,12,0.2857,RW,10,SIXTY,LFROneK
    12,12,1,RW,10,SIXTY,LFROneK
    13,12,0.29278,RW,10,SIXTY,LFROneK
    14,12,0.3002,RW,10,SIXTY,LFROneK
    15,12,0.29622,RW,10,SIXTY,LFROneK
    16,12,0.26609,RW,10,SIXTY,LFROneK
    17,12,0.25847,RW,10,SIXTY,LFROneK
    18,12,0.24932,RW,10,SIXTY,LFROneK
    0,13,0.17747,RW,10,SIXTY,LFROneK
    1,13,0.18985,RW,10,SIXTY,LFROneK
    2,13,0.19154,RW,10,SIXTY,LFROneK
    3,13,0.18673,RW,10,SIXTY,LFROneK
    4,13,0.20292,RW,10,SIXTY,LFROneK
    5,13,0.21037,RW,10,SIXTY,LFROneK
    6,13,0.22826,RW,10,SIXTY,LFROneK
    7,13,0.21846,RW,10,SIXTY,LFROneK
    8,13,0.24995,RW,10,SIXTY,LFROneK
    9,13,0.25527,RW,10,SIXTY,LFROneK
    10,13,0.26229,RW,10,SIXTY,LFROneK
    11,13,0.26893,RW,10,SIXTY,LFROneK
    12,13,0.29278,RW,10,SIXTY,LFROneK
    13,13,1,RW,10,SIXTY,LFROneK
    14,13,0.28396,RW,10,SIXTY,LFROneK
    15,13,0.30239,RW,10,SIXTY,LFROneK
    16,13,0.28995,RW,10,SIXTY,LFROneK
    17,13,0.27722,RW,10,SIXTY,LFROneK
    18,13,0.27846,RW,10,SIXTY,LFROneK
    0,14,0.16601,RW,10,SIXTY,LFROneK
    1,14,0.18722,RW,10,SIXTY,LFROneK
    2,14,0.18451,RW,10,SIXTY,LFROneK
    3,14,0.19573,RW,10,SIXTY,LFROneK
    4,14,0.19399,RW,10,SIXTY,LFROneK
    5,14,0.20703,RW,10,SIXTY,LFROneK
    6,14,0.22194,RW,10,SIXTY,LFROneK
    7,14,0.21749,RW,10,SIXTY,LFROneK
    8,14,0.23707,RW,10,SIXTY,LFROneK
    9,14,0.24801,RW,10,SIXTY,LFROneK
    10,14,0.2562,RW,10,SIXTY,LFROneK
    11,14,0.28279,RW,10,SIXTY,LFROneK
    12,14,0.3002,RW,10,SIXTY,LFROneK
    13,14,0.28396,RW,10,SIXTY,LFROneK
    14,14,1,RW,10,SIXTY,LFROneK
    15,14,0.30661,RW,10,SIXTY,LFROneK
    16,14,0.29805,RW,10,SIXTY,LFROneK
    17,14,0.30303,RW,10,SIXTY,LFROneK
    18,14,0.26612,RW,10,SIXTY,LFROneK
    0,15,0.16582,RW,10,SIXTY,LFROneK
    1,15,0.17786,RW,10,SIXTY,LFROneK
    2,15,0.17976,RW,10,SIXTY,LFROneK
    3,15,0.18635,RW,10,SIXTY,LFROneK
    4,15,0.19189,RW,10,SIXTY,LFROneK
    5,15,0.19562,RW,10,SIXTY,LFROneK
    6,15,0.22168,RW,10,SIXTY,LFROneK
    7,15,0.20974,RW,10,SIXTY,LFROneK
    8,15,0.22678,RW,10,SIXTY,LFROneK
    9,15,0.23594,RW,10,SIXTY,LFROneK
    10,15,0.26445,RW,10,SIXTY,LFROneK
    11,15,0.27017,RW,10,SIXTY,LFROneK
    12,15,0.29622,RW,10,SIXTY,LFROneK
    13,15,0.30239,RW,10,SIXTY,LFROneK
    14,15,0.30661,RW,10,SIXTY,LFROneK
    15,15,1,RW,10,SIXTY,LFROneK
    16,15,0.32155,RW,10,SIXTY,LFROneK
    17,15,0.32756,RW,10,SIXTY,LFROneK
    18,15,0.28081,RW,10,SIXTY,LFROneK
    0,16,0.15887,RW,10,SIXTY,LFROneK
    1,16,0.1702,RW,10,SIXTY,LFROneK
    2,16,0.16968,RW,10,SIXTY,LFROneK
    3,16,0.17498,RW,10,SIXTY,LFROneK
    4,16,0.17961,RW,10,SIXTY,LFROneK
    5,16,0.18781,RW,10,SIXTY,LFROneK
    6,16,0.20359,RW,10,SIXTY,LFROneK
    7,16,0.20509,RW,10,SIXTY,LFROneK
    8,16,0.21235,RW,10,SIXTY,LFROneK
    9,16,0.22132,RW,10,SIXTY,LFROneK
    10,16,0.24448,RW,10,SIXTY,LFROneK
    11,16,0.25652,RW,10,SIXTY,LFROneK
    12,16,0.26609,RW,10,SIXTY,LFROneK
    13,16,0.28995,RW,10,SIXTY,LFROneK
    14,16,0.29805,RW,10,SIXTY,LFROneK
    15,16,0.32155,RW,10,SIXTY,LFROneK
    16,16,1,RW,10,SIXTY,LFROneK
    17,16,0.32416,RW,10,SIXTY,LFROneK
    18,16,0.32446,RW,10,SIXTY,LFROneK
    0,17,0.15267,RW,10,SIXTY,LFROneK
    1,17,0.16658,RW,10,SIXTY,LFROneK
    2,17,0.15479,RW,10,SIXTY,LFROneK
    3,17,0.17132,RW,10,SIXTY,LFROneK
    4,17,0.16671,RW,10,SIXTY,LFROneK
    5,17,0.17747,RW,10,SIXTY,LFROneK
    6,17,0.18727,RW,10,SIXTY,LFROneK
    7,17,0.19039,RW,10,SIXTY,LFROneK
    8,17,0.20411,RW,10,SIXTY,LFROneK
    9,17,0.20695,RW,10,SIXTY,LFROneK
    10,17,0.22448,RW,10,SIXTY,LFROneK
    11,17,0.23237,RW,10,SIXTY,LFROneK
    12,17,0.25847,RW,10,SIXTY,LFROneK
    13,17,0.27722,RW,10,SIXTY,LFROneK
    14,17,0.30303,RW,10,SIXTY,LFROneK
    15,17,0.32756,RW,10,SIXTY,LFROneK
    16,17,0.32416,RW,10,SIXTY,LFROneK
    17,17,1,RW,10,SIXTY,LFROneK
    18,17,0.36732,RW,10,SIXTY,LFROneK
    0,18,0.1435,RW,10,SIXTY,LFROneK
    1,18,0.16369,RW,10,SIXTY,LFROneK
    2,18,0.15506,RW,10,SIXTY,LFROneK
    3,18,0.16609,RW,10,SIXTY,LFROneK
    4,18,0.16721,RW,10,SIXTY,LFROneK
    5,18,0.17228,RW,10,SIXTY,LFROneK
    6,18,0.18471,RW,10,SIXTY,LFROneK
    7,18,0.18869,RW,10,SIXTY,LFROneK
    8,18,0.20435,RW,10,SIXTY,LFROneK
    9,18,0.20256,RW,10,SIXTY,LFROneK
    10,18,0.21899,RW,10,SIXTY,LFROneK
    11,18,0.23139,RW,10,SIXTY,LFROneK
    12,18,0.24932,RW,10,SIXTY,LFROneK
    13,18,0.27846,RW,10,SIXTY,LFROneK
    14,18,0.26612,RW,10,SIXTY,LFROneK
    15,18,0.28081,RW,10,SIXTY,LFROneK
    16,18,0.32446,RW,10,SIXTY,LFROneK
    17,18,0.36732,RW,10,SIXTY,LFROneK
    18,18,1,RW,10,SIXTY,LFROneK
}{\LFROneKkTENmuSIXTYmethRW}

%%%%%%%%%%%%%%%%%



\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,20,FIVE,LFROneK
    1,0,1,RW,20,FIVE,LFROneK
    2,0,1,RW,20,FIVE,LFROneK
    3,0,1,RW,20,FIVE,LFROneK
    4,0,1,RW,20,FIVE,LFROneK
    5,0,1,RW,20,FIVE,LFROneK
    6,0,1,RW,20,FIVE,LFROneK
    7,0,1,RW,20,FIVE,LFROneK
    8,0,1,RW,20,FIVE,LFROneK
    9,0,1,RW,20,FIVE,LFROneK
    10,0,1,RW,20,FIVE,LFROneK
    11,0,1,RW,20,FIVE,LFROneK
    12,0,0.94247,RW,20,FIVE,LFROneK
    13,0,0.80496,RW,20,FIVE,LFROneK
    14,0,0.73727,RW,20,FIVE,LFROneK
    15,0,0.61811,RW,20,FIVE,LFROneK
    16,0,0.44347,RW,20,FIVE,LFROneK
    17,0,0.35538,RW,20,FIVE,LFROneK
    18,0,0.26855,RW,20,FIVE,LFROneK
    0,1,1,RW,20,FIVE,LFROneK
    1,1,1,RW,20,FIVE,LFROneK
    2,1,1,RW,20,FIVE,LFROneK
    3,1,1,RW,20,FIVE,LFROneK
    4,1,1,RW,20,FIVE,LFROneK
    5,1,1,RW,20,FIVE,LFROneK
    6,1,1,RW,20,FIVE,LFROneK
    7,1,1,RW,20,FIVE,LFROneK
    8,1,1,RW,20,FIVE,LFROneK
    9,1,1,RW,20,FIVE,LFROneK
    10,1,1,RW,20,FIVE,LFROneK
    11,1,1,RW,20,FIVE,LFROneK
    12,1,0.94247,RW,20,FIVE,LFROneK
    13,1,0.80496,RW,20,FIVE,LFROneK
    14,1,0.73727,RW,20,FIVE,LFROneK
    15,1,0.61811,RW,20,FIVE,LFROneK
    16,1,0.44347,RW,20,FIVE,LFROneK
    17,1,0.35538,RW,20,FIVE,LFROneK
    18,1,0.26855,RW,20,FIVE,LFROneK
    0,2,1,RW,20,FIVE,LFROneK
    1,2,1,RW,20,FIVE,LFROneK
    2,2,1,RW,20,FIVE,LFROneK
    3,2,1,RW,20,FIVE,LFROneK
    4,2,1,RW,20,FIVE,LFROneK
    5,2,1,RW,20,FIVE,LFROneK
    6,2,1,RW,20,FIVE,LFROneK
    7,2,1,RW,20,FIVE,LFROneK
    8,2,1,RW,20,FIVE,LFROneK
    9,2,1,RW,20,FIVE,LFROneK
    10,2,1,RW,20,FIVE,LFROneK
    11,2,1,RW,20,FIVE,LFROneK
    12,2,0.94247,RW,20,FIVE,LFROneK
    13,2,0.80496,RW,20,FIVE,LFROneK
    14,2,0.73727,RW,20,FIVE,LFROneK
    15,2,0.61811,RW,20,FIVE,LFROneK
    16,2,0.44347,RW,20,FIVE,LFROneK
    17,2,0.35538,RW,20,FIVE,LFROneK
    18,2,0.26855,RW,20,FIVE,LFROneK
    0,3,1,RW,20,FIVE,LFROneK
    1,3,1,RW,20,FIVE,LFROneK
    2,3,1,RW,20,FIVE,LFROneK
    3,3,1,RW,20,FIVE,LFROneK
    4,3,1,RW,20,FIVE,LFROneK
    5,3,1,RW,20,FIVE,LFROneK
    6,3,1,RW,20,FIVE,LFROneK
    7,3,1,RW,20,FIVE,LFROneK
    8,3,1,RW,20,FIVE,LFROneK
    9,3,1,RW,20,FIVE,LFROneK
    10,3,1,RW,20,FIVE,LFROneK
    11,3,1,RW,20,FIVE,LFROneK
    12,3,0.94247,RW,20,FIVE,LFROneK
    13,3,0.80496,RW,20,FIVE,LFROneK
    14,3,0.73727,RW,20,FIVE,LFROneK
    15,3,0.61811,RW,20,FIVE,LFROneK
    16,3,0.44347,RW,20,FIVE,LFROneK
    17,3,0.35538,RW,20,FIVE,LFROneK
    18,3,0.26855,RW,20,FIVE,LFROneK
    0,4,1,RW,20,FIVE,LFROneK
    1,4,1,RW,20,FIVE,LFROneK
    2,4,1,RW,20,FIVE,LFROneK
    3,4,1,RW,20,FIVE,LFROneK
    4,4,1,RW,20,FIVE,LFROneK
    5,4,1,RW,20,FIVE,LFROneK
    6,4,1,RW,20,FIVE,LFROneK
    7,4,1,RW,20,FIVE,LFROneK
    8,4,1,RW,20,FIVE,LFROneK
    9,4,1,RW,20,FIVE,LFROneK
    10,4,1,RW,20,FIVE,LFROneK
    11,4,1,RW,20,FIVE,LFROneK
    12,4,0.94247,RW,20,FIVE,LFROneK
    13,4,0.80496,RW,20,FIVE,LFROneK
    14,4,0.73727,RW,20,FIVE,LFROneK
    15,4,0.61811,RW,20,FIVE,LFROneK
    16,4,0.44347,RW,20,FIVE,LFROneK
    17,4,0.35538,RW,20,FIVE,LFROneK
    18,4,0.26855,RW,20,FIVE,LFROneK
    0,5,1,RW,20,FIVE,LFROneK
    1,5,1,RW,20,FIVE,LFROneK
    2,5,1,RW,20,FIVE,LFROneK
    3,5,1,RW,20,FIVE,LFROneK
    4,5,1,RW,20,FIVE,LFROneK
    5,5,1,RW,20,FIVE,LFROneK
    6,5,1,RW,20,FIVE,LFROneK
    7,5,1,RW,20,FIVE,LFROneK
    8,5,1,RW,20,FIVE,LFROneK
    9,5,1,RW,20,FIVE,LFROneK
    10,5,1,RW,20,FIVE,LFROneK
    11,5,1,RW,20,FIVE,LFROneK
    12,5,0.94247,RW,20,FIVE,LFROneK
    13,5,0.80496,RW,20,FIVE,LFROneK
    14,5,0.73727,RW,20,FIVE,LFROneK
    15,5,0.61811,RW,20,FIVE,LFROneK
    16,5,0.44347,RW,20,FIVE,LFROneK
    17,5,0.35538,RW,20,FIVE,LFROneK
    18,5,0.26855,RW,20,FIVE,LFROneK
    0,6,1,RW,20,FIVE,LFROneK
    1,6,1,RW,20,FIVE,LFROneK
    2,6,1,RW,20,FIVE,LFROneK
    3,6,1,RW,20,FIVE,LFROneK
    4,6,1,RW,20,FIVE,LFROneK
    5,6,1,RW,20,FIVE,LFROneK
    6,6,1,RW,20,FIVE,LFROneK
    7,6,1,RW,20,FIVE,LFROneK
    8,6,1,RW,20,FIVE,LFROneK
    9,6,1,RW,20,FIVE,LFROneK
    10,6,1,RW,20,FIVE,LFROneK
    11,6,1,RW,20,FIVE,LFROneK
    12,6,0.94247,RW,20,FIVE,LFROneK
    13,6,0.80496,RW,20,FIVE,LFROneK
    14,6,0.73727,RW,20,FIVE,LFROneK
    15,6,0.61811,RW,20,FIVE,LFROneK
    16,6,0.44347,RW,20,FIVE,LFROneK
    17,6,0.35538,RW,20,FIVE,LFROneK
    18,6,0.26855,RW,20,FIVE,LFROneK
    0,7,1,RW,20,FIVE,LFROneK
    1,7,1,RW,20,FIVE,LFROneK
    2,7,1,RW,20,FIVE,LFROneK
    3,7,1,RW,20,FIVE,LFROneK
    4,7,1,RW,20,FIVE,LFROneK
    5,7,1,RW,20,FIVE,LFROneK
    6,7,1,RW,20,FIVE,LFROneK
    7,7,1,RW,20,FIVE,LFROneK
    8,7,1,RW,20,FIVE,LFROneK
    9,7,1,RW,20,FIVE,LFROneK
    10,7,1,RW,20,FIVE,LFROneK
    11,7,1,RW,20,FIVE,LFROneK
    12,7,0.94247,RW,20,FIVE,LFROneK
    13,7,0.80496,RW,20,FIVE,LFROneK
    14,7,0.73727,RW,20,FIVE,LFROneK
    15,7,0.61811,RW,20,FIVE,LFROneK
    16,7,0.44347,RW,20,FIVE,LFROneK
    17,7,0.35538,RW,20,FIVE,LFROneK
    18,7,0.26855,RW,20,FIVE,LFROneK
    0,8,1,RW,20,FIVE,LFROneK
    1,8,1,RW,20,FIVE,LFROneK
    2,8,1,RW,20,FIVE,LFROneK
    3,8,1,RW,20,FIVE,LFROneK
    4,8,1,RW,20,FIVE,LFROneK
    5,8,1,RW,20,FIVE,LFROneK
    6,8,1,RW,20,FIVE,LFROneK
    7,8,1,RW,20,FIVE,LFROneK
    8,8,1,RW,20,FIVE,LFROneK
    9,8,1,RW,20,FIVE,LFROneK
    10,8,1,RW,20,FIVE,LFROneK
    11,8,1,RW,20,FIVE,LFROneK
    12,8,0.94247,RW,20,FIVE,LFROneK
    13,8,0.80496,RW,20,FIVE,LFROneK
    14,8,0.73727,RW,20,FIVE,LFROneK
    15,8,0.61811,RW,20,FIVE,LFROneK
    16,8,0.44347,RW,20,FIVE,LFROneK
    17,8,0.35538,RW,20,FIVE,LFROneK
    18,8,0.26855,RW,20,FIVE,LFROneK
    0,9,1,RW,20,FIVE,LFROneK
    1,9,1,RW,20,FIVE,LFROneK
    2,9,1,RW,20,FIVE,LFROneK
    3,9,1,RW,20,FIVE,LFROneK
    4,9,1,RW,20,FIVE,LFROneK
    5,9,1,RW,20,FIVE,LFROneK
    6,9,1,RW,20,FIVE,LFROneK
    7,9,1,RW,20,FIVE,LFROneK
    8,9,1,RW,20,FIVE,LFROneK
    9,9,1,RW,20,FIVE,LFROneK
    10,9,1,RW,20,FIVE,LFROneK
    11,9,1,RW,20,FIVE,LFROneK
    12,9,0.94247,RW,20,FIVE,LFROneK
    13,9,0.80496,RW,20,FIVE,LFROneK
    14,9,0.73727,RW,20,FIVE,LFROneK
    15,9,0.61811,RW,20,FIVE,LFROneK
    16,9,0.44347,RW,20,FIVE,LFROneK
    17,9,0.35538,RW,20,FIVE,LFROneK
    18,9,0.26855,RW,20,FIVE,LFROneK
    0,10,1,RW,20,FIVE,LFROneK
    1,10,1,RW,20,FIVE,LFROneK
    2,10,1,RW,20,FIVE,LFROneK
    3,10,1,RW,20,FIVE,LFROneK
    4,10,1,RW,20,FIVE,LFROneK
    5,10,1,RW,20,FIVE,LFROneK
    6,10,1,RW,20,FIVE,LFROneK
    7,10,1,RW,20,FIVE,LFROneK
    8,10,1,RW,20,FIVE,LFROneK
    9,10,1,RW,20,FIVE,LFROneK
    10,10,1,RW,20,FIVE,LFROneK
    11,10,1,RW,20,FIVE,LFROneK
    12,10,0.94247,RW,20,FIVE,LFROneK
    13,10,0.80496,RW,20,FIVE,LFROneK
    14,10,0.73727,RW,20,FIVE,LFROneK
    15,10,0.61811,RW,20,FIVE,LFROneK
    16,10,0.44347,RW,20,FIVE,LFROneK
    17,10,0.35538,RW,20,FIVE,LFROneK
    18,10,0.26855,RW,20,FIVE,LFROneK
    0,11,1,RW,20,FIVE,LFROneK
    1,11,1,RW,20,FIVE,LFROneK
    2,11,1,RW,20,FIVE,LFROneK
    3,11,1,RW,20,FIVE,LFROneK
    4,11,1,RW,20,FIVE,LFROneK
    5,11,1,RW,20,FIVE,LFROneK
    6,11,1,RW,20,FIVE,LFROneK
    7,11,1,RW,20,FIVE,LFROneK
    8,11,1,RW,20,FIVE,LFROneK
    9,11,1,RW,20,FIVE,LFROneK
    10,11,1,RW,20,FIVE,LFROneK
    11,11,1,RW,20,FIVE,LFROneK
    12,11,0.94247,RW,20,FIVE,LFROneK
    13,11,0.80496,RW,20,FIVE,LFROneK
    14,11,0.73727,RW,20,FIVE,LFROneK
    15,11,0.61811,RW,20,FIVE,LFROneK
    16,11,0.44347,RW,20,FIVE,LFROneK
    17,11,0.35538,RW,20,FIVE,LFROneK
    18,11,0.26855,RW,20,FIVE,LFROneK
    0,12,0.94247,RW,20,FIVE,LFROneK
    1,12,0.94247,RW,20,FIVE,LFROneK
    2,12,0.94247,RW,20,FIVE,LFROneK
    3,12,0.94247,RW,20,FIVE,LFROneK
    4,12,0.94247,RW,20,FIVE,LFROneK
    5,12,0.94247,RW,20,FIVE,LFROneK
    6,12,0.94247,RW,20,FIVE,LFROneK
    7,12,0.94247,RW,20,FIVE,LFROneK
    8,12,0.94247,RW,20,FIVE,LFROneK
    9,12,0.94247,RW,20,FIVE,LFROneK
    10,12,0.94247,RW,20,FIVE,LFROneK
    11,12,0.94247,RW,20,FIVE,LFROneK
    12,12,1,RW,20,FIVE,LFROneK
    13,12,0.86249,RW,20,FIVE,LFROneK
    14,12,0.7948,RW,20,FIVE,LFROneK
    15,12,0.67564,RW,20,FIVE,LFROneK
    16,12,0.48729,RW,20,FIVE,LFROneK
    17,12,0.38163,RW,20,FIVE,LFROneK
    18,12,0.28522,RW,20,FIVE,LFROneK
    0,13,0.80496,RW,20,FIVE,LFROneK
    1,13,0.80496,RW,20,FIVE,LFROneK
    2,13,0.80496,RW,20,FIVE,LFROneK
    3,13,0.80496,RW,20,FIVE,LFROneK
    4,13,0.80496,RW,20,FIVE,LFROneK
    5,13,0.80496,RW,20,FIVE,LFROneK
    6,13,0.80496,RW,20,FIVE,LFROneK
    7,13,0.80496,RW,20,FIVE,LFROneK
    8,13,0.80496,RW,20,FIVE,LFROneK
    9,13,0.80496,RW,20,FIVE,LFROneK
    10,13,0.80496,RW,20,FIVE,LFROneK
    11,13,0.80496,RW,20,FIVE,LFROneK
    12,13,0.86249,RW,20,FIVE,LFROneK
    13,13,1,RW,20,FIVE,LFROneK
    14,13,0.93231,RW,20,FIVE,LFROneK
    15,13,0.81315,RW,20,FIVE,LFROneK
    16,13,0.5925,RW,20,FIVE,LFROneK
    17,13,0.4527,RW,20,FIVE,LFROneK
    18,13,0.34016,RW,20,FIVE,LFROneK
    0,14,0.73727,RW,20,FIVE,LFROneK
    1,14,0.73727,RW,20,FIVE,LFROneK
    2,14,0.73727,RW,20,FIVE,LFROneK
    3,14,0.73727,RW,20,FIVE,LFROneK
    4,14,0.73727,RW,20,FIVE,LFROneK
    5,14,0.73727,RW,20,FIVE,LFROneK
    6,14,0.73727,RW,20,FIVE,LFROneK
    7,14,0.73727,RW,20,FIVE,LFROneK
    8,14,0.73727,RW,20,FIVE,LFROneK
    9,14,0.73727,RW,20,FIVE,LFROneK
    10,14,0.73727,RW,20,FIVE,LFROneK
    11,14,0.73727,RW,20,FIVE,LFROneK
    12,14,0.7948,RW,20,FIVE,LFROneK
    13,14,0.93231,RW,20,FIVE,LFROneK
    14,14,1,RW,20,FIVE,LFROneK
    15,14,0.88084,RW,20,FIVE,LFROneK
    16,14,0.6275,RW,20,FIVE,LFROneK
    17,14,0.47279,RW,20,FIVE,LFROneK
    18,14,0.36191,RW,20,FIVE,LFROneK
    0,15,0.61811,RW,20,FIVE,LFROneK
    1,15,0.61811,RW,20,FIVE,LFROneK
    2,15,0.61811,RW,20,FIVE,LFROneK
    3,15,0.61811,RW,20,FIVE,LFROneK
    4,15,0.61811,RW,20,FIVE,LFROneK
    5,15,0.61811,RW,20,FIVE,LFROneK
    6,15,0.61811,RW,20,FIVE,LFROneK
    7,15,0.61811,RW,20,FIVE,LFROneK
    8,15,0.61811,RW,20,FIVE,LFROneK
    9,15,0.61811,RW,20,FIVE,LFROneK
    10,15,0.61811,RW,20,FIVE,LFROneK
    11,15,0.61811,RW,20,FIVE,LFROneK
    12,15,0.67564,RW,20,FIVE,LFROneK
    13,15,0.81315,RW,20,FIVE,LFROneK
    14,15,0.88084,RW,20,FIVE,LFROneK
    15,15,1,RW,20,FIVE,LFROneK
    16,15,0.68991,RW,20,FIVE,LFROneK
    17,15,0.48822,RW,20,FIVE,LFROneK
    18,15,0.37827,RW,20,FIVE,LFROneK
    0,16,0.44347,RW,20,FIVE,LFROneK
    1,16,0.44347,RW,20,FIVE,LFROneK
    2,16,0.44347,RW,20,FIVE,LFROneK
    3,16,0.44347,RW,20,FIVE,LFROneK
    4,16,0.44347,RW,20,FIVE,LFROneK
    5,16,0.44347,RW,20,FIVE,LFROneK
    6,16,0.44347,RW,20,FIVE,LFROneK
    7,16,0.44347,RW,20,FIVE,LFROneK
    8,16,0.44347,RW,20,FIVE,LFROneK
    9,16,0.44347,RW,20,FIVE,LFROneK
    10,16,0.44347,RW,20,FIVE,LFROneK
    11,16,0.44347,RW,20,FIVE,LFROneK
    12,16,0.48729,RW,20,FIVE,LFROneK
    13,16,0.5925,RW,20,FIVE,LFROneK
    14,16,0.6275,RW,20,FIVE,LFROneK
    15,16,0.68991,RW,20,FIVE,LFROneK
    16,16,1,RW,20,FIVE,LFROneK
    17,16,0.70181,RW,20,FIVE,LFROneK
    18,16,0.4745,RW,20,FIVE,LFROneK
    0,17,0.35538,RW,20,FIVE,LFROneK
    1,17,0.35538,RW,20,FIVE,LFROneK
    2,17,0.35538,RW,20,FIVE,LFROneK
    3,17,0.35538,RW,20,FIVE,LFROneK
    4,17,0.35538,RW,20,FIVE,LFROneK
    5,17,0.35538,RW,20,FIVE,LFROneK
    6,17,0.35538,RW,20,FIVE,LFROneK
    7,17,0.35538,RW,20,FIVE,LFROneK
    8,17,0.35538,RW,20,FIVE,LFROneK
    9,17,0.35538,RW,20,FIVE,LFROneK
    10,17,0.35538,RW,20,FIVE,LFROneK
    11,17,0.35538,RW,20,FIVE,LFROneK
    12,17,0.38163,RW,20,FIVE,LFROneK
    13,17,0.4527,RW,20,FIVE,LFROneK
    14,17,0.47279,RW,20,FIVE,LFROneK
    15,17,0.48822,RW,20,FIVE,LFROneK
    16,17,0.70181,RW,20,FIVE,LFROneK
    17,17,1,RW,20,FIVE,LFROneK
    18,17,0.65447,RW,20,FIVE,LFROneK
    0,18,0.26855,RW,20,FIVE,LFROneK
    1,18,0.26855,RW,20,FIVE,LFROneK
    2,18,0.26855,RW,20,FIVE,LFROneK
    3,18,0.26855,RW,20,FIVE,LFROneK
    4,18,0.26855,RW,20,FIVE,LFROneK
    5,18,0.26855,RW,20,FIVE,LFROneK
    6,18,0.26855,RW,20,FIVE,LFROneK
    7,18,0.26855,RW,20,FIVE,LFROneK
    8,18,0.26855,RW,20,FIVE,LFROneK
    9,18,0.26855,RW,20,FIVE,LFROneK
    10,18,0.26855,RW,20,FIVE,LFROneK
    11,18,0.26855,RW,20,FIVE,LFROneK
    12,18,0.28522,RW,20,FIVE,LFROneK
    13,18,0.34016,RW,20,FIVE,LFROneK
    14,18,0.36191,RW,20,FIVE,LFROneK
    15,18,0.37827,RW,20,FIVE,LFROneK
    16,18,0.4745,RW,20,FIVE,LFROneK
    17,18,0.65447,RW,20,FIVE,LFROneK
    18,18,1,RW,20,FIVE,LFROneK
}{\LFROneKkTWENTYmuFIVEmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,20,TEN,LFROneK
    1,0,0.9849,RW,20,TEN,LFROneK
    2,0,0.96149,RW,20,TEN,LFROneK
    3,0,0.93296,RW,20,TEN,LFROneK
    4,0,0.8828,RW,20,TEN,LFROneK
    5,0,0.87576,RW,20,TEN,LFROneK
    6,0,0.88651,RW,20,TEN,LFROneK
    7,0,0.8513,RW,20,TEN,LFROneK
    8,0,0.87577,RW,20,TEN,LFROneK
    9,0,0.84415,RW,20,TEN,LFROneK
    10,0,0.75634,RW,20,TEN,LFROneK
    11,0,0.68642,RW,20,TEN,LFROneK
    12,0,0.63682,RW,20,TEN,LFROneK
    13,0,0.53168,RW,20,TEN,LFROneK
    14,0,0.41221,RW,20,TEN,LFROneK
    15,0,0.34189,RW,20,TEN,LFROneK
    16,0,0.30108,RW,20,TEN,LFROneK
    17,0,0.29854,RW,20,TEN,LFROneK
    18,0,0.24565,RW,20,TEN,LFROneK
    0,1,0.9849,RW,20,TEN,LFROneK
    1,1,1,RW,20,TEN,LFROneK
    2,1,0.97659,RW,20,TEN,LFROneK
    3,1,0.94805,RW,20,TEN,LFROneK
    4,1,0.8979,RW,20,TEN,LFROneK
    5,1,0.89085,RW,20,TEN,LFROneK
    6,1,0.90161,RW,20,TEN,LFROneK
    7,1,0.86639,RW,20,TEN,LFROneK
    8,1,0.89087,RW,20,TEN,LFROneK
    9,1,0.85925,RW,20,TEN,LFROneK
    10,1,0.77143,RW,20,TEN,LFROneK
    11,1,0.70152,RW,20,TEN,LFROneK
    12,1,0.64503,RW,20,TEN,LFROneK
    13,1,0.53768,RW,20,TEN,LFROneK
    14,1,0.41663,RW,20,TEN,LFROneK
    15,1,0.34631,RW,20,TEN,LFROneK
    16,1,0.30554,RW,20,TEN,LFROneK
    17,1,0.30295,RW,20,TEN,LFROneK
    18,1,0.24828,RW,20,TEN,LFROneK
    0,2,0.96149,RW,20,TEN,LFROneK
    1,2,0.97659,RW,20,TEN,LFROneK
    2,2,1,RW,20,TEN,LFROneK
    3,2,0.97147,RW,20,TEN,LFROneK
    4,2,0.90472,RW,20,TEN,LFROneK
    5,2,0.89631,RW,20,TEN,LFROneK
    6,2,0.90848,RW,20,TEN,LFROneK
    7,2,0.87184,RW,20,TEN,LFROneK
    8,2,0.89845,RW,20,TEN,LFROneK
    9,2,0.86541,RW,20,TEN,LFROneK
    10,2,0.77937,RW,20,TEN,LFROneK
    11,2,0.70945,RW,20,TEN,LFROneK
    12,2,0.65297,RW,20,TEN,LFROneK
    13,2,0.54536,RW,20,TEN,LFROneK
    14,2,0.42456,RW,20,TEN,LFROneK
    15,2,0.35035,RW,20,TEN,LFROneK
    16,2,0.30958,RW,20,TEN,LFROneK
    17,2,0.30699,RW,20,TEN,LFROneK
    18,2,0.25232,RW,20,TEN,LFROneK
    0,3,0.93296,RW,20,TEN,LFROneK
    1,3,0.94805,RW,20,TEN,LFROneK
    2,3,0.97147,RW,20,TEN,LFROneK
    3,3,1,RW,20,TEN,LFROneK
    4,3,0.90626,RW,20,TEN,LFROneK
    5,3,0.90326,RW,20,TEN,LFROneK
    6,3,0.91046,RW,20,TEN,LFROneK
    7,3,0.87383,RW,20,TEN,LFROneK
    8,3,0.90043,RW,20,TEN,LFROneK
    9,3,0.8674,RW,20,TEN,LFROneK
    10,3,0.78135,RW,20,TEN,LFROneK
    11,3,0.71697,RW,20,TEN,LFROneK
    12,3,0.66024,RW,20,TEN,LFROneK
    13,3,0.55365,RW,20,TEN,LFROneK
    14,3,0.42843,RW,20,TEN,LFROneK
    15,3,0.35381,RW,20,TEN,LFROneK
    16,3,0.31197,RW,20,TEN,LFROneK
    17,3,0.30967,RW,20,TEN,LFROneK
    18,3,0.25488,RW,20,TEN,LFROneK
    0,4,0.8828,RW,20,TEN,LFROneK
    1,4,0.8979,RW,20,TEN,LFROneK
    2,4,0.90472,RW,20,TEN,LFROneK
    3,4,0.90626,RW,20,TEN,LFROneK
    4,4,1,RW,20,TEN,LFROneK
    5,4,0.95269,RW,20,TEN,LFROneK
    6,4,0.95052,RW,20,TEN,LFROneK
    7,4,0.92175,RW,20,TEN,LFROneK
    8,4,0.92651,RW,20,TEN,LFROneK
    9,4,0.89422,RW,20,TEN,LFROneK
    10,4,0.80622,RW,20,TEN,LFROneK
    11,4,0.74465,RW,20,TEN,LFROneK
    12,4,0.69259,RW,20,TEN,LFROneK
    13,4,0.57766,RW,20,TEN,LFROneK
    14,4,0.45421,RW,20,TEN,LFROneK
    15,4,0.37757,RW,20,TEN,LFROneK
    16,4,0.33584,RW,20,TEN,LFROneK
    17,4,0.33299,RW,20,TEN,LFROneK
    18,4,0.27354,RW,20,TEN,LFROneK
    0,5,0.87576,RW,20,TEN,LFROneK
    1,5,0.89085,RW,20,TEN,LFROneK
    2,5,0.89631,RW,20,TEN,LFROneK
    3,5,0.90326,RW,20,TEN,LFROneK
    4,5,0.95269,RW,20,TEN,LFROneK
    5,5,1,RW,20,TEN,LFROneK
    6,5,0.96399,RW,20,TEN,LFROneK
    7,5,0.93915,RW,20,TEN,LFROneK
    8,5,0.94311,RW,20,TEN,LFROneK
    9,5,0.91828,RW,20,TEN,LFROneK
    10,5,0.8242,RW,20,TEN,LFROneK
    11,5,0.75841,RW,20,TEN,LFROneK
    12,5,0.70636,RW,20,TEN,LFROneK
    13,5,0.58561,RW,20,TEN,LFROneK
    14,5,0.46185,RW,20,TEN,LFROneK
    15,5,0.37704,RW,20,TEN,LFROneK
    16,5,0.33858,RW,20,TEN,LFROneK
    17,5,0.33645,RW,20,TEN,LFROneK
    18,5,0.27609,RW,20,TEN,LFROneK
    0,6,0.88651,RW,20,TEN,LFROneK
    1,6,0.90161,RW,20,TEN,LFROneK
    2,6,0.90848,RW,20,TEN,LFROneK
    3,6,0.91046,RW,20,TEN,LFROneK
    4,6,0.95052,RW,20,TEN,LFROneK
    5,6,0.96399,RW,20,TEN,LFROneK
    6,6,1,RW,20,TEN,LFROneK
    7,6,0.93455,RW,20,TEN,LFROneK
    8,6,0.96865,RW,20,TEN,LFROneK
    9,6,0.92665,RW,20,TEN,LFROneK
    10,6,0.84422,RW,20,TEN,LFROneK
    11,6,0.77,RW,20,TEN,LFROneK
    12,6,0.71611,RW,20,TEN,LFROneK
    13,6,0.59157,RW,20,TEN,LFROneK
    14,6,0.46594,RW,20,TEN,LFROneK
    15,6,0.3791,RW,20,TEN,LFROneK
    16,6,0.34023,RW,20,TEN,LFROneK
    17,6,0.33802,RW,20,TEN,LFROneK
    18,6,0.2786,RW,20,TEN,LFROneK
    0,7,0.8513,RW,20,TEN,LFROneK
    1,7,0.86639,RW,20,TEN,LFROneK
    2,7,0.87184,RW,20,TEN,LFROneK
    3,7,0.87383,RW,20,TEN,LFROneK
    4,7,0.92175,RW,20,TEN,LFROneK
    5,7,0.93915,RW,20,TEN,LFROneK
    6,7,0.93455,RW,20,TEN,LFROneK
    7,7,1,RW,20,TEN,LFROneK
    8,7,0.93488,RW,20,TEN,LFROneK
    9,7,0.91854,RW,20,TEN,LFROneK
    10,7,0.82974,RW,20,TEN,LFROneK
    11,7,0.76559,RW,20,TEN,LFROneK
    12,7,0.71433,RW,20,TEN,LFROneK
    13,7,0.59276,RW,20,TEN,LFROneK
    14,7,0.46795,RW,20,TEN,LFROneK
    15,7,0.38338,RW,20,TEN,LFROneK
    16,7,0.34371,RW,20,TEN,LFROneK
    17,7,0.34169,RW,20,TEN,LFROneK
    18,7,0.28065,RW,20,TEN,LFROneK
    0,8,0.87577,RW,20,TEN,LFROneK
    1,8,0.89087,RW,20,TEN,LFROneK
    2,8,0.89845,RW,20,TEN,LFROneK
    3,8,0.90043,RW,20,TEN,LFROneK
    4,8,0.92651,RW,20,TEN,LFROneK
    5,8,0.94311,RW,20,TEN,LFROneK
    6,8,0.96865,RW,20,TEN,LFROneK
    7,8,0.93488,RW,20,TEN,LFROneK
    8,8,1,RW,20,TEN,LFROneK
    9,8,0.94973,RW,20,TEN,LFROneK
    10,8,0.85144,RW,20,TEN,LFROneK
    11,8,0.78355,RW,20,TEN,LFROneK
    12,8,0.72837,RW,20,TEN,LFROneK
    13,8,0.60032,RW,20,TEN,LFROneK
    14,8,0.47716,RW,20,TEN,LFROneK
    15,8,0.38525,RW,20,TEN,LFROneK
    16,8,0.34608,RW,20,TEN,LFROneK
    17,8,0.34413,RW,20,TEN,LFROneK
    18,8,0.28392,RW,20,TEN,LFROneK
    0,9,0.84415,RW,20,TEN,LFROneK
    1,9,0.85925,RW,20,TEN,LFROneK
    2,9,0.86541,RW,20,TEN,LFROneK
    3,9,0.8674,RW,20,TEN,LFROneK
    4,9,0.89422,RW,20,TEN,LFROneK
    5,9,0.91828,RW,20,TEN,LFROneK
    6,9,0.92665,RW,20,TEN,LFROneK
    7,9,0.91854,RW,20,TEN,LFROneK
    8,9,0.94973,RW,20,TEN,LFROneK
    9,9,1,RW,20,TEN,LFROneK
    10,9,0.85136,RW,20,TEN,LFROneK
    11,9,0.77821,RW,20,TEN,LFROneK
    12,9,0.72737,RW,20,TEN,LFROneK
    13,9,0.59873,RW,20,TEN,LFROneK
    14,9,0.47606,RW,20,TEN,LFROneK
    15,9,0.38824,RW,20,TEN,LFROneK
    16,9,0.34665,RW,20,TEN,LFROneK
    17,9,0.34467,RW,20,TEN,LFROneK
    18,9,0.28358,RW,20,TEN,LFROneK
    0,10,0.75634,RW,20,TEN,LFROneK
    1,10,0.77143,RW,20,TEN,LFROneK
    2,10,0.77937,RW,20,TEN,LFROneK
    3,10,0.78135,RW,20,TEN,LFROneK
    4,10,0.80622,RW,20,TEN,LFROneK
    5,10,0.8242,RW,20,TEN,LFROneK
    6,10,0.84422,RW,20,TEN,LFROneK
    7,10,0.82974,RW,20,TEN,LFROneK
    8,10,0.85144,RW,20,TEN,LFROneK
    9,10,0.85136,RW,20,TEN,LFROneK
    10,10,1,RW,20,TEN,LFROneK
    11,10,0.88512,RW,20,TEN,LFROneK
    12,10,0.82546,RW,20,TEN,LFROneK
    13,10,0.68652,RW,20,TEN,LFROneK
    14,10,0.54882,RW,20,TEN,LFROneK
    15,10,0.46375,RW,20,TEN,LFROneK
    16,10,0.42408,RW,20,TEN,LFROneK
    17,10,0.42172,RW,20,TEN,LFROneK
    18,10,0.3379,RW,20,TEN,LFROneK
    0,11,0.68642,RW,20,TEN,LFROneK
    1,11,0.70152,RW,20,TEN,LFROneK
    2,11,0.70945,RW,20,TEN,LFROneK
    3,11,0.71697,RW,20,TEN,LFROneK
    4,11,0.74465,RW,20,TEN,LFROneK
    5,11,0.75841,RW,20,TEN,LFROneK
    6,11,0.77,RW,20,TEN,LFROneK
    7,11,0.76559,RW,20,TEN,LFROneK
    8,11,0.78355,RW,20,TEN,LFROneK
    9,11,0.77821,RW,20,TEN,LFROneK
    10,11,0.88512,RW,20,TEN,LFROneK
    11,11,1,RW,20,TEN,LFROneK
    12,11,0.91765,RW,20,TEN,LFROneK
    13,11,0.74424,RW,20,TEN,LFROneK
    14,11,0.60104,RW,20,TEN,LFROneK
    15,11,0.49785,RW,20,TEN,LFROneK
    16,11,0.44725,RW,20,TEN,LFROneK
    17,11,0.44202,RW,20,TEN,LFROneK
    18,11,0.35306,RW,20,TEN,LFROneK
    0,12,0.63682,RW,20,TEN,LFROneK
    1,12,0.64503,RW,20,TEN,LFROneK
    2,12,0.65297,RW,20,TEN,LFROneK
    3,12,0.66024,RW,20,TEN,LFROneK
    4,12,0.69259,RW,20,TEN,LFROneK
    5,12,0.70636,RW,20,TEN,LFROneK
    6,12,0.71611,RW,20,TEN,LFROneK
    7,12,0.71433,RW,20,TEN,LFROneK
    8,12,0.72837,RW,20,TEN,LFROneK
    9,12,0.72737,RW,20,TEN,LFROneK
    10,12,0.82546,RW,20,TEN,LFROneK
    11,12,0.91765,RW,20,TEN,LFROneK
    12,12,1,RW,20,TEN,LFROneK
    13,12,0.76968,RW,20,TEN,LFROneK
    14,12,0.61499,RW,20,TEN,LFROneK
    15,12,0.51508,RW,20,TEN,LFROneK
    16,12,0.46701,RW,20,TEN,LFROneK
    17,12,0.45802,RW,20,TEN,LFROneK
    18,12,0.36615,RW,20,TEN,LFROneK
    0,13,0.53168,RW,20,TEN,LFROneK
    1,13,0.53768,RW,20,TEN,LFROneK
    2,13,0.54536,RW,20,TEN,LFROneK
    3,13,0.55365,RW,20,TEN,LFROneK
    4,13,0.57766,RW,20,TEN,LFROneK
    5,13,0.58561,RW,20,TEN,LFROneK
    6,13,0.59157,RW,20,TEN,LFROneK
    7,13,0.59276,RW,20,TEN,LFROneK
    8,13,0.60032,RW,20,TEN,LFROneK
    9,13,0.59873,RW,20,TEN,LFROneK
    10,13,0.68652,RW,20,TEN,LFROneK
    11,13,0.74424,RW,20,TEN,LFROneK
    12,13,0.76968,RW,20,TEN,LFROneK
    13,13,1,RW,20,TEN,LFROneK
    14,13,0.69955,RW,20,TEN,LFROneK
    15,13,0.60359,RW,20,TEN,LFROneK
    16,13,0.55932,RW,20,TEN,LFROneK
    17,13,0.55402,RW,20,TEN,LFROneK
    18,13,0.41242,RW,20,TEN,LFROneK
    0,14,0.41221,RW,20,TEN,LFROneK
    1,14,0.41663,RW,20,TEN,LFROneK
    2,14,0.42456,RW,20,TEN,LFROneK
    3,14,0.42843,RW,20,TEN,LFROneK
    4,14,0.45421,RW,20,TEN,LFROneK
    5,14,0.46185,RW,20,TEN,LFROneK
    6,14,0.46594,RW,20,TEN,LFROneK
    7,14,0.46795,RW,20,TEN,LFROneK
    8,14,0.47716,RW,20,TEN,LFROneK
    9,14,0.47606,RW,20,TEN,LFROneK
    10,14,0.54882,RW,20,TEN,LFROneK
    11,14,0.60104,RW,20,TEN,LFROneK
    12,14,0.61499,RW,20,TEN,LFROneK
    13,14,0.69955,RW,20,TEN,LFROneK
    14,14,1,RW,20,TEN,LFROneK
    15,14,0.76621,RW,20,TEN,LFROneK
    16,14,0.66927,RW,20,TEN,LFROneK
    17,14,0.67915,RW,20,TEN,LFROneK
    18,14,0.50054,RW,20,TEN,LFROneK
    0,15,0.34189,RW,20,TEN,LFROneK
    1,15,0.34631,RW,20,TEN,LFROneK
    2,15,0.35035,RW,20,TEN,LFROneK
    3,15,0.35381,RW,20,TEN,LFROneK
    4,15,0.37757,RW,20,TEN,LFROneK
    5,15,0.37704,RW,20,TEN,LFROneK
    6,15,0.3791,RW,20,TEN,LFROneK
    7,15,0.38338,RW,20,TEN,LFROneK
    8,15,0.38525,RW,20,TEN,LFROneK
    9,15,0.38824,RW,20,TEN,LFROneK
    10,15,0.46375,RW,20,TEN,LFROneK
    11,15,0.49785,RW,20,TEN,LFROneK
    12,15,0.51508,RW,20,TEN,LFROneK
    13,15,0.60359,RW,20,TEN,LFROneK
    14,15,0.76621,RW,20,TEN,LFROneK
    15,15,1,RW,20,TEN,LFROneK
    16,15,0.82856,RW,20,TEN,LFROneK
    17,15,0.79596,RW,20,TEN,LFROneK
    18,15,0.60237,RW,20,TEN,LFROneK
    0,16,0.30108,RW,20,TEN,LFROneK
    1,16,0.30554,RW,20,TEN,LFROneK
    2,16,0.30958,RW,20,TEN,LFROneK
    3,16,0.31197,RW,20,TEN,LFROneK
    4,16,0.33584,RW,20,TEN,LFROneK
    5,16,0.33858,RW,20,TEN,LFROneK
    6,16,0.34023,RW,20,TEN,LFROneK
    7,16,0.34371,RW,20,TEN,LFROneK
    8,16,0.34608,RW,20,TEN,LFROneK
    9,16,0.34665,RW,20,TEN,LFROneK
    10,16,0.42408,RW,20,TEN,LFROneK
    11,16,0.44725,RW,20,TEN,LFROneK
    12,16,0.46701,RW,20,TEN,LFROneK
    13,16,0.55932,RW,20,TEN,LFROneK
    14,16,0.66927,RW,20,TEN,LFROneK
    15,16,0.82856,RW,20,TEN,LFROneK
    16,16,1,RW,20,TEN,LFROneK
    17,16,0.88781,RW,20,TEN,LFROneK
    18,16,0.66876,RW,20,TEN,LFROneK
    0,17,0.29854,RW,20,TEN,LFROneK
    1,17,0.30295,RW,20,TEN,LFROneK
    2,17,0.30699,RW,20,TEN,LFROneK
    3,17,0.30967,RW,20,TEN,LFROneK
    4,17,0.33299,RW,20,TEN,LFROneK
    5,17,0.33645,RW,20,TEN,LFROneK
    6,17,0.33802,RW,20,TEN,LFROneK
    7,17,0.34169,RW,20,TEN,LFROneK
    8,17,0.34413,RW,20,TEN,LFROneK
    9,17,0.34467,RW,20,TEN,LFROneK
    10,17,0.42172,RW,20,TEN,LFROneK
    11,17,0.44202,RW,20,TEN,LFROneK
    12,17,0.45802,RW,20,TEN,LFROneK
    13,17,0.55402,RW,20,TEN,LFROneK
    14,17,0.67915,RW,20,TEN,LFROneK
    15,17,0.79596,RW,20,TEN,LFROneK
    16,17,0.88781,RW,20,TEN,LFROneK
    17,17,1,RW,20,TEN,LFROneK
    18,17,0.70892,RW,20,TEN,LFROneK
    0,18,0.24565,RW,20,TEN,LFROneK
    1,18,0.24828,RW,20,TEN,LFROneK
    2,18,0.25232,RW,20,TEN,LFROneK
    3,18,0.25488,RW,20,TEN,LFROneK
    4,18,0.27354,RW,20,TEN,LFROneK
    5,18,0.27609,RW,20,TEN,LFROneK
    6,18,0.2786,RW,20,TEN,LFROneK
    7,18,0.28065,RW,20,TEN,LFROneK
    8,18,0.28392,RW,20,TEN,LFROneK
    9,18,0.28358,RW,20,TEN,LFROneK
    10,18,0.3379,RW,20,TEN,LFROneK
    11,18,0.35306,RW,20,TEN,LFROneK
    12,18,0.36615,RW,20,TEN,LFROneK
    13,18,0.41242,RW,20,TEN,LFROneK
    14,18,0.50054,RW,20,TEN,LFROneK
    15,18,0.60237,RW,20,TEN,LFROneK
    16,18,0.66876,RW,20,TEN,LFROneK
    17,18,0.70892,RW,20,TEN,LFROneK
    18,18,1,RW,20,TEN,LFROneK
}{\LFROneKkTWENTYmuTENmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,20,TWENTY,LFROneK
    1,0,0.96652,RW,20,TWENTY,LFROneK
    2,0,0.96652,RW,20,TWENTY,LFROneK
    3,0,0.96652,RW,20,TWENTY,LFROneK
    4,0,0.96652,RW,20,TWENTY,LFROneK
    5,0,0.89511,RW,20,TWENTY,LFROneK
    6,0,0.92839,RW,20,TWENTY,LFROneK
    7,0,0.90725,RW,20,TWENTY,LFROneK
    8,0,0.85763,RW,20,TWENTY,LFROneK
    9,0,0.827,RW,20,TWENTY,LFROneK
    10,0,0.78341,RW,20,TWENTY,LFROneK
    11,0,0.68444,RW,20,TWENTY,LFROneK
    12,0,0.65197,RW,20,TWENTY,LFROneK
    13,0,0.58429,RW,20,TWENTY,LFROneK
    14,0,0.5223,RW,20,TWENTY,LFROneK
    15,0,0.43965,RW,20,TWENTY,LFROneK
    16,0,0.39118,RW,20,TWENTY,LFROneK
    17,0,0.36789,RW,20,TWENTY,LFROneK
    18,0,0.3304,RW,20,TWENTY,LFROneK
    0,1,0.96652,RW,20,TWENTY,LFROneK
    1,1,1,RW,20,TWENTY,LFROneK
    2,1,1,RW,20,TWENTY,LFROneK
    3,1,1,RW,20,TWENTY,LFROneK
    4,1,1,RW,20,TWENTY,LFROneK
    5,1,0.9286,RW,20,TWENTY,LFROneK
    6,1,0.96188,RW,20,TWENTY,LFROneK
    7,1,0.94074,RW,20,TWENTY,LFROneK
    8,1,0.89111,RW,20,TWENTY,LFROneK
    9,1,0.86048,RW,20,TWENTY,LFROneK
    10,1,0.80123,RW,20,TWENTY,LFROneK
    11,1,0.69768,RW,20,TWENTY,LFROneK
    12,1,0.65857,RW,20,TWENTY,LFROneK
    13,1,0.59666,RW,20,TWENTY,LFROneK
    14,1,0.53963,RW,20,TWENTY,LFROneK
    15,1,0.44968,RW,20,TWENTY,LFROneK
    16,1,0.39773,RW,20,TWENTY,LFROneK
    17,1,0.37337,RW,20,TWENTY,LFROneK
    18,1,0.33161,RW,20,TWENTY,LFROneK
    0,2,0.96652,RW,20,TWENTY,LFROneK
    1,2,1,RW,20,TWENTY,LFROneK
    2,2,1,RW,20,TWENTY,LFROneK
    3,2,1,RW,20,TWENTY,LFROneK
    4,2,1,RW,20,TWENTY,LFROneK
    5,2,0.9286,RW,20,TWENTY,LFROneK
    6,2,0.96188,RW,20,TWENTY,LFROneK
    7,2,0.94074,RW,20,TWENTY,LFROneK
    8,2,0.89111,RW,20,TWENTY,LFROneK
    9,2,0.86048,RW,20,TWENTY,LFROneK
    10,2,0.80123,RW,20,TWENTY,LFROneK
    11,2,0.69768,RW,20,TWENTY,LFROneK
    12,2,0.65857,RW,20,TWENTY,LFROneK
    13,2,0.59666,RW,20,TWENTY,LFROneK
    14,2,0.53963,RW,20,TWENTY,LFROneK
    15,2,0.44968,RW,20,TWENTY,LFROneK
    16,2,0.39773,RW,20,TWENTY,LFROneK
    17,2,0.37337,RW,20,TWENTY,LFROneK
    18,2,0.33161,RW,20,TWENTY,LFROneK
    0,3,0.96652,RW,20,TWENTY,LFROneK
    1,3,1,RW,20,TWENTY,LFROneK
    2,3,1,RW,20,TWENTY,LFROneK
    3,3,1,RW,20,TWENTY,LFROneK
    4,3,1,RW,20,TWENTY,LFROneK
    5,3,0.9286,RW,20,TWENTY,LFROneK
    6,3,0.96188,RW,20,TWENTY,LFROneK
    7,3,0.94074,RW,20,TWENTY,LFROneK
    8,3,0.89111,RW,20,TWENTY,LFROneK
    9,3,0.86048,RW,20,TWENTY,LFROneK
    10,3,0.80123,RW,20,TWENTY,LFROneK
    11,3,0.69768,RW,20,TWENTY,LFROneK
    12,3,0.65857,RW,20,TWENTY,LFROneK
    13,3,0.59666,RW,20,TWENTY,LFROneK
    14,3,0.53963,RW,20,TWENTY,LFROneK
    15,3,0.44968,RW,20,TWENTY,LFROneK
    16,3,0.39773,RW,20,TWENTY,LFROneK
    17,3,0.37337,RW,20,TWENTY,LFROneK
    18,3,0.33161,RW,20,TWENTY,LFROneK
    0,4,0.96652,RW,20,TWENTY,LFROneK
    1,4,1,RW,20,TWENTY,LFROneK
    2,4,1,RW,20,TWENTY,LFROneK
    3,4,1,RW,20,TWENTY,LFROneK
    4,4,1,RW,20,TWENTY,LFROneK
    5,4,0.9286,RW,20,TWENTY,LFROneK
    6,4,0.96188,RW,20,TWENTY,LFROneK
    7,4,0.94074,RW,20,TWENTY,LFROneK
    8,4,0.89111,RW,20,TWENTY,LFROneK
    9,4,0.86048,RW,20,TWENTY,LFROneK
    10,4,0.80123,RW,20,TWENTY,LFROneK
    11,4,0.69768,RW,20,TWENTY,LFROneK
    12,4,0.65857,RW,20,TWENTY,LFROneK
    13,4,0.59666,RW,20,TWENTY,LFROneK
    14,4,0.53963,RW,20,TWENTY,LFROneK
    15,4,0.44968,RW,20,TWENTY,LFROneK
    16,4,0.39773,RW,20,TWENTY,LFROneK
    17,4,0.37337,RW,20,TWENTY,LFROneK
    18,4,0.33161,RW,20,TWENTY,LFROneK
    0,5,0.89511,RW,20,TWENTY,LFROneK
    1,5,0.9286,RW,20,TWENTY,LFROneK
    2,5,0.9286,RW,20,TWENTY,LFROneK
    3,5,0.9286,RW,20,TWENTY,LFROneK
    4,5,0.9286,RW,20,TWENTY,LFROneK
    5,5,1,RW,20,TWENTY,LFROneK
    6,5,0.94274,RW,20,TWENTY,LFROneK
    7,5,0.9216,RW,20,TWENTY,LFROneK
    8,5,0.87304,RW,20,TWENTY,LFROneK
    9,5,0.8649,RW,20,TWENTY,LFROneK
    10,5,0.81843,RW,20,TWENTY,LFROneK
    11,5,0.72411,RW,20,TWENTY,LFROneK
    12,5,0.68616,RW,20,TWENTY,LFROneK
    13,5,0.62896,RW,20,TWENTY,LFROneK
    14,5,0.58167,RW,20,TWENTY,LFROneK
    15,5,0.49311,RW,20,TWENTY,LFROneK
    16,5,0.44801,RW,20,TWENTY,LFROneK
    17,5,0.41294,RW,20,TWENTY,LFROneK
    18,5,0.3584,RW,20,TWENTY,LFROneK
    0,6,0.92839,RW,20,TWENTY,LFROneK
    1,6,0.96188,RW,20,TWENTY,LFROneK
    2,6,0.96188,RW,20,TWENTY,LFROneK
    3,6,0.96188,RW,20,TWENTY,LFROneK
    4,6,0.96188,RW,20,TWENTY,LFROneK
    5,6,0.94274,RW,20,TWENTY,LFROneK
    6,6,1,RW,20,TWENTY,LFROneK
    7,6,0.97886,RW,20,TWENTY,LFROneK
    8,6,0.91366,RW,20,TWENTY,LFROneK
    9,6,0.88303,RW,20,TWENTY,LFROneK
    10,6,0.82267,RW,20,TWENTY,LFROneK
    11,6,0.71615,RW,20,TWENTY,LFROneK
    12,6,0.67461,RW,20,TWENTY,LFROneK
    13,6,0.61328,RW,20,TWENTY,LFROneK
    14,6,0.55381,RW,20,TWENTY,LFROneK
    15,6,0.46179,RW,20,TWENTY,LFROneK
    16,6,0.41263,RW,20,TWENTY,LFROneK
    17,6,0.3887,RW,20,TWENTY,LFROneK
    18,6,0.34583,RW,20,TWENTY,LFROneK
    0,7,0.90725,RW,20,TWENTY,LFROneK
    1,7,0.94074,RW,20,TWENTY,LFROneK
    2,7,0.94074,RW,20,TWENTY,LFROneK
    3,7,0.94074,RW,20,TWENTY,LFROneK
    4,7,0.94074,RW,20,TWENTY,LFROneK
    5,7,0.9216,RW,20,TWENTY,LFROneK
    6,7,0.97886,RW,20,TWENTY,LFROneK
    7,7,1,RW,20,TWENTY,LFROneK
    8,7,0.9348,RW,20,TWENTY,LFROneK
    9,7,0.90417,RW,20,TWENTY,LFROneK
    10,7,0.83923,RW,20,TWENTY,LFROneK
    11,7,0.73271,RW,20,TWENTY,LFROneK
    12,7,0.69117,RW,20,TWENTY,LFROneK
    13,7,0.62988,RW,20,TWENTY,LFROneK
    14,7,0.56258,RW,20,TWENTY,LFROneK
    15,7,0.46374,RW,20,TWENTY,LFROneK
    16,7,0.41575,RW,20,TWENTY,LFROneK
    17,7,0.39454,RW,20,TWENTY,LFROneK
    18,7,0.3535,RW,20,TWENTY,LFROneK
    0,8,0.85763,RW,20,TWENTY,LFROneK
    1,8,0.89111,RW,20,TWENTY,LFROneK
    2,8,0.89111,RW,20,TWENTY,LFROneK
    3,8,0.89111,RW,20,TWENTY,LFROneK
    4,8,0.89111,RW,20,TWENTY,LFROneK
    5,8,0.87304,RW,20,TWENTY,LFROneK
    6,8,0.91366,RW,20,TWENTY,LFROneK
    7,8,0.9348,RW,20,TWENTY,LFROneK
    8,8,1,RW,20,TWENTY,LFROneK
    9,8,0.96937,RW,20,TWENTY,LFROneK
    10,8,0.90078,RW,20,TWENTY,LFROneK
    11,8,0.7848,RW,20,TWENTY,LFROneK
    12,8,0.74326,RW,20,TWENTY,LFROneK
    13,8,0.66872,RW,20,TWENTY,LFROneK
    14,8,0.57096,RW,20,TWENTY,LFROneK
    15,8,0.47344,RW,20,TWENTY,LFROneK
    16,8,0.42095,RW,20,TWENTY,LFROneK
    17,8,0.40405,RW,20,TWENTY,LFROneK
    18,8,0.36313,RW,20,TWENTY,LFROneK
    0,9,0.827,RW,20,TWENTY,LFROneK
    1,9,0.86048,RW,20,TWENTY,LFROneK
    2,9,0.86048,RW,20,TWENTY,LFROneK
    3,9,0.86048,RW,20,TWENTY,LFROneK
    4,9,0.86048,RW,20,TWENTY,LFROneK
    5,9,0.8649,RW,20,TWENTY,LFROneK
    6,9,0.88303,RW,20,TWENTY,LFROneK
    7,9,0.90417,RW,20,TWENTY,LFROneK
    8,9,0.96937,RW,20,TWENTY,LFROneK
    9,9,1,RW,20,TWENTY,LFROneK
    10,9,0.92802,RW,20,TWENTY,LFROneK
    11,9,0.80981,RW,20,TWENTY,LFROneK
    12,9,0.76827,RW,20,TWENTY,LFROneK
    13,9,0.69373,RW,20,TWENTY,LFROneK
    14,9,0.59086,RW,20,TWENTY,LFROneK
    15,9,0.49068,RW,20,TWENTY,LFROneK
    16,9,0.43688,RW,20,TWENTY,LFROneK
    17,9,0.417,RW,20,TWENTY,LFROneK
    18,9,0.37388,RW,20,TWENTY,LFROneK
    0,10,0.78341,RW,20,TWENTY,LFROneK
    1,10,0.80123,RW,20,TWENTY,LFROneK
    2,10,0.80123,RW,20,TWENTY,LFROneK
    3,10,0.80123,RW,20,TWENTY,LFROneK
    4,10,0.80123,RW,20,TWENTY,LFROneK
    5,10,0.81843,RW,20,TWENTY,LFROneK
    6,10,0.82267,RW,20,TWENTY,LFROneK
    7,10,0.83923,RW,20,TWENTY,LFROneK
    8,10,0.90078,RW,20,TWENTY,LFROneK
    9,10,0.92802,RW,20,TWENTY,LFROneK
    10,10,1,RW,20,TWENTY,LFROneK
    11,10,0.87021,RW,20,TWENTY,LFROneK
    12,10,0.82867,RW,20,TWENTY,LFROneK
    13,10,0.71146,RW,20,TWENTY,LFROneK
    14,10,0.60954,RW,20,TWENTY,LFROneK
    15,10,0.50411,RW,20,TWENTY,LFROneK
    16,10,0.45296,RW,20,TWENTY,LFROneK
    17,10,0.44048,RW,20,TWENTY,LFROneK
    18,10,0.3911,RW,20,TWENTY,LFROneK
    0,11,0.68444,RW,20,TWENTY,LFROneK
    1,11,0.69768,RW,20,TWENTY,LFROneK
    2,11,0.69768,RW,20,TWENTY,LFROneK
    3,11,0.69768,RW,20,TWENTY,LFROneK
    4,11,0.69768,RW,20,TWENTY,LFROneK
    5,11,0.72411,RW,20,TWENTY,LFROneK
    6,11,0.71615,RW,20,TWENTY,LFROneK
    7,11,0.73271,RW,20,TWENTY,LFROneK
    8,11,0.7848,RW,20,TWENTY,LFROneK
    9,11,0.80981,RW,20,TWENTY,LFROneK
    10,11,0.87021,RW,20,TWENTY,LFROneK
    11,11,1,RW,20,TWENTY,LFROneK
    12,11,0.95558,RW,20,TWENTY,LFROneK
    13,11,0.80135,RW,20,TWENTY,LFROneK
    14,11,0.66572,RW,20,TWENTY,LFROneK
    15,11,0.5811,RW,20,TWENTY,LFROneK
    16,11,0.51517,RW,20,TWENTY,LFROneK
    17,11,0.49032,RW,20,TWENTY,LFROneK
    18,11,0.43306,RW,20,TWENTY,LFROneK
    0,12,0.65197,RW,20,TWENTY,LFROneK
    1,12,0.65857,RW,20,TWENTY,LFROneK
    2,12,0.65857,RW,20,TWENTY,LFROneK
    3,12,0.65857,RW,20,TWENTY,LFROneK
    4,12,0.65857,RW,20,TWENTY,LFROneK
    5,12,0.68616,RW,20,TWENTY,LFROneK
    6,12,0.67461,RW,20,TWENTY,LFROneK
    7,12,0.69117,RW,20,TWENTY,LFROneK
    8,12,0.74326,RW,20,TWENTY,LFROneK
    9,12,0.76827,RW,20,TWENTY,LFROneK
    10,12,0.82867,RW,20,TWENTY,LFROneK
    11,12,0.95558,RW,20,TWENTY,LFROneK
    12,12,1,RW,20,TWENTY,LFROneK
    13,12,0.80476,RW,20,TWENTY,LFROneK
    14,12,0.67111,RW,20,TWENTY,LFROneK
    15,12,0.58939,RW,20,TWENTY,LFROneK
    16,12,0.52388,RW,20,TWENTY,LFROneK
    17,12,0.50017,RW,20,TWENTY,LFROneK
    18,12,0.44302,RW,20,TWENTY,LFROneK
    0,13,0.58429,RW,20,TWENTY,LFROneK
    1,13,0.59666,RW,20,TWENTY,LFROneK
    2,13,0.59666,RW,20,TWENTY,LFROneK
    3,13,0.59666,RW,20,TWENTY,LFROneK
    4,13,0.59666,RW,20,TWENTY,LFROneK
    5,13,0.62896,RW,20,TWENTY,LFROneK
    6,13,0.61328,RW,20,TWENTY,LFROneK
    7,13,0.62988,RW,20,TWENTY,LFROneK
    8,13,0.66872,RW,20,TWENTY,LFROneK
    9,13,0.69373,RW,20,TWENTY,LFROneK
    10,13,0.71146,RW,20,TWENTY,LFROneK
    11,13,0.80135,RW,20,TWENTY,LFROneK
    12,13,0.80476,RW,20,TWENTY,LFROneK
    13,13,1,RW,20,TWENTY,LFROneK
    14,13,0.77143,RW,20,TWENTY,LFROneK
    15,13,0.6641,RW,20,TWENTY,LFROneK
    16,13,0.60412,RW,20,TWENTY,LFROneK
    17,13,0.57059,RW,20,TWENTY,LFROneK
    18,13,0.50135,RW,20,TWENTY,LFROneK
    0,14,0.5223,RW,20,TWENTY,LFROneK
    1,14,0.53963,RW,20,TWENTY,LFROneK
    2,14,0.53963,RW,20,TWENTY,LFROneK
    3,14,0.53963,RW,20,TWENTY,LFROneK
    4,14,0.53963,RW,20,TWENTY,LFROneK
    5,14,0.58167,RW,20,TWENTY,LFROneK
    6,14,0.55381,RW,20,TWENTY,LFROneK
    7,14,0.56258,RW,20,TWENTY,LFROneK
    8,14,0.57096,RW,20,TWENTY,LFROneK
    9,14,0.59086,RW,20,TWENTY,LFROneK
    10,14,0.60954,RW,20,TWENTY,LFROneK
    11,14,0.66572,RW,20,TWENTY,LFROneK
    12,14,0.67111,RW,20,TWENTY,LFROneK
    13,14,0.77143,RW,20,TWENTY,LFROneK
    14,14,1,RW,20,TWENTY,LFROneK
    15,14,0.70658,RW,20,TWENTY,LFROneK
    16,14,0.6339,RW,20,TWENTY,LFROneK
    17,14,0.59717,RW,20,TWENTY,LFROneK
    18,14,0.52404,RW,20,TWENTY,LFROneK
    0,15,0.43965,RW,20,TWENTY,LFROneK
    1,15,0.44968,RW,20,TWENTY,LFROneK
    2,15,0.44968,RW,20,TWENTY,LFROneK
    3,15,0.44968,RW,20,TWENTY,LFROneK
    4,15,0.44968,RW,20,TWENTY,LFROneK
    5,15,0.49311,RW,20,TWENTY,LFROneK
    6,15,0.46179,RW,20,TWENTY,LFROneK
    7,15,0.46374,RW,20,TWENTY,LFROneK
    8,15,0.47344,RW,20,TWENTY,LFROneK
    9,15,0.49068,RW,20,TWENTY,LFROneK
    10,15,0.50411,RW,20,TWENTY,LFROneK
    11,15,0.5811,RW,20,TWENTY,LFROneK
    12,15,0.58939,RW,20,TWENTY,LFROneK
    13,15,0.6641,RW,20,TWENTY,LFROneK
    14,15,0.70658,RW,20,TWENTY,LFROneK
    15,15,1,RW,20,TWENTY,LFROneK
    16,15,0.74303,RW,20,TWENTY,LFROneK
    17,15,0.66442,RW,20,TWENTY,LFROneK
    18,15,0.5889,RW,20,TWENTY,LFROneK
    0,16,0.39118,RW,20,TWENTY,LFROneK
    1,16,0.39773,RW,20,TWENTY,LFROneK
    2,16,0.39773,RW,20,TWENTY,LFROneK
    3,16,0.39773,RW,20,TWENTY,LFROneK
    4,16,0.39773,RW,20,TWENTY,LFROneK
    5,16,0.44801,RW,20,TWENTY,LFROneK
    6,16,0.41263,RW,20,TWENTY,LFROneK
    7,16,0.41575,RW,20,TWENTY,LFROneK
    8,16,0.42095,RW,20,TWENTY,LFROneK
    9,16,0.43688,RW,20,TWENTY,LFROneK
    10,16,0.45296,RW,20,TWENTY,LFROneK
    11,16,0.51517,RW,20,TWENTY,LFROneK
    12,16,0.52388,RW,20,TWENTY,LFROneK
    13,16,0.60412,RW,20,TWENTY,LFROneK
    14,16,0.6339,RW,20,TWENTY,LFROneK
    15,16,0.74303,RW,20,TWENTY,LFROneK
    16,16,1,RW,20,TWENTY,LFROneK
    17,16,0.74543,RW,20,TWENTY,LFROneK
    18,16,0.68376,RW,20,TWENTY,LFROneK
    0,17,0.36789,RW,20,TWENTY,LFROneK
    1,17,0.37337,RW,20,TWENTY,LFROneK
    2,17,0.37337,RW,20,TWENTY,LFROneK
    3,17,0.37337,RW,20,TWENTY,LFROneK
    4,17,0.37337,RW,20,TWENTY,LFROneK
    5,17,0.41294,RW,20,TWENTY,LFROneK
    6,17,0.3887,RW,20,TWENTY,LFROneK
    7,17,0.39454,RW,20,TWENTY,LFROneK
    8,17,0.40405,RW,20,TWENTY,LFROneK
    9,17,0.417,RW,20,TWENTY,LFROneK
    10,17,0.44048,RW,20,TWENTY,LFROneK
    11,17,0.49032,RW,20,TWENTY,LFROneK
    12,17,0.50017,RW,20,TWENTY,LFROneK
    13,17,0.57059,RW,20,TWENTY,LFROneK
    14,17,0.59717,RW,20,TWENTY,LFROneK
    15,17,0.66442,RW,20,TWENTY,LFROneK
    16,17,0.74543,RW,20,TWENTY,LFROneK
    17,17,1,RW,20,TWENTY,LFROneK
    18,17,0.66516,RW,20,TWENTY,LFROneK
    0,18,0.3304,RW,20,TWENTY,LFROneK
    1,18,0.33161,RW,20,TWENTY,LFROneK
    2,18,0.33161,RW,20,TWENTY,LFROneK
    3,18,0.33161,RW,20,TWENTY,LFROneK
    4,18,0.33161,RW,20,TWENTY,LFROneK
    5,18,0.3584,RW,20,TWENTY,LFROneK
    6,18,0.34583,RW,20,TWENTY,LFROneK
    7,18,0.3535,RW,20,TWENTY,LFROneK
    8,18,0.36313,RW,20,TWENTY,LFROneK
    9,18,0.37388,RW,20,TWENTY,LFROneK
    10,18,0.3911,RW,20,TWENTY,LFROneK
    11,18,0.43306,RW,20,TWENTY,LFROneK
    12,18,0.44302,RW,20,TWENTY,LFROneK
    13,18,0.50135,RW,20,TWENTY,LFROneK
    14,18,0.52404,RW,20,TWENTY,LFROneK
    15,18,0.5889,RW,20,TWENTY,LFROneK
    16,18,0.68376,RW,20,TWENTY,LFROneK
    17,18,0.66516,RW,20,TWENTY,LFROneK
    18,18,1,RW,20,TWENTY,LFROneK
}{\LFROneKkTWENTYmuTWENTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,20,FORTY,LFROneK
    1,0,0.9444,RW,20,FORTY,LFROneK
    2,0,0.88135,RW,20,FORTY,LFROneK
    3,0,0.83106,RW,20,FORTY,LFROneK
    4,0,0.80908,RW,20,FORTY,LFROneK
    5,0,0.82479,RW,20,FORTY,LFROneK
    6,0,0.79438,RW,20,FORTY,LFROneK
    7,0,0.77858,RW,20,FORTY,LFROneK
    8,0,0.77404,RW,20,FORTY,LFROneK
    9,0,0.72414,RW,20,FORTY,LFROneK
    10,0,0.69909,RW,20,FORTY,LFROneK
    11,0,0.65889,RW,20,FORTY,LFROneK
    12,0,0.59175,RW,20,FORTY,LFROneK
    13,0,0.5566,RW,20,FORTY,LFROneK
    14,0,0.52744,RW,20,FORTY,LFROneK
    15,0,0.50517,RW,20,FORTY,LFROneK
    16,0,0.45803,RW,20,FORTY,LFROneK
    17,0,0.42843,RW,20,FORTY,LFROneK
    18,0,0.38576,RW,20,FORTY,LFROneK
    0,1,0.9444,RW,20,FORTY,LFROneK
    1,1,1,RW,20,FORTY,LFROneK
    2,1,0.8874,RW,20,FORTY,LFROneK
    3,1,0.84137,RW,20,FORTY,LFROneK
    4,1,0.82613,RW,20,FORTY,LFROneK
    5,1,0.81628,RW,20,FORTY,LFROneK
    6,1,0.79536,RW,20,FORTY,LFROneK
    7,1,0.76515,RW,20,FORTY,LFROneK
    8,1,0.76397,RW,20,FORTY,LFROneK
    9,1,0.7277,RW,20,FORTY,LFROneK
    10,1,0.6927,RW,20,FORTY,LFROneK
    11,1,0.65932,RW,20,FORTY,LFROneK
    12,1,0.59775,RW,20,FORTY,LFROneK
    13,1,0.56699,RW,20,FORTY,LFROneK
    14,1,0.5314,RW,20,FORTY,LFROneK
    15,1,0.51486,RW,20,FORTY,LFROneK
    16,1,0.46903,RW,20,FORTY,LFROneK
    17,1,0.44342,RW,20,FORTY,LFROneK
    18,1,0.39317,RW,20,FORTY,LFROneK
    0,2,0.88135,RW,20,FORTY,LFROneK
    1,2,0.8874,RW,20,FORTY,LFROneK
    2,2,1,RW,20,FORTY,LFROneK
    3,2,0.82912,RW,20,FORTY,LFROneK
    4,2,0.83867,RW,20,FORTY,LFROneK
    5,2,0.81689,RW,20,FORTY,LFROneK
    6,2,0.81085,RW,20,FORTY,LFROneK
    7,2,0.78536,RW,20,FORTY,LFROneK
    8,2,0.76972,RW,20,FORTY,LFROneK
    9,2,0.73775,RW,20,FORTY,LFROneK
    10,2,0.7078,RW,20,FORTY,LFROneK
    11,2,0.68582,RW,20,FORTY,LFROneK
    12,2,0.62456,RW,20,FORTY,LFROneK
    13,2,0.57104,RW,20,FORTY,LFROneK
    14,2,0.54995,RW,20,FORTY,LFROneK
    15,2,0.52551,RW,20,FORTY,LFROneK
    16,2,0.4829,RW,20,FORTY,LFROneK
    17,2,0.44357,RW,20,FORTY,LFROneK
    18,2,0.3967,RW,20,FORTY,LFROneK
    0,3,0.83106,RW,20,FORTY,LFROneK
    1,3,0.84137,RW,20,FORTY,LFROneK
    2,3,0.82912,RW,20,FORTY,LFROneK
    3,3,1,RW,20,FORTY,LFROneK
    4,3,0.84273,RW,20,FORTY,LFROneK
    5,3,0.83105,RW,20,FORTY,LFROneK
    6,3,0.83187,RW,20,FORTY,LFROneK
    7,3,0.78385,RW,20,FORTY,LFROneK
    8,3,0.79774,RW,20,FORTY,LFROneK
    9,3,0.76256,RW,20,FORTY,LFROneK
    10,3,0.71492,RW,20,FORTY,LFROneK
    11,3,0.69716,RW,20,FORTY,LFROneK
    12,3,0.63809,RW,20,FORTY,LFROneK
    13,3,0.60848,RW,20,FORTY,LFROneK
    14,3,0.56454,RW,20,FORTY,LFROneK
    15,3,0.54424,RW,20,FORTY,LFROneK
    16,3,0.48885,RW,20,FORTY,LFROneK
    17,3,0.46961,RW,20,FORTY,LFROneK
    18,3,0.40752,RW,20,FORTY,LFROneK
    0,4,0.80908,RW,20,FORTY,LFROneK
    1,4,0.82613,RW,20,FORTY,LFROneK
    2,4,0.83867,RW,20,FORTY,LFROneK
    3,4,0.84273,RW,20,FORTY,LFROneK
    4,4,1,RW,20,FORTY,LFROneK
    5,4,0.8245,RW,20,FORTY,LFROneK
    6,4,0.80122,RW,20,FORTY,LFROneK
    7,4,0.80253,RW,20,FORTY,LFROneK
    8,4,0.78615,RW,20,FORTY,LFROneK
    9,4,0.75498,RW,20,FORTY,LFROneK
    10,4,0.70313,RW,20,FORTY,LFROneK
    11,4,0.67557,RW,20,FORTY,LFROneK
    12,4,0.62753,RW,20,FORTY,LFROneK
    13,4,0.5939,RW,20,FORTY,LFROneK
    14,4,0.57727,RW,20,FORTY,LFROneK
    15,4,0.53588,RW,20,FORTY,LFROneK
    16,4,0.49365,RW,20,FORTY,LFROneK
    17,4,0.45673,RW,20,FORTY,LFROneK
    18,4,0.40396,RW,20,FORTY,LFROneK
    0,5,0.82479,RW,20,FORTY,LFROneK
    1,5,0.81628,RW,20,FORTY,LFROneK
    2,5,0.81689,RW,20,FORTY,LFROneK
    3,5,0.83105,RW,20,FORTY,LFROneK
    4,5,0.8245,RW,20,FORTY,LFROneK
    5,5,1,RW,20,FORTY,LFROneK
    6,5,0.8526,RW,20,FORTY,LFROneK
    7,5,0.86282,RW,20,FORTY,LFROneK
    8,5,0.83775,RW,20,FORTY,LFROneK
    9,5,0.77759,RW,20,FORTY,LFROneK
    10,5,0.75099,RW,20,FORTY,LFROneK
    11,5,0.69806,RW,20,FORTY,LFROneK
    12,5,0.62433,RW,20,FORTY,LFROneK
    13,5,0.6147,RW,20,FORTY,LFROneK
    14,5,0.58171,RW,20,FORTY,LFROneK
    15,5,0.54313,RW,20,FORTY,LFROneK
    16,5,0.50461,RW,20,FORTY,LFROneK
    17,5,0.46038,RW,20,FORTY,LFROneK
    18,5,0.42036,RW,20,FORTY,LFROneK
    0,6,0.79438,RW,20,FORTY,LFROneK
    1,6,0.79536,RW,20,FORTY,LFROneK
    2,6,0.81085,RW,20,FORTY,LFROneK
    3,6,0.83187,RW,20,FORTY,LFROneK
    4,6,0.80122,RW,20,FORTY,LFROneK
    5,6,0.8526,RW,20,FORTY,LFROneK
    6,6,1,RW,20,FORTY,LFROneK
    7,6,0.84422,RW,20,FORTY,LFROneK
    8,6,0.8443,RW,20,FORTY,LFROneK
    9,6,0.79129,RW,20,FORTY,LFROneK
    10,6,0.76495,RW,20,FORTY,LFROneK
    11,6,0.7344,RW,20,FORTY,LFROneK
    12,6,0.66122,RW,20,FORTY,LFROneK
    13,6,0.62343,RW,20,FORTY,LFROneK
    14,6,0.58294,RW,20,FORTY,LFROneK
    15,6,0.55282,RW,20,FORTY,LFROneK
    16,6,0.50753,RW,20,FORTY,LFROneK
    17,6,0.47798,RW,20,FORTY,LFROneK
    18,6,0.42982,RW,20,FORTY,LFROneK
    0,7,0.77858,RW,20,FORTY,LFROneK
    1,7,0.76515,RW,20,FORTY,LFROneK
    2,7,0.78536,RW,20,FORTY,LFROneK
    3,7,0.78385,RW,20,FORTY,LFROneK
    4,7,0.80253,RW,20,FORTY,LFROneK
    5,7,0.86282,RW,20,FORTY,LFROneK
    6,7,0.84422,RW,20,FORTY,LFROneK
    7,7,1,RW,20,FORTY,LFROneK
    8,7,0.91036,RW,20,FORTY,LFROneK
    9,7,0.85532,RW,20,FORTY,LFROneK
    10,7,0.81998,RW,20,FORTY,LFROneK
    11,7,0.76413,RW,20,FORTY,LFROneK
    12,7,0.68027,RW,20,FORTY,LFROneK
    13,7,0.6087,RW,20,FORTY,LFROneK
    14,7,0.61824,RW,20,FORTY,LFROneK
    15,7,0.54051,RW,20,FORTY,LFROneK
    16,7,0.51611,RW,20,FORTY,LFROneK
    17,7,0.46818,RW,20,FORTY,LFROneK
    18,7,0.41217,RW,20,FORTY,LFROneK
    0,8,0.77404,RW,20,FORTY,LFROneK
    1,8,0.76397,RW,20,FORTY,LFROneK
    2,8,0.76972,RW,20,FORTY,LFROneK
    3,8,0.79774,RW,20,FORTY,LFROneK
    4,8,0.78615,RW,20,FORTY,LFROneK
    5,8,0.83775,RW,20,FORTY,LFROneK
    6,8,0.8443,RW,20,FORTY,LFROneK
    7,8,0.91036,RW,20,FORTY,LFROneK
    8,8,1,RW,20,FORTY,LFROneK
    9,8,0.84588,RW,20,FORTY,LFROneK
    10,8,0.82423,RW,20,FORTY,LFROneK
    11,8,0.76904,RW,20,FORTY,LFROneK
    12,8,0.68549,RW,20,FORTY,LFROneK
    13,8,0.61248,RW,20,FORTY,LFROneK
    14,8,0.61315,RW,20,FORTY,LFROneK
    15,8,0.55042,RW,20,FORTY,LFROneK
    16,8,0.51128,RW,20,FORTY,LFROneK
    17,8,0.47579,RW,20,FORTY,LFROneK
    18,8,0.41911,RW,20,FORTY,LFROneK
    0,9,0.72414,RW,20,FORTY,LFROneK
    1,9,0.7277,RW,20,FORTY,LFROneK
    2,9,0.73775,RW,20,FORTY,LFROneK
    3,9,0.76256,RW,20,FORTY,LFROneK
    4,9,0.75498,RW,20,FORTY,LFROneK
    5,9,0.77759,RW,20,FORTY,LFROneK
    6,9,0.79129,RW,20,FORTY,LFROneK
    7,9,0.85532,RW,20,FORTY,LFROneK
    8,9,0.84588,RW,20,FORTY,LFROneK
    9,9,1,RW,20,FORTY,LFROneK
    10,9,0.86983,RW,20,FORTY,LFROneK
    11,9,0.82271,RW,20,FORTY,LFROneK
    12,9,0.74195,RW,20,FORTY,LFROneK
    13,9,0.6759,RW,20,FORTY,LFROneK
    14,9,0.66197,RW,20,FORTY,LFROneK
    15,9,0.59954,RW,20,FORTY,LFROneK
    16,9,0.57133,RW,20,FORTY,LFROneK
    17,9,0.53068,RW,20,FORTY,LFROneK
    18,9,0.46092,RW,20,FORTY,LFROneK
    0,10,0.69909,RW,20,FORTY,LFROneK
    1,10,0.6927,RW,20,FORTY,LFROneK
    2,10,0.7078,RW,20,FORTY,LFROneK
    3,10,0.71492,RW,20,FORTY,LFROneK
    4,10,0.70313,RW,20,FORTY,LFROneK
    5,10,0.75099,RW,20,FORTY,LFROneK
    6,10,0.76495,RW,20,FORTY,LFROneK
    7,10,0.81998,RW,20,FORTY,LFROneK
    8,10,0.82423,RW,20,FORTY,LFROneK
    9,10,0.86983,RW,20,FORTY,LFROneK
    10,10,1,RW,20,FORTY,LFROneK
    11,10,0.87697,RW,20,FORTY,LFROneK
    12,10,0.77979,RW,20,FORTY,LFROneK
    13,10,0.71515,RW,20,FORTY,LFROneK
    14,10,0.69993,RW,20,FORTY,LFROneK
    15,10,0.6188,RW,20,FORTY,LFROneK
    16,10,0.59902,RW,20,FORTY,LFROneK
    17,10,0.53609,RW,20,FORTY,LFROneK
    18,10,0.48097,RW,20,FORTY,LFROneK
    0,11,0.65889,RW,20,FORTY,LFROneK
    1,11,0.65932,RW,20,FORTY,LFROneK
    2,11,0.68582,RW,20,FORTY,LFROneK
    3,11,0.69716,RW,20,FORTY,LFROneK
    4,11,0.67557,RW,20,FORTY,LFROneK
    5,11,0.69806,RW,20,FORTY,LFROneK
    6,11,0.7344,RW,20,FORTY,LFROneK
    7,11,0.76413,RW,20,FORTY,LFROneK
    8,11,0.76904,RW,20,FORTY,LFROneK
    9,11,0.82271,RW,20,FORTY,LFROneK
    10,11,0.87697,RW,20,FORTY,LFROneK
    11,11,1,RW,20,FORTY,LFROneK
    12,11,0.80985,RW,20,FORTY,LFROneK
    13,11,0.71357,RW,20,FORTY,LFROneK
    14,11,0.70043,RW,20,FORTY,LFROneK
    15,11,0.64482,RW,20,FORTY,LFROneK
    16,11,0.61391,RW,20,FORTY,LFROneK
    17,11,0.57305,RW,20,FORTY,LFROneK
    18,11,0.49583,RW,20,FORTY,LFROneK
    0,12,0.59175,RW,20,FORTY,LFROneK
    1,12,0.59775,RW,20,FORTY,LFROneK
    2,12,0.62456,RW,20,FORTY,LFROneK
    3,12,0.63809,RW,20,FORTY,LFROneK
    4,12,0.62753,RW,20,FORTY,LFROneK
    5,12,0.62433,RW,20,FORTY,LFROneK
    6,12,0.66122,RW,20,FORTY,LFROneK
    7,12,0.68027,RW,20,FORTY,LFROneK
    8,12,0.68549,RW,20,FORTY,LFROneK
    9,12,0.74195,RW,20,FORTY,LFROneK
    10,12,0.77979,RW,20,FORTY,LFROneK
    11,12,0.80985,RW,20,FORTY,LFROneK
    12,12,1,RW,20,FORTY,LFROneK
    13,12,0.68958,RW,20,FORTY,LFROneK
    14,12,0.73582,RW,20,FORTY,LFROneK
    15,12,0.67455,RW,20,FORTY,LFROneK
    16,12,0.64784,RW,20,FORTY,LFROneK
    17,12,0.615,RW,20,FORTY,LFROneK
    18,12,0.53859,RW,20,FORTY,LFROneK
    0,13,0.5566,RW,20,FORTY,LFROneK
    1,13,0.56699,RW,20,FORTY,LFROneK
    2,13,0.57104,RW,20,FORTY,LFROneK
    3,13,0.60848,RW,20,FORTY,LFROneK
    4,13,0.5939,RW,20,FORTY,LFROneK
    5,13,0.6147,RW,20,FORTY,LFROneK
    6,13,0.62343,RW,20,FORTY,LFROneK
    7,13,0.6087,RW,20,FORTY,LFROneK
    8,13,0.61248,RW,20,FORTY,LFROneK
    9,13,0.6759,RW,20,FORTY,LFROneK
    10,13,0.71515,RW,20,FORTY,LFROneK
    11,13,0.71357,RW,20,FORTY,LFROneK
    12,13,0.68958,RW,20,FORTY,LFROneK
    13,13,1,RW,20,FORTY,LFROneK
    14,13,0.65707,RW,20,FORTY,LFROneK
    15,13,0.69348,RW,20,FORTY,LFROneK
    16,13,0.64564,RW,20,FORTY,LFROneK
    17,13,0.57975,RW,20,FORTY,LFROneK
    18,13,0.49917,RW,20,FORTY,LFROneK
    0,14,0.52744,RW,20,FORTY,LFROneK
    1,14,0.5314,RW,20,FORTY,LFROneK
    2,14,0.54995,RW,20,FORTY,LFROneK
    3,14,0.56454,RW,20,FORTY,LFROneK
    4,14,0.57727,RW,20,FORTY,LFROneK
    5,14,0.58171,RW,20,FORTY,LFROneK
    6,14,0.58294,RW,20,FORTY,LFROneK
    7,14,0.61824,RW,20,FORTY,LFROneK
    8,14,0.61315,RW,20,FORTY,LFROneK
    9,14,0.66197,RW,20,FORTY,LFROneK
    10,14,0.69993,RW,20,FORTY,LFROneK
    11,14,0.70043,RW,20,FORTY,LFROneK
    12,14,0.73582,RW,20,FORTY,LFROneK
    13,14,0.65707,RW,20,FORTY,LFROneK
    14,14,1,RW,20,FORTY,LFROneK
    15,14,0.65537,RW,20,FORTY,LFROneK
    16,14,0.70319,RW,20,FORTY,LFROneK
    17,14,0.63907,RW,20,FORTY,LFROneK
    18,14,0.59782,RW,20,FORTY,LFROneK
    0,15,0.50517,RW,20,FORTY,LFROneK
    1,15,0.51486,RW,20,FORTY,LFROneK
    2,15,0.52551,RW,20,FORTY,LFROneK
    3,15,0.54424,RW,20,FORTY,LFROneK
    4,15,0.53588,RW,20,FORTY,LFROneK
    5,15,0.54313,RW,20,FORTY,LFROneK
    6,15,0.55282,RW,20,FORTY,LFROneK
    7,15,0.54051,RW,20,FORTY,LFROneK
    8,15,0.55042,RW,20,FORTY,LFROneK
    9,15,0.59954,RW,20,FORTY,LFROneK
    10,15,0.6188,RW,20,FORTY,LFROneK
    11,15,0.64482,RW,20,FORTY,LFROneK
    12,15,0.67455,RW,20,FORTY,LFROneK
    13,15,0.69348,RW,20,FORTY,LFROneK
    14,15,0.65537,RW,20,FORTY,LFROneK
    15,15,1,RW,20,FORTY,LFROneK
    16,15,0.62428,RW,20,FORTY,LFROneK
    17,15,0.60552,RW,20,FORTY,LFROneK
    18,15,0.56478,RW,20,FORTY,LFROneK
    0,16,0.45803,RW,20,FORTY,LFROneK
    1,16,0.46903,RW,20,FORTY,LFROneK
    2,16,0.4829,RW,20,FORTY,LFROneK
    3,16,0.48885,RW,20,FORTY,LFROneK
    4,16,0.49365,RW,20,FORTY,LFROneK
    5,16,0.50461,RW,20,FORTY,LFROneK
    6,16,0.50753,RW,20,FORTY,LFROneK
    7,16,0.51611,RW,20,FORTY,LFROneK
    8,16,0.51128,RW,20,FORTY,LFROneK
    9,16,0.57133,RW,20,FORTY,LFROneK
    10,16,0.59902,RW,20,FORTY,LFROneK
    11,16,0.61391,RW,20,FORTY,LFROneK
    12,16,0.64784,RW,20,FORTY,LFROneK
    13,16,0.64564,RW,20,FORTY,LFROneK
    14,16,0.70319,RW,20,FORTY,LFROneK
    15,16,0.62428,RW,20,FORTY,LFROneK
    16,16,1,RW,20,FORTY,LFROneK
    17,16,0.63739,RW,20,FORTY,LFROneK
    18,16,0.61424,RW,20,FORTY,LFROneK
    0,17,0.42843,RW,20,FORTY,LFROneK
    1,17,0.44342,RW,20,FORTY,LFROneK
    2,17,0.44357,RW,20,FORTY,LFROneK
    3,17,0.46961,RW,20,FORTY,LFROneK
    4,17,0.45673,RW,20,FORTY,LFROneK
    5,17,0.46038,RW,20,FORTY,LFROneK
    6,17,0.47798,RW,20,FORTY,LFROneK
    7,17,0.46818,RW,20,FORTY,LFROneK
    8,17,0.47579,RW,20,FORTY,LFROneK
    9,17,0.53068,RW,20,FORTY,LFROneK
    10,17,0.53609,RW,20,FORTY,LFROneK
    11,17,0.57305,RW,20,FORTY,LFROneK
    12,17,0.615,RW,20,FORTY,LFROneK
    13,17,0.57975,RW,20,FORTY,LFROneK
    14,17,0.63907,RW,20,FORTY,LFROneK
    15,17,0.60552,RW,20,FORTY,LFROneK
    16,17,0.63739,RW,20,FORTY,LFROneK
    17,17,1,RW,20,FORTY,LFROneK
    18,17,0.66146,RW,20,FORTY,LFROneK
    0,18,0.38576,RW,20,FORTY,LFROneK
    1,18,0.39317,RW,20,FORTY,LFROneK
    2,18,0.3967,RW,20,FORTY,LFROneK
    3,18,0.40752,RW,20,FORTY,LFROneK
    4,18,0.40396,RW,20,FORTY,LFROneK
    5,18,0.42036,RW,20,FORTY,LFROneK
    6,18,0.42982,RW,20,FORTY,LFROneK
    7,18,0.41217,RW,20,FORTY,LFROneK
    8,18,0.41911,RW,20,FORTY,LFROneK
    9,18,0.46092,RW,20,FORTY,LFROneK
    10,18,0.48097,RW,20,FORTY,LFROneK
    11,18,0.49583,RW,20,FORTY,LFROneK
    12,18,0.53859,RW,20,FORTY,LFROneK
    13,18,0.49917,RW,20,FORTY,LFROneK
    14,18,0.59782,RW,20,FORTY,LFROneK
    15,18,0.56478,RW,20,FORTY,LFROneK
    16,18,0.61424,RW,20,FORTY,LFROneK
    17,18,0.66146,RW,20,FORTY,LFROneK
    18,18,1,RW,20,FORTY,LFROneK
}{\LFROneKkTWENTYmuFORTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,20,FIFTY,LFROneK
    1,0,0.86478,RW,20,FIFTY,LFROneK
    2,0,0.79138,RW,20,FIFTY,LFROneK
    3,0,0.76219,RW,20,FIFTY,LFROneK
    4,0,0.74765,RW,20,FIFTY,LFROneK
    5,0,0.76198,RW,20,FIFTY,LFROneK
    6,0,0.75314,RW,20,FIFTY,LFROneK
    7,0,0.70055,RW,20,FIFTY,LFROneK
    8,0,0.71309,RW,20,FIFTY,LFROneK
    9,0,0.69104,RW,20,FIFTY,LFROneK
    10,0,0.6475,RW,20,FIFTY,LFROneK
    11,0,0.6407,RW,20,FIFTY,LFROneK
    12,0,0.64161,RW,20,FIFTY,LFROneK
    13,0,0.58981,RW,20,FIFTY,LFROneK
    14,0,0.57763,RW,20,FIFTY,LFROneK
    15,0,0.51026,RW,20,FIFTY,LFROneK
    16,0,0.48452,RW,20,FIFTY,LFROneK
    17,0,0.46102,RW,20,FIFTY,LFROneK
    18,0,0.38802,RW,20,FIFTY,LFROneK
    0,1,0.86478,RW,20,FIFTY,LFROneK
    1,1,1,RW,20,FIFTY,LFROneK
    2,1,0.83683,RW,20,FIFTY,LFROneK
    3,1,0.78486,RW,20,FIFTY,LFROneK
    4,1,0.78017,RW,20,FIFTY,LFROneK
    5,1,0.78062,RW,20,FIFTY,LFROneK
    6,1,0.80862,RW,20,FIFTY,LFROneK
    7,1,0.75727,RW,20,FIFTY,LFROneK
    8,1,0.76925,RW,20,FIFTY,LFROneK
    9,1,0.71688,RW,20,FIFTY,LFROneK
    10,1,0.68865,RW,20,FIFTY,LFROneK
    11,1,0.67877,RW,20,FIFTY,LFROneK
    12,1,0.67454,RW,20,FIFTY,LFROneK
    13,1,0.62414,RW,20,FIFTY,LFROneK
    14,1,0.60249,RW,20,FIFTY,LFROneK
    15,1,0.54208,RW,20,FIFTY,LFROneK
    16,1,0.50236,RW,20,FIFTY,LFROneK
    17,1,0.48394,RW,20,FIFTY,LFROneK
    18,1,0.40929,RW,20,FIFTY,LFROneK
    0,2,0.79138,RW,20,FIFTY,LFROneK
    1,2,0.83683,RW,20,FIFTY,LFROneK
    2,2,1,RW,20,FIFTY,LFROneK
    3,2,0.84428,RW,20,FIFTY,LFROneK
    4,2,0.84338,RW,20,FIFTY,LFROneK
    5,2,0.84315,RW,20,FIFTY,LFROneK
    6,2,0.84801,RW,20,FIFTY,LFROneK
    7,2,0.80468,RW,20,FIFTY,LFROneK
    8,2,0.81639,RW,20,FIFTY,LFROneK
    9,2,0.75046,RW,20,FIFTY,LFROneK
    10,2,0.71212,RW,20,FIFTY,LFROneK
    11,2,0.70209,RW,20,FIFTY,LFROneK
    12,2,0.71493,RW,20,FIFTY,LFROneK
    13,2,0.65616,RW,20,FIFTY,LFROneK
    14,2,0.6391,RW,20,FIFTY,LFROneK
    15,2,0.54449,RW,20,FIFTY,LFROneK
    16,2,0.5101,RW,20,FIFTY,LFROneK
    17,2,0.48739,RW,20,FIFTY,LFROneK
    18,2,0.41457,RW,20,FIFTY,LFROneK
    0,3,0.76219,RW,20,FIFTY,LFROneK
    1,3,0.78486,RW,20,FIFTY,LFROneK
    2,3,0.84428,RW,20,FIFTY,LFROneK
    3,3,1,RW,20,FIFTY,LFROneK
    4,3,0.84285,RW,20,FIFTY,LFROneK
    5,3,0.8577,RW,20,FIFTY,LFROneK
    6,3,0.84634,RW,20,FIFTY,LFROneK
    7,3,0.79416,RW,20,FIFTY,LFROneK
    8,3,0.82665,RW,20,FIFTY,LFROneK
    9,3,0.79495,RW,20,FIFTY,LFROneK
    10,3,0.73027,RW,20,FIFTY,LFROneK
    11,3,0.73515,RW,20,FIFTY,LFROneK
    12,3,0.72935,RW,20,FIFTY,LFROneK
    13,3,0.66765,RW,20,FIFTY,LFROneK
    14,3,0.66381,RW,20,FIFTY,LFROneK
    15,3,0.57008,RW,20,FIFTY,LFROneK
    16,3,0.52625,RW,20,FIFTY,LFROneK
    17,3,0.5049,RW,20,FIFTY,LFROneK
    18,3,0.4352,RW,20,FIFTY,LFROneK
    0,4,0.74765,RW,20,FIFTY,LFROneK
    1,4,0.78017,RW,20,FIFTY,LFROneK
    2,4,0.84338,RW,20,FIFTY,LFROneK
    3,4,0.84285,RW,20,FIFTY,LFROneK
    4,4,1,RW,20,FIFTY,LFROneK
    5,4,0.85523,RW,20,FIFTY,LFROneK
    6,4,0.84157,RW,20,FIFTY,LFROneK
    7,4,0.82865,RW,20,FIFTY,LFROneK
    8,4,0.84787,RW,20,FIFTY,LFROneK
    9,4,0.76821,RW,20,FIFTY,LFROneK
    10,4,0.74414,RW,20,FIFTY,LFROneK
    11,4,0.72205,RW,20,FIFTY,LFROneK
    12,4,0.72982,RW,20,FIFTY,LFROneK
    13,4,0.64682,RW,20,FIFTY,LFROneK
    14,4,0.64785,RW,20,FIFTY,LFROneK
    15,4,0.57672,RW,20,FIFTY,LFROneK
    16,4,0.53735,RW,20,FIFTY,LFROneK
    17,4,0.51882,RW,20,FIFTY,LFROneK
    18,4,0.43418,RW,20,FIFTY,LFROneK
    0,5,0.76198,RW,20,FIFTY,LFROneK
    1,5,0.78062,RW,20,FIFTY,LFROneK
    2,5,0.84315,RW,20,FIFTY,LFROneK
    3,5,0.8577,RW,20,FIFTY,LFROneK
    4,5,0.85523,RW,20,FIFTY,LFROneK
    5,5,1,RW,20,FIFTY,LFROneK
    6,5,0.86469,RW,20,FIFTY,LFROneK
    7,5,0.83725,RW,20,FIFTY,LFROneK
    8,5,0.83428,RW,20,FIFTY,LFROneK
    9,5,0.79008,RW,20,FIFTY,LFROneK
    10,5,0.73227,RW,20,FIFTY,LFROneK
    11,5,0.74973,RW,20,FIFTY,LFROneK
    12,5,0.74417,RW,20,FIFTY,LFROneK
    13,5,0.68854,RW,20,FIFTY,LFROneK
    14,5,0.67004,RW,20,FIFTY,LFROneK
    15,5,0.57541,RW,20,FIFTY,LFROneK
    16,5,0.54652,RW,20,FIFTY,LFROneK
    17,5,0.51691,RW,20,FIFTY,LFROneK
    18,5,0.44168,RW,20,FIFTY,LFROneK
    0,6,0.75314,RW,20,FIFTY,LFROneK
    1,6,0.80862,RW,20,FIFTY,LFROneK
    2,6,0.84801,RW,20,FIFTY,LFROneK
    3,6,0.84634,RW,20,FIFTY,LFROneK
    4,6,0.84157,RW,20,FIFTY,LFROneK
    5,6,0.86469,RW,20,FIFTY,LFROneK
    6,6,1,RW,20,FIFTY,LFROneK
    7,6,0.8257,RW,20,FIFTY,LFROneK
    8,6,0.84097,RW,20,FIFTY,LFROneK
    9,6,0.77002,RW,20,FIFTY,LFROneK
    10,6,0.74387,RW,20,FIFTY,LFROneK
    11,6,0.73722,RW,20,FIFTY,LFROneK
    12,6,0.74624,RW,20,FIFTY,LFROneK
    13,6,0.68127,RW,20,FIFTY,LFROneK
    14,6,0.67776,RW,20,FIFTY,LFROneK
    15,6,0.58643,RW,20,FIFTY,LFROneK
    16,6,0.54759,RW,20,FIFTY,LFROneK
    17,6,0.52462,RW,20,FIFTY,LFROneK
    18,6,0.44859,RW,20,FIFTY,LFROneK
    0,7,0.70055,RW,20,FIFTY,LFROneK
    1,7,0.75727,RW,20,FIFTY,LFROneK
    2,7,0.80468,RW,20,FIFTY,LFROneK
    3,7,0.79416,RW,20,FIFTY,LFROneK
    4,7,0.82865,RW,20,FIFTY,LFROneK
    5,7,0.83725,RW,20,FIFTY,LFROneK
    6,7,0.8257,RW,20,FIFTY,LFROneK
    7,7,1,RW,20,FIFTY,LFROneK
    8,7,0.89156,RW,20,FIFTY,LFROneK
    9,7,0.80429,RW,20,FIFTY,LFROneK
    10,7,0.80503,RW,20,FIFTY,LFROneK
    11,7,0.79118,RW,20,FIFTY,LFROneK
    12,7,0.75974,RW,20,FIFTY,LFROneK
    13,7,0.70715,RW,20,FIFTY,LFROneK
    14,7,0.69482,RW,20,FIFTY,LFROneK
    15,7,0.6031,RW,20,FIFTY,LFROneK
    16,7,0.55992,RW,20,FIFTY,LFROneK
    17,7,0.53811,RW,20,FIFTY,LFROneK
    18,7,0.46359,RW,20,FIFTY,LFROneK
    0,8,0.71309,RW,20,FIFTY,LFROneK
    1,8,0.76925,RW,20,FIFTY,LFROneK
    2,8,0.81639,RW,20,FIFTY,LFROneK
    3,8,0.82665,RW,20,FIFTY,LFROneK
    4,8,0.84787,RW,20,FIFTY,LFROneK
    5,8,0.83428,RW,20,FIFTY,LFROneK
    6,8,0.84097,RW,20,FIFTY,LFROneK
    7,8,0.89156,RW,20,FIFTY,LFROneK
    8,8,1,RW,20,FIFTY,LFROneK
    9,8,0.78757,RW,20,FIFTY,LFROneK
    10,8,0.80715,RW,20,FIFTY,LFROneK
    11,8,0.77597,RW,20,FIFTY,LFROneK
    12,8,0.75841,RW,20,FIFTY,LFROneK
    13,8,0.69627,RW,20,FIFTY,LFROneK
    14,8,0.68598,RW,20,FIFTY,LFROneK
    15,8,0.59225,RW,20,FIFTY,LFROneK
    16,8,0.56415,RW,20,FIFTY,LFROneK
    17,8,0.53192,RW,20,FIFTY,LFROneK
    18,8,0.46278,RW,20,FIFTY,LFROneK
    0,9,0.69104,RW,20,FIFTY,LFROneK
    1,9,0.71688,RW,20,FIFTY,LFROneK
    2,9,0.75046,RW,20,FIFTY,LFROneK
    3,9,0.79495,RW,20,FIFTY,LFROneK
    4,9,0.76821,RW,20,FIFTY,LFROneK
    5,9,0.79008,RW,20,FIFTY,LFROneK
    6,9,0.77002,RW,20,FIFTY,LFROneK
    7,9,0.80429,RW,20,FIFTY,LFROneK
    8,9,0.78757,RW,20,FIFTY,LFROneK
    9,9,1,RW,20,FIFTY,LFROneK
    10,9,0.81781,RW,20,FIFTY,LFROneK
    11,9,0.81879,RW,20,FIFTY,LFROneK
    12,9,0.77373,RW,20,FIFTY,LFROneK
    13,9,0.72902,RW,20,FIFTY,LFROneK
    14,9,0.71854,RW,20,FIFTY,LFROneK
    15,9,0.62926,RW,20,FIFTY,LFROneK
    16,9,0.5856,RW,20,FIFTY,LFROneK
    17,9,0.56194,RW,20,FIFTY,LFROneK
    18,9,0.48781,RW,20,FIFTY,LFROneK
    0,10,0.6475,RW,20,FIFTY,LFROneK
    1,10,0.68865,RW,20,FIFTY,LFROneK
    2,10,0.71212,RW,20,FIFTY,LFROneK
    3,10,0.73027,RW,20,FIFTY,LFROneK
    4,10,0.74414,RW,20,FIFTY,LFROneK
    5,10,0.73227,RW,20,FIFTY,LFROneK
    6,10,0.74387,RW,20,FIFTY,LFROneK
    7,10,0.80503,RW,20,FIFTY,LFROneK
    8,10,0.80715,RW,20,FIFTY,LFROneK
    9,10,0.81781,RW,20,FIFTY,LFROneK
    10,10,1,RW,20,FIFTY,LFROneK
    11,10,0.80415,RW,20,FIFTY,LFROneK
    12,10,0.74375,RW,20,FIFTY,LFROneK
    13,10,0.71338,RW,20,FIFTY,LFROneK
    14,10,0.70197,RW,20,FIFTY,LFROneK
    15,10,0.63457,RW,20,FIFTY,LFROneK
    16,10,0.59402,RW,20,FIFTY,LFROneK
    17,10,0.56174,RW,20,FIFTY,LFROneK
    18,10,0.49758,RW,20,FIFTY,LFROneK
    0,11,0.6407,RW,20,FIFTY,LFROneK
    1,11,0.67877,RW,20,FIFTY,LFROneK
    2,11,0.70209,RW,20,FIFTY,LFROneK
    3,11,0.73515,RW,20,FIFTY,LFROneK
    4,11,0.72205,RW,20,FIFTY,LFROneK
    5,11,0.74973,RW,20,FIFTY,LFROneK
    6,11,0.73722,RW,20,FIFTY,LFROneK
    7,11,0.79118,RW,20,FIFTY,LFROneK
    8,11,0.77597,RW,20,FIFTY,LFROneK
    9,11,0.81879,RW,20,FIFTY,LFROneK
    10,11,0.80415,RW,20,FIFTY,LFROneK
    11,11,1,RW,20,FIFTY,LFROneK
    12,11,0.75774,RW,20,FIFTY,LFROneK
    13,11,0.73304,RW,20,FIFTY,LFROneK
    14,11,0.71375,RW,20,FIFTY,LFROneK
    15,11,0.6462,RW,20,FIFTY,LFROneK
    16,11,0.60136,RW,20,FIFTY,LFROneK
    17,11,0.5702,RW,20,FIFTY,LFROneK
    18,11,0.50607,RW,20,FIFTY,LFROneK
    0,12,0.64161,RW,20,FIFTY,LFROneK
    1,12,0.67454,RW,20,FIFTY,LFROneK
    2,12,0.71493,RW,20,FIFTY,LFROneK
    3,12,0.72935,RW,20,FIFTY,LFROneK
    4,12,0.72982,RW,20,FIFTY,LFROneK
    5,12,0.74417,RW,20,FIFTY,LFROneK
    6,12,0.74624,RW,20,FIFTY,LFROneK
    7,12,0.75974,RW,20,FIFTY,LFROneK
    8,12,0.75841,RW,20,FIFTY,LFROneK
    9,12,0.77373,RW,20,FIFTY,LFROneK
    10,12,0.74375,RW,20,FIFTY,LFROneK
    11,12,0.75774,RW,20,FIFTY,LFROneK
    12,12,1,RW,20,FIFTY,LFROneK
    13,12,0.74667,RW,20,FIFTY,LFROneK
    14,12,0.73964,RW,20,FIFTY,LFROneK
    15,12,0.64882,RW,20,FIFTY,LFROneK
    16,12,0.64309,RW,20,FIFTY,LFROneK
    17,12,0.60281,RW,20,FIFTY,LFROneK
    18,12,0.52037,RW,20,FIFTY,LFROneK
    0,13,0.58981,RW,20,FIFTY,LFROneK
    1,13,0.62414,RW,20,FIFTY,LFROneK
    2,13,0.65616,RW,20,FIFTY,LFROneK
    3,13,0.66765,RW,20,FIFTY,LFROneK
    4,13,0.64682,RW,20,FIFTY,LFROneK
    5,13,0.68854,RW,20,FIFTY,LFROneK
    6,13,0.68127,RW,20,FIFTY,LFROneK
    7,13,0.70715,RW,20,FIFTY,LFROneK
    8,13,0.69627,RW,20,FIFTY,LFROneK
    9,13,0.72902,RW,20,FIFTY,LFROneK
    10,13,0.71338,RW,20,FIFTY,LFROneK
    11,13,0.73304,RW,20,FIFTY,LFROneK
    12,13,0.74667,RW,20,FIFTY,LFROneK
    13,13,1,RW,20,FIFTY,LFROneK
    14,13,0.76139,RW,20,FIFTY,LFROneK
    15,13,0.72737,RW,20,FIFTY,LFROneK
    16,13,0.6804,RW,20,FIFTY,LFROneK
    17,13,0.66569,RW,20,FIFTY,LFROneK
    18,13,0.58287,RW,20,FIFTY,LFROneK
    0,14,0.57763,RW,20,FIFTY,LFROneK
    1,14,0.60249,RW,20,FIFTY,LFROneK
    2,14,0.6391,RW,20,FIFTY,LFROneK
    3,14,0.66381,RW,20,FIFTY,LFROneK
    4,14,0.64785,RW,20,FIFTY,LFROneK
    5,14,0.67004,RW,20,FIFTY,LFROneK
    6,14,0.67776,RW,20,FIFTY,LFROneK
    7,14,0.69482,RW,20,FIFTY,LFROneK
    8,14,0.68598,RW,20,FIFTY,LFROneK
    9,14,0.71854,RW,20,FIFTY,LFROneK
    10,14,0.70197,RW,20,FIFTY,LFROneK
    11,14,0.71375,RW,20,FIFTY,LFROneK
    12,14,0.73964,RW,20,FIFTY,LFROneK
    13,14,0.76139,RW,20,FIFTY,LFROneK
    14,14,1,RW,20,FIFTY,LFROneK
    15,14,0.72008,RW,20,FIFTY,LFROneK
    16,14,0.70212,RW,20,FIFTY,LFROneK
    17,14,0.6844,RW,20,FIFTY,LFROneK
    18,14,0.59651,RW,20,FIFTY,LFROneK
    0,15,0.51026,RW,20,FIFTY,LFROneK
    1,15,0.54208,RW,20,FIFTY,LFROneK
    2,15,0.54449,RW,20,FIFTY,LFROneK
    3,15,0.57008,RW,20,FIFTY,LFROneK
    4,15,0.57672,RW,20,FIFTY,LFROneK
    5,15,0.57541,RW,20,FIFTY,LFROneK
    6,15,0.58643,RW,20,FIFTY,LFROneK
    7,15,0.6031,RW,20,FIFTY,LFROneK
    8,15,0.59225,RW,20,FIFTY,LFROneK
    9,15,0.62926,RW,20,FIFTY,LFROneK
    10,15,0.63457,RW,20,FIFTY,LFROneK
    11,15,0.6462,RW,20,FIFTY,LFROneK
    12,15,0.64882,RW,20,FIFTY,LFROneK
    13,15,0.72737,RW,20,FIFTY,LFROneK
    14,15,0.72008,RW,20,FIFTY,LFROneK
    15,15,1,RW,20,FIFTY,LFROneK
    16,15,0.72224,RW,20,FIFTY,LFROneK
    17,15,0.7494,RW,20,FIFTY,LFROneK
    18,15,0.68421,RW,20,FIFTY,LFROneK
    0,16,0.48452,RW,20,FIFTY,LFROneK
    1,16,0.50236,RW,20,FIFTY,LFROneK
    2,16,0.5101,RW,20,FIFTY,LFROneK
    3,16,0.52625,RW,20,FIFTY,LFROneK
    4,16,0.53735,RW,20,FIFTY,LFROneK
    5,16,0.54652,RW,20,FIFTY,LFROneK
    6,16,0.54759,RW,20,FIFTY,LFROneK
    7,16,0.55992,RW,20,FIFTY,LFROneK
    8,16,0.56415,RW,20,FIFTY,LFROneK
    9,16,0.5856,RW,20,FIFTY,LFROneK
    10,16,0.59402,RW,20,FIFTY,LFROneK
    11,16,0.60136,RW,20,FIFTY,LFROneK
    12,16,0.64309,RW,20,FIFTY,LFROneK
    13,16,0.6804,RW,20,FIFTY,LFROneK
    14,16,0.70212,RW,20,FIFTY,LFROneK
    15,16,0.72224,RW,20,FIFTY,LFROneK
    16,16,1,RW,20,FIFTY,LFROneK
    17,16,0.76119,RW,20,FIFTY,LFROneK
    18,16,0.66727,RW,20,FIFTY,LFROneK
    0,17,0.46102,RW,20,FIFTY,LFROneK
    1,17,0.48394,RW,20,FIFTY,LFROneK
    2,17,0.48739,RW,20,FIFTY,LFROneK
    3,17,0.5049,RW,20,FIFTY,LFROneK
    4,17,0.51882,RW,20,FIFTY,LFROneK
    5,17,0.51691,RW,20,FIFTY,LFROneK
    6,17,0.52462,RW,20,FIFTY,LFROneK
    7,17,0.53811,RW,20,FIFTY,LFROneK
    8,17,0.53192,RW,20,FIFTY,LFROneK
    9,17,0.56194,RW,20,FIFTY,LFROneK
    10,17,0.56174,RW,20,FIFTY,LFROneK
    11,17,0.5702,RW,20,FIFTY,LFROneK
    12,17,0.60281,RW,20,FIFTY,LFROneK
    13,17,0.66569,RW,20,FIFTY,LFROneK
    14,17,0.6844,RW,20,FIFTY,LFROneK
    15,17,0.7494,RW,20,FIFTY,LFROneK
    16,17,0.76119,RW,20,FIFTY,LFROneK
    17,17,1,RW,20,FIFTY,LFROneK
    18,17,0.68011,RW,20,FIFTY,LFROneK
    0,18,0.38802,RW,20,FIFTY,LFROneK
    1,18,0.40929,RW,20,FIFTY,LFROneK
    2,18,0.41457,RW,20,FIFTY,LFROneK
    3,18,0.4352,RW,20,FIFTY,LFROneK
    4,18,0.43418,RW,20,FIFTY,LFROneK
    5,18,0.44168,RW,20,FIFTY,LFROneK
    6,18,0.44859,RW,20,FIFTY,LFROneK
    7,18,0.46359,RW,20,FIFTY,LFROneK
    8,18,0.46278,RW,20,FIFTY,LFROneK
    9,18,0.48781,RW,20,FIFTY,LFROneK
    10,18,0.49758,RW,20,FIFTY,LFROneK
    11,18,0.50607,RW,20,FIFTY,LFROneK
    12,18,0.52037,RW,20,FIFTY,LFROneK
    13,18,0.58287,RW,20,FIFTY,LFROneK
    14,18,0.59651,RW,20,FIFTY,LFROneK
    15,18,0.68421,RW,20,FIFTY,LFROneK
    16,18,0.66727,RW,20,FIFTY,LFROneK
    17,18,0.68011,RW,20,FIFTY,LFROneK
    18,18,1,RW,20,FIFTY,LFROneK
}{\LFROneKkTWENTYmuFIFTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,20,SIXTY,LFROneK
    1,0,0.68492,RW,20,SIXTY,LFROneK
    2,0,0.66015,RW,20,SIXTY,LFROneK
    3,0,0.67059,RW,20,SIXTY,LFROneK
    4,0,0.59804,RW,20,SIXTY,LFROneK
    5,0,0.6278,RW,20,SIXTY,LFROneK
    6,0,0.61136,RW,20,SIXTY,LFROneK
    7,0,0.63056,RW,20,SIXTY,LFROneK
    8,0,0.58261,RW,20,SIXTY,LFROneK
    9,0,0.56982,RW,20,SIXTY,LFROneK
    10,0,0.55608,RW,20,SIXTY,LFROneK
    11,0,0.57035,RW,20,SIXTY,LFROneK
    12,0,0.54159,RW,20,SIXTY,LFROneK
    13,0,0.51123,RW,20,SIXTY,LFROneK
    14,0,0.51386,RW,20,SIXTY,LFROneK
    15,0,0.49051,RW,20,SIXTY,LFROneK
    16,0,0.46428,RW,20,SIXTY,LFROneK
    17,0,0.43858,RW,20,SIXTY,LFROneK
    18,0,0.42228,RW,20,SIXTY,LFROneK
    0,1,0.68492,RW,20,SIXTY,LFROneK
    1,1,1,RW,20,SIXTY,LFROneK
    2,1,0.69322,RW,20,SIXTY,LFROneK
    3,1,0.65181,RW,20,SIXTY,LFROneK
    4,1,0.61469,RW,20,SIXTY,LFROneK
    5,1,0.62732,RW,20,SIXTY,LFROneK
    6,1,0.61663,RW,20,SIXTY,LFROneK
    7,1,0.61928,RW,20,SIXTY,LFROneK
    8,1,0.56519,RW,20,SIXTY,LFROneK
    9,1,0.56603,RW,20,SIXTY,LFROneK
    10,1,0.54229,RW,20,SIXTY,LFROneK
    11,1,0.56675,RW,20,SIXTY,LFROneK
    12,1,0.5411,RW,20,SIXTY,LFROneK
    13,1,0.51792,RW,20,SIXTY,LFROneK
    14,1,0.50937,RW,20,SIXTY,LFROneK
    15,1,0.49194,RW,20,SIXTY,LFROneK
    16,1,0.45759,RW,20,SIXTY,LFROneK
    17,1,0.44212,RW,20,SIXTY,LFROneK
    18,1,0.43576,RW,20,SIXTY,LFROneK
    0,2,0.66015,RW,20,SIXTY,LFROneK
    1,2,0.69322,RW,20,SIXTY,LFROneK
    2,2,1,RW,20,SIXTY,LFROneK
    3,2,0.65708,RW,20,SIXTY,LFROneK
    4,2,0.62877,RW,20,SIXTY,LFROneK
    5,2,0.60095,RW,20,SIXTY,LFROneK
    6,2,0.66089,RW,20,SIXTY,LFROneK
    7,2,0.61047,RW,20,SIXTY,LFROneK
    8,2,0.59425,RW,20,SIXTY,LFROneK
    9,2,0.56298,RW,20,SIXTY,LFROneK
    10,2,0.55671,RW,20,SIXTY,LFROneK
    11,2,0.55119,RW,20,SIXTY,LFROneK
    12,2,0.56938,RW,20,SIXTY,LFROneK
    13,2,0.56441,RW,20,SIXTY,LFROneK
    14,2,0.50488,RW,20,SIXTY,LFROneK
    15,2,0.47616,RW,20,SIXTY,LFROneK
    16,2,0.47051,RW,20,SIXTY,LFROneK
    17,2,0.44627,RW,20,SIXTY,LFROneK
    18,2,0.42899,RW,20,SIXTY,LFROneK
    0,3,0.67059,RW,20,SIXTY,LFROneK
    1,3,0.65181,RW,20,SIXTY,LFROneK
    2,3,0.65708,RW,20,SIXTY,LFROneK
    3,3,1,RW,20,SIXTY,LFROneK
    4,3,0.64676,RW,20,SIXTY,LFROneK
    5,3,0.62298,RW,20,SIXTY,LFROneK
    6,3,0.60866,RW,20,SIXTY,LFROneK
    7,3,0.61669,RW,20,SIXTY,LFROneK
    8,3,0.61154,RW,20,SIXTY,LFROneK
    9,3,0.5795,RW,20,SIXTY,LFROneK
    10,3,0.57015,RW,20,SIXTY,LFROneK
    11,3,0.59838,RW,20,SIXTY,LFROneK
    12,3,0.54885,RW,20,SIXTY,LFROneK
    13,3,0.53413,RW,20,SIXTY,LFROneK
    14,3,0.49536,RW,20,SIXTY,LFROneK
    15,3,0.49138,RW,20,SIXTY,LFROneK
    16,3,0.45758,RW,20,SIXTY,LFROneK
    17,3,0.46069,RW,20,SIXTY,LFROneK
    18,3,0.44307,RW,20,SIXTY,LFROneK
    0,4,0.59804,RW,20,SIXTY,LFROneK
    1,4,0.61469,RW,20,SIXTY,LFROneK
    2,4,0.62877,RW,20,SIXTY,LFROneK
    3,4,0.64676,RW,20,SIXTY,LFROneK
    4,4,1,RW,20,SIXTY,LFROneK
    5,4,0.62518,RW,20,SIXTY,LFROneK
    6,4,0.60288,RW,20,SIXTY,LFROneK
    7,4,0.57995,RW,20,SIXTY,LFROneK
    8,4,0.56613,RW,20,SIXTY,LFROneK
    9,4,0.58152,RW,20,SIXTY,LFROneK
    10,4,0.5598,RW,20,SIXTY,LFROneK
    11,4,0.56656,RW,20,SIXTY,LFROneK
    12,4,0.59603,RW,20,SIXTY,LFROneK
    13,4,0.54876,RW,20,SIXTY,LFROneK
    14,4,0.52075,RW,20,SIXTY,LFROneK
    15,4,0.50642,RW,20,SIXTY,LFROneK
    16,4,0.46237,RW,20,SIXTY,LFROneK
    17,4,0.46732,RW,20,SIXTY,LFROneK
    18,4,0.42599,RW,20,SIXTY,LFROneK
    0,5,0.6278,RW,20,SIXTY,LFROneK
    1,5,0.62732,RW,20,SIXTY,LFROneK
    2,5,0.60095,RW,20,SIXTY,LFROneK
    3,5,0.62298,RW,20,SIXTY,LFROneK
    4,5,0.62518,RW,20,SIXTY,LFROneK
    5,5,1,RW,20,SIXTY,LFROneK
    6,5,0.58265,RW,20,SIXTY,LFROneK
    7,5,0.6062,RW,20,SIXTY,LFROneK
    8,5,0.56435,RW,20,SIXTY,LFROneK
    9,5,0.58432,RW,20,SIXTY,LFROneK
    10,5,0.56042,RW,20,SIXTY,LFROneK
    11,5,0.58239,RW,20,SIXTY,LFROneK
    12,5,0.56906,RW,20,SIXTY,LFROneK
    13,5,0.53686,RW,20,SIXTY,LFROneK
    14,5,0.53072,RW,20,SIXTY,LFROneK
    15,5,0.51037,RW,20,SIXTY,LFROneK
    16,5,0.50761,RW,20,SIXTY,LFROneK
    17,5,0.48927,RW,20,SIXTY,LFROneK
    18,5,0.46434,RW,20,SIXTY,LFROneK
    0,6,0.61136,RW,20,SIXTY,LFROneK
    1,6,0.61663,RW,20,SIXTY,LFROneK
    2,6,0.66089,RW,20,SIXTY,LFROneK
    3,6,0.60866,RW,20,SIXTY,LFROneK
    4,6,0.60288,RW,20,SIXTY,LFROneK
    5,6,0.58265,RW,20,SIXTY,LFROneK
    6,6,1,RW,20,SIXTY,LFROneK
    7,6,0.63814,RW,20,SIXTY,LFROneK
    8,6,0.59129,RW,20,SIXTY,LFROneK
    9,6,0.60722,RW,20,SIXTY,LFROneK
    10,6,0.64985,RW,20,SIXTY,LFROneK
    11,6,0.58943,RW,20,SIXTY,LFROneK
    12,6,0.56891,RW,20,SIXTY,LFROneK
    13,6,0.55119,RW,20,SIXTY,LFROneK
    14,6,0.55516,RW,20,SIXTY,LFROneK
    15,6,0.52429,RW,20,SIXTY,LFROneK
    16,6,0.5491,RW,20,SIXTY,LFROneK
    17,6,0.50678,RW,20,SIXTY,LFROneK
    18,6,0.4731,RW,20,SIXTY,LFROneK
    0,7,0.63056,RW,20,SIXTY,LFROneK
    1,7,0.61928,RW,20,SIXTY,LFROneK
    2,7,0.61047,RW,20,SIXTY,LFROneK
    3,7,0.61669,RW,20,SIXTY,LFROneK
    4,7,0.57995,RW,20,SIXTY,LFROneK
    5,7,0.6062,RW,20,SIXTY,LFROneK
    6,7,0.63814,RW,20,SIXTY,LFROneK
    7,7,1,RW,20,SIXTY,LFROneK
    8,7,0.62668,RW,20,SIXTY,LFROneK
    9,7,0.61403,RW,20,SIXTY,LFROneK
    10,7,0.59857,RW,20,SIXTY,LFROneK
    11,7,0.60552,RW,20,SIXTY,LFROneK
    12,7,0.65474,RW,20,SIXTY,LFROneK
    13,7,0.61642,RW,20,SIXTY,LFROneK
    14,7,0.55317,RW,20,SIXTY,LFROneK
    15,7,0.55034,RW,20,SIXTY,LFROneK
    16,7,0.54168,RW,20,SIXTY,LFROneK
    17,7,0.51304,RW,20,SIXTY,LFROneK
    18,7,0.51829,RW,20,SIXTY,LFROneK
    0,8,0.58261,RW,20,SIXTY,LFROneK
    1,8,0.56519,RW,20,SIXTY,LFROneK
    2,8,0.59425,RW,20,SIXTY,LFROneK
    3,8,0.61154,RW,20,SIXTY,LFROneK
    4,8,0.56613,RW,20,SIXTY,LFROneK
    5,8,0.56435,RW,20,SIXTY,LFROneK
    6,8,0.59129,RW,20,SIXTY,LFROneK
    7,8,0.62668,RW,20,SIXTY,LFROneK
    8,8,1,RW,20,SIXTY,LFROneK
    9,8,0.61696,RW,20,SIXTY,LFROneK
    10,8,0.60638,RW,20,SIXTY,LFROneK
    11,8,0.56916,RW,20,SIXTY,LFROneK
    12,8,0.64022,RW,20,SIXTY,LFROneK
    13,8,0.59261,RW,20,SIXTY,LFROneK
    14,8,0.60227,RW,20,SIXTY,LFROneK
    15,8,0.54071,RW,20,SIXTY,LFROneK
    16,8,0.54636,RW,20,SIXTY,LFROneK
    17,8,0.53844,RW,20,SIXTY,LFROneK
    18,8,0.47087,RW,20,SIXTY,LFROneK
    0,9,0.56982,RW,20,SIXTY,LFROneK
    1,9,0.56603,RW,20,SIXTY,LFROneK
    2,9,0.56298,RW,20,SIXTY,LFROneK
    3,9,0.5795,RW,20,SIXTY,LFROneK
    4,9,0.58152,RW,20,SIXTY,LFROneK
    5,9,0.58432,RW,20,SIXTY,LFROneK
    6,9,0.60722,RW,20,SIXTY,LFROneK
    7,9,0.61403,RW,20,SIXTY,LFROneK
    8,9,0.61696,RW,20,SIXTY,LFROneK
    9,9,1,RW,20,SIXTY,LFROneK
    10,9,0.60046,RW,20,SIXTY,LFROneK
    11,9,0.58953,RW,20,SIXTY,LFROneK
    12,9,0.62176,RW,20,SIXTY,LFROneK
    13,9,0.60493,RW,20,SIXTY,LFROneK
    14,9,0.58161,RW,20,SIXTY,LFROneK
    15,9,0.59957,RW,20,SIXTY,LFROneK
    16,9,0.56015,RW,20,SIXTY,LFROneK
    17,9,0.56823,RW,20,SIXTY,LFROneK
    18,9,0.51528,RW,20,SIXTY,LFROneK
    0,10,0.55608,RW,20,SIXTY,LFROneK
    1,10,0.54229,RW,20,SIXTY,LFROneK
    2,10,0.55671,RW,20,SIXTY,LFROneK
    3,10,0.57015,RW,20,SIXTY,LFROneK
    4,10,0.5598,RW,20,SIXTY,LFROneK
    5,10,0.56042,RW,20,SIXTY,LFROneK
    6,10,0.64985,RW,20,SIXTY,LFROneK
    7,10,0.59857,RW,20,SIXTY,LFROneK
    8,10,0.60638,RW,20,SIXTY,LFROneK
    9,10,0.60046,RW,20,SIXTY,LFROneK
    10,10,1,RW,20,SIXTY,LFROneK
    11,10,0.60533,RW,20,SIXTY,LFROneK
    12,10,0.56595,RW,20,SIXTY,LFROneK
    13,10,0.53587,RW,20,SIXTY,LFROneK
    14,10,0.59265,RW,20,SIXTY,LFROneK
    15,10,0.57697,RW,20,SIXTY,LFROneK
    16,10,0.54518,RW,20,SIXTY,LFROneK
    17,10,0.53553,RW,20,SIXTY,LFROneK
    18,10,0.5007,RW,20,SIXTY,LFROneK
    0,11,0.57035,RW,20,SIXTY,LFROneK
    1,11,0.56675,RW,20,SIXTY,LFROneK
    2,11,0.55119,RW,20,SIXTY,LFROneK
    3,11,0.59838,RW,20,SIXTY,LFROneK
    4,11,0.56656,RW,20,SIXTY,LFROneK
    5,11,0.58239,RW,20,SIXTY,LFROneK
    6,11,0.58943,RW,20,SIXTY,LFROneK
    7,11,0.60552,RW,20,SIXTY,LFROneK
    8,11,0.56916,RW,20,SIXTY,LFROneK
    9,11,0.58953,RW,20,SIXTY,LFROneK
    10,11,0.60533,RW,20,SIXTY,LFROneK
    11,11,1,RW,20,SIXTY,LFROneK
    12,11,0.55696,RW,20,SIXTY,LFROneK
    13,11,0.58373,RW,20,SIXTY,LFROneK
    14,11,0.56915,RW,20,SIXTY,LFROneK
    15,11,0.54944,RW,20,SIXTY,LFROneK
    16,11,0.54359,RW,20,SIXTY,LFROneK
    17,11,0.57453,RW,20,SIXTY,LFROneK
    18,11,0.51645,RW,20,SIXTY,LFROneK
    0,12,0.54159,RW,20,SIXTY,LFROneK
    1,12,0.5411,RW,20,SIXTY,LFROneK
    2,12,0.56938,RW,20,SIXTY,LFROneK
    3,12,0.54885,RW,20,SIXTY,LFROneK
    4,12,0.59603,RW,20,SIXTY,LFROneK
    5,12,0.56906,RW,20,SIXTY,LFROneK
    6,12,0.56891,RW,20,SIXTY,LFROneK
    7,12,0.65474,RW,20,SIXTY,LFROneK
    8,12,0.64022,RW,20,SIXTY,LFROneK
    9,12,0.62176,RW,20,SIXTY,LFROneK
    10,12,0.56595,RW,20,SIXTY,LFROneK
    11,12,0.55696,RW,20,SIXTY,LFROneK
    12,12,1,RW,20,SIXTY,LFROneK
    13,12,0.63785,RW,20,SIXTY,LFROneK
    14,12,0.59173,RW,20,SIXTY,LFROneK
    15,12,0.59027,RW,20,SIXTY,LFROneK
    16,12,0.56341,RW,20,SIXTY,LFROneK
    17,12,0.56159,RW,20,SIXTY,LFROneK
    18,12,0.53428,RW,20,SIXTY,LFROneK
    0,13,0.51123,RW,20,SIXTY,LFROneK
    1,13,0.51792,RW,20,SIXTY,LFROneK
    2,13,0.56441,RW,20,SIXTY,LFROneK
    3,13,0.53413,RW,20,SIXTY,LFROneK
    4,13,0.54876,RW,20,SIXTY,LFROneK
    5,13,0.53686,RW,20,SIXTY,LFROneK
    6,13,0.55119,RW,20,SIXTY,LFROneK
    7,13,0.61642,RW,20,SIXTY,LFROneK
    8,13,0.59261,RW,20,SIXTY,LFROneK
    9,13,0.60493,RW,20,SIXTY,LFROneK
    10,13,0.53587,RW,20,SIXTY,LFROneK
    11,13,0.58373,RW,20,SIXTY,LFROneK
    12,13,0.63785,RW,20,SIXTY,LFROneK
    13,13,1,RW,20,SIXTY,LFROneK
    14,13,0.59938,RW,20,SIXTY,LFROneK
    15,13,0.5948,RW,20,SIXTY,LFROneK
    16,13,0.5991,RW,20,SIXTY,LFROneK
    17,13,0.5878,RW,20,SIXTY,LFROneK
    18,13,0.53289,RW,20,SIXTY,LFROneK
    0,14,0.51386,RW,20,SIXTY,LFROneK
    1,14,0.50937,RW,20,SIXTY,LFROneK
    2,14,0.50488,RW,20,SIXTY,LFROneK
    3,14,0.49536,RW,20,SIXTY,LFROneK
    4,14,0.52075,RW,20,SIXTY,LFROneK
    5,14,0.53072,RW,20,SIXTY,LFROneK
    6,14,0.55516,RW,20,SIXTY,LFROneK
    7,14,0.55317,RW,20,SIXTY,LFROneK
    8,14,0.60227,RW,20,SIXTY,LFROneK
    9,14,0.58161,RW,20,SIXTY,LFROneK
    10,14,0.59265,RW,20,SIXTY,LFROneK
    11,14,0.56915,RW,20,SIXTY,LFROneK
    12,14,0.59173,RW,20,SIXTY,LFROneK
    13,14,0.59938,RW,20,SIXTY,LFROneK
    14,14,1,RW,20,SIXTY,LFROneK
    15,14,0.63424,RW,20,SIXTY,LFROneK
    16,14,0.61609,RW,20,SIXTY,LFROneK
    17,14,0.57666,RW,20,SIXTY,LFROneK
    18,14,0.54029,RW,20,SIXTY,LFROneK
    0,15,0.49051,RW,20,SIXTY,LFROneK
    1,15,0.49194,RW,20,SIXTY,LFROneK
    2,15,0.47616,RW,20,SIXTY,LFROneK
    3,15,0.49138,RW,20,SIXTY,LFROneK
    4,15,0.50642,RW,20,SIXTY,LFROneK
    5,15,0.51037,RW,20,SIXTY,LFROneK
    6,15,0.52429,RW,20,SIXTY,LFROneK
    7,15,0.55034,RW,20,SIXTY,LFROneK
    8,15,0.54071,RW,20,SIXTY,LFROneK
    9,15,0.59957,RW,20,SIXTY,LFROneK
    10,15,0.57697,RW,20,SIXTY,LFROneK
    11,15,0.54944,RW,20,SIXTY,LFROneK
    12,15,0.59027,RW,20,SIXTY,LFROneK
    13,15,0.5948,RW,20,SIXTY,LFROneK
    14,15,0.63424,RW,20,SIXTY,LFROneK
    15,15,1,RW,20,SIXTY,LFROneK
    16,15,0.65694,RW,20,SIXTY,LFROneK
    17,15,0.61025,RW,20,SIXTY,LFROneK
    18,15,0.59824,RW,20,SIXTY,LFROneK
    0,16,0.46428,RW,20,SIXTY,LFROneK
    1,16,0.45759,RW,20,SIXTY,LFROneK
    2,16,0.47051,RW,20,SIXTY,LFROneK
    3,16,0.45758,RW,20,SIXTY,LFROneK
    4,16,0.46237,RW,20,SIXTY,LFROneK
    5,16,0.50761,RW,20,SIXTY,LFROneK
    6,16,0.5491,RW,20,SIXTY,LFROneK
    7,16,0.54168,RW,20,SIXTY,LFROneK
    8,16,0.54636,RW,20,SIXTY,LFROneK
    9,16,0.56015,RW,20,SIXTY,LFROneK
    10,16,0.54518,RW,20,SIXTY,LFROneK
    11,16,0.54359,RW,20,SIXTY,LFROneK
    12,16,0.56341,RW,20,SIXTY,LFROneK
    13,16,0.5991,RW,20,SIXTY,LFROneK
    14,16,0.61609,RW,20,SIXTY,LFROneK
    15,16,0.65694,RW,20,SIXTY,LFROneK
    16,16,1,RW,20,SIXTY,LFROneK
    17,16,0.62751,RW,20,SIXTY,LFROneK
    18,16,0.60182,RW,20,SIXTY,LFROneK
    0,17,0.43858,RW,20,SIXTY,LFROneK
    1,17,0.44212,RW,20,SIXTY,LFROneK
    2,17,0.44627,RW,20,SIXTY,LFROneK
    3,17,0.46069,RW,20,SIXTY,LFROneK
    4,17,0.46732,RW,20,SIXTY,LFROneK
    5,17,0.48927,RW,20,SIXTY,LFROneK
    6,17,0.50678,RW,20,SIXTY,LFROneK
    7,17,0.51304,RW,20,SIXTY,LFROneK
    8,17,0.53844,RW,20,SIXTY,LFROneK
    9,17,0.56823,RW,20,SIXTY,LFROneK
    10,17,0.53553,RW,20,SIXTY,LFROneK
    11,17,0.57453,RW,20,SIXTY,LFROneK
    12,17,0.56159,RW,20,SIXTY,LFROneK
    13,17,0.5878,RW,20,SIXTY,LFROneK
    14,17,0.57666,RW,20,SIXTY,LFROneK
    15,17,0.61025,RW,20,SIXTY,LFROneK
    16,17,0.62751,RW,20,SIXTY,LFROneK
    17,17,1,RW,20,SIXTY,LFROneK
    18,17,0.60511,RW,20,SIXTY,LFROneK
    0,18,0.42228,RW,20,SIXTY,LFROneK
    1,18,0.43576,RW,20,SIXTY,LFROneK
    2,18,0.42899,RW,20,SIXTY,LFROneK
    3,18,0.44307,RW,20,SIXTY,LFROneK
    4,18,0.42599,RW,20,SIXTY,LFROneK
    5,18,0.46434,RW,20,SIXTY,LFROneK
    6,18,0.4731,RW,20,SIXTY,LFROneK
    7,18,0.51829,RW,20,SIXTY,LFROneK
    8,18,0.47087,RW,20,SIXTY,LFROneK
    9,18,0.51528,RW,20,SIXTY,LFROneK
    10,18,0.5007,RW,20,SIXTY,LFROneK
    11,18,0.51645,RW,20,SIXTY,LFROneK
    12,18,0.53428,RW,20,SIXTY,LFROneK
    13,18,0.53289,RW,20,SIXTY,LFROneK
    14,18,0.54029,RW,20,SIXTY,LFROneK
    15,18,0.59824,RW,20,SIXTY,LFROneK
    16,18,0.60182,RW,20,SIXTY,LFROneK
    17,18,0.60511,RW,20,SIXTY,LFROneK
    18,18,1,RW,20,SIXTY,LFROneK
}{\LFROneKkTWENTYmuSIXTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,5,FIVE,SBMOneK
    1,0,0.97294,RW,5,FIVE,SBMOneK
    2,0,0.9719,RW,5,FIVE,SBMOneK
    3,0,0.96862,RW,5,FIVE,SBMOneK
    4,0,0.96779,RW,5,FIVE,SBMOneK
    5,0,0.96734,RW,5,FIVE,SBMOneK
    6,0,0.96756,RW,5,FIVE,SBMOneK
    7,0,0.96808,RW,5,FIVE,SBMOneK
    8,0,0.96808,RW,5,FIVE,SBMOneK
    9,0,0.96786,RW,5,FIVE,SBMOneK
    10,0,0.96627,RW,5,FIVE,SBMOneK
    11,0,0.96075,RW,5,FIVE,SBMOneK
    12,0,0.94973,RW,5,FIVE,SBMOneK
    13,0,0.79518,RW,5,FIVE,SBMOneK
    14,0,0.60305,RW,5,FIVE,SBMOneK
    15,0,0.44855,RW,5,FIVE,SBMOneK
    16,0,0.35627,RW,5,FIVE,SBMOneK
    17,0,0.26248,RW,5,FIVE,SBMOneK
    18,0,0.20768,RW,5,FIVE,SBMOneK
    0,1,0.97294,RW,5,FIVE,SBMOneK
    1,1,1,RW,5,FIVE,SBMOneK
    2,1,0.9863,RW,5,FIVE,SBMOneK
    3,1,0.98466,RW,5,FIVE,SBMOneK
    4,1,0.98361,RW,5,FIVE,SBMOneK
    5,1,0.98253,RW,5,FIVE,SBMOneK
    6,1,0.98285,RW,5,FIVE,SBMOneK
    7,1,0.98221,RW,5,FIVE,SBMOneK
    8,1,0.98221,RW,5,FIVE,SBMOneK
    9,1,0.98188,RW,5,FIVE,SBMOneK
    10,1,0.97941,RW,5,FIVE,SBMOneK
    11,1,0.97323,RW,5,FIVE,SBMOneK
    12,1,0.96101,RW,5,FIVE,SBMOneK
    13,1,0.80374,RW,5,FIVE,SBMOneK
    14,1,0.6089,RW,5,FIVE,SBMOneK
    15,1,0.45214,RW,5,FIVE,SBMOneK
    16,1,0.35857,RW,5,FIVE,SBMOneK
    17,1,0.2641,RW,5,FIVE,SBMOneK
    18,1,0.20909,RW,5,FIVE,SBMOneK
    0,2,0.9719,RW,5,FIVE,SBMOneK
    1,2,0.9863,RW,5,FIVE,SBMOneK
    2,2,1,RW,5,FIVE,SBMOneK
    3,2,0.99136,RW,5,FIVE,SBMOneK
    4,2,0.98984,RW,5,FIVE,SBMOneK
    5,2,0.98919,RW,5,FIVE,SBMOneK
    6,2,0.98951,RW,5,FIVE,SBMOneK
    7,2,0.98886,RW,5,FIVE,SBMOneK
    8,2,0.98886,RW,5,FIVE,SBMOneK
    9,2,0.98853,RW,5,FIVE,SBMOneK
    10,2,0.9865,RW,5,FIVE,SBMOneK
    11,2,0.98032,RW,5,FIVE,SBMOneK
    12,2,0.9683,RW,5,FIVE,SBMOneK
    13,2,0.80783,RW,5,FIVE,SBMOneK
    14,2,0.61187,RW,5,FIVE,SBMOneK
    15,2,0.45329,RW,5,FIVE,SBMOneK
    16,2,0.35979,RW,5,FIVE,SBMOneK
    17,2,0.2646,RW,5,FIVE,SBMOneK
    18,2,0.20961,RW,5,FIVE,SBMOneK
    0,3,0.96862,RW,5,FIVE,SBMOneK
    1,3,0.98466,RW,5,FIVE,SBMOneK
    2,3,0.99136,RW,5,FIVE,SBMOneK
    3,3,1,RW,5,FIVE,SBMOneK
    4,3,0.99751,RW,5,FIVE,SBMOneK
    5,3,0.99686,RW,5,FIVE,SBMOneK
    6,3,0.99653,RW,5,FIVE,SBMOneK
    7,3,0.99588,RW,5,FIVE,SBMOneK
    8,3,0.99588,RW,5,FIVE,SBMOneK
    9,3,0.99555,RW,5,FIVE,SBMOneK
    10,3,0.99296,RW,5,FIVE,SBMOneK
    11,3,0.98624,RW,5,FIVE,SBMOneK
    12,3,0.97324,RW,5,FIVE,SBMOneK
    13,3,0.81148,RW,5,FIVE,SBMOneK
    14,3,0.61426,RW,5,FIVE,SBMOneK
    15,3,0.45491,RW,5,FIVE,SBMOneK
    16,3,0.36077,RW,5,FIVE,SBMOneK
    17,3,0.26487,RW,5,FIVE,SBMOneK
    18,3,0.20981,RW,5,FIVE,SBMOneK
    0,4,0.96779,RW,5,FIVE,SBMOneK
    1,4,0.98361,RW,5,FIVE,SBMOneK
    2,4,0.98984,RW,5,FIVE,SBMOneK
    3,4,0.99751,RW,5,FIVE,SBMOneK
    4,4,1,RW,5,FIVE,SBMOneK
    5,4,0.99869,RW,5,FIVE,SBMOneK
    6,4,0.99837,RW,5,FIVE,SBMOneK
    7,4,0.99771,RW,5,FIVE,SBMOneK
    8,4,0.99771,RW,5,FIVE,SBMOneK
    9,4,0.99739,RW,5,FIVE,SBMOneK
    10,4,0.99283,RW,5,FIVE,SBMOneK
    11,4,0.98559,RW,5,FIVE,SBMOneK
    12,4,0.97258,RW,5,FIVE,SBMOneK
    13,4,0.81136,RW,5,FIVE,SBMOneK
    14,4,0.61436,RW,5,FIVE,SBMOneK
    15,4,0.45492,RW,5,FIVE,SBMOneK
    16,4,0.36076,RW,5,FIVE,SBMOneK
    17,4,0.26487,RW,5,FIVE,SBMOneK
    18,4,0.20979,RW,5,FIVE,SBMOneK
    0,5,0.96734,RW,5,FIVE,SBMOneK
    1,5,0.98253,RW,5,FIVE,SBMOneK
    2,5,0.98919,RW,5,FIVE,SBMOneK
    3,5,0.99686,RW,5,FIVE,SBMOneK
    4,5,0.99869,RW,5,FIVE,SBMOneK
    5,5,1,RW,5,FIVE,SBMOneK
    6,5,0.99967,RW,5,FIVE,SBMOneK
    7,5,0.99902,RW,5,FIVE,SBMOneK
    8,5,0.99902,RW,5,FIVE,SBMOneK
    9,5,0.99869,RW,5,FIVE,SBMOneK
    10,5,0.99403,RW,5,FIVE,SBMOneK
    11,5,0.98678,RW,5,FIVE,SBMOneK
    12,5,0.97377,RW,5,FIVE,SBMOneK
    13,5,0.8119,RW,5,FIVE,SBMOneK
    14,5,0.61479,RW,5,FIVE,SBMOneK
    15,5,0.45516,RW,5,FIVE,SBMOneK
    16,5,0.36089,RW,5,FIVE,SBMOneK
    17,5,0.26497,RW,5,FIVE,SBMOneK
    18,5,0.2099,RW,5,FIVE,SBMOneK
    0,6,0.96756,RW,5,FIVE,SBMOneK
    1,6,0.98285,RW,5,FIVE,SBMOneK
    2,6,0.98951,RW,5,FIVE,SBMOneK
    3,6,0.99653,RW,5,FIVE,SBMOneK
    4,6,0.99837,RW,5,FIVE,SBMOneK
    5,6,0.99967,RW,5,FIVE,SBMOneK
    6,6,1,RW,5,FIVE,SBMOneK
    7,6,0.99935,RW,5,FIVE,SBMOneK
    8,6,0.99935,RW,5,FIVE,SBMOneK
    9,6,0.99902,RW,5,FIVE,SBMOneK
    10,6,0.99435,RW,5,FIVE,SBMOneK
    11,6,0.98711,RW,5,FIVE,SBMOneK
    12,6,0.9741,RW,5,FIVE,SBMOneK
    13,6,0.81201,RW,5,FIVE,SBMOneK
    14,6,0.6149,RW,5,FIVE,SBMOneK
    15,6,0.45521,RW,5,FIVE,SBMOneK
    16,6,0.36094,RW,5,FIVE,SBMOneK
    17,6,0.26503,RW,5,FIVE,SBMOneK
    18,6,0.20995,RW,5,FIVE,SBMOneK
    0,7,0.96808,RW,5,FIVE,SBMOneK
    1,7,0.98221,RW,5,FIVE,SBMOneK
    2,7,0.98886,RW,5,FIVE,SBMOneK
    3,7,0.99588,RW,5,FIVE,SBMOneK
    4,7,0.99771,RW,5,FIVE,SBMOneK
    5,7,0.99902,RW,5,FIVE,SBMOneK
    6,7,0.99935,RW,5,FIVE,SBMOneK
    7,7,1,RW,5,FIVE,SBMOneK
    8,7,1,RW,5,FIVE,SBMOneK
    9,7,0.99967,RW,5,FIVE,SBMOneK
    10,7,0.99501,RW,5,FIVE,SBMOneK
    11,7,0.98743,RW,5,FIVE,SBMOneK
    12,7,0.97443,RW,5,FIVE,SBMOneK
    13,7,0.81223,RW,5,FIVE,SBMOneK
    14,7,0.61501,RW,5,FIVE,SBMOneK
    15,7,0.45532,RW,5,FIVE,SBMOneK
    16,7,0.36073,RW,5,FIVE,SBMOneK
    17,7,0.26498,RW,5,FIVE,SBMOneK
    18,7,0.20991,RW,5,FIVE,SBMOneK
    0,8,0.96808,RW,5,FIVE,SBMOneK
    1,8,0.98221,RW,5,FIVE,SBMOneK
    2,8,0.98886,RW,5,FIVE,SBMOneK
    3,8,0.99588,RW,5,FIVE,SBMOneK
    4,8,0.99771,RW,5,FIVE,SBMOneK
    5,8,0.99902,RW,5,FIVE,SBMOneK
    6,8,0.99935,RW,5,FIVE,SBMOneK
    7,8,1,RW,5,FIVE,SBMOneK
    8,8,1,RW,5,FIVE,SBMOneK
    9,8,0.99967,RW,5,FIVE,SBMOneK
    10,8,0.99501,RW,5,FIVE,SBMOneK
    11,8,0.98743,RW,5,FIVE,SBMOneK
    12,8,0.97443,RW,5,FIVE,SBMOneK
    13,8,0.81223,RW,5,FIVE,SBMOneK
    14,8,0.61501,RW,5,FIVE,SBMOneK
    15,8,0.45532,RW,5,FIVE,SBMOneK
    16,8,0.36073,RW,5,FIVE,SBMOneK
    17,8,0.26498,RW,5,FIVE,SBMOneK
    18,8,0.20991,RW,5,FIVE,SBMOneK
    0,9,0.96786,RW,5,FIVE,SBMOneK
    1,9,0.98188,RW,5,FIVE,SBMOneK
    2,9,0.98853,RW,5,FIVE,SBMOneK
    3,9,0.99555,RW,5,FIVE,SBMOneK
    4,9,0.99739,RW,5,FIVE,SBMOneK
    5,9,0.99869,RW,5,FIVE,SBMOneK
    6,9,0.99902,RW,5,FIVE,SBMOneK
    7,9,0.99967,RW,5,FIVE,SBMOneK
    8,9,0.99967,RW,5,FIVE,SBMOneK
    9,9,1,RW,5,FIVE,SBMOneK
    10,9,0.99533,RW,5,FIVE,SBMOneK
    11,9,0.98776,RW,5,FIVE,SBMOneK
    12,9,0.97475,RW,5,FIVE,SBMOneK
    13,9,0.81245,RW,5,FIVE,SBMOneK
    14,9,0.61512,RW,5,FIVE,SBMOneK
    15,9,0.45532,RW,5,FIVE,SBMOneK
    16,9,0.36073,RW,5,FIVE,SBMOneK
    17,9,0.26498,RW,5,FIVE,SBMOneK
    18,9,0.20991,RW,5,FIVE,SBMOneK
    0,10,0.96627,RW,5,FIVE,SBMOneK
    1,10,0.97941,RW,5,FIVE,SBMOneK
    2,10,0.9865,RW,5,FIVE,SBMOneK
    3,10,0.99296,RW,5,FIVE,SBMOneK
    4,10,0.99283,RW,5,FIVE,SBMOneK
    5,10,0.99403,RW,5,FIVE,SBMOneK
    6,10,0.99435,RW,5,FIVE,SBMOneK
    7,10,0.99501,RW,5,FIVE,SBMOneK
    8,10,0.99501,RW,5,FIVE,SBMOneK
    9,10,0.99533,RW,5,FIVE,SBMOneK
    10,10,1,RW,5,FIVE,SBMOneK
    11,10,0.99178,RW,5,FIVE,SBMOneK
    12,10,0.97791,RW,5,FIVE,SBMOneK
    13,10,0.81429,RW,5,FIVE,SBMOneK
    14,10,0.6163,RW,5,FIVE,SBMOneK
    15,10,0.45606,RW,5,FIVE,SBMOneK
    16,10,0.36103,RW,5,FIVE,SBMOneK
    17,10,0.26521,RW,5,FIVE,SBMOneK
    18,10,0.21003,RW,5,FIVE,SBMOneK
    0,11,0.96075,RW,5,FIVE,SBMOneK
    1,11,0.97323,RW,5,FIVE,SBMOneK
    2,11,0.98032,RW,5,FIVE,SBMOneK
    3,11,0.98624,RW,5,FIVE,SBMOneK
    4,11,0.98559,RW,5,FIVE,SBMOneK
    5,11,0.98678,RW,5,FIVE,SBMOneK
    6,11,0.98711,RW,5,FIVE,SBMOneK
    7,11,0.98743,RW,5,FIVE,SBMOneK
    8,11,0.98743,RW,5,FIVE,SBMOneK
    9,11,0.98776,RW,5,FIVE,SBMOneK
    10,11,0.99178,RW,5,FIVE,SBMOneK
    11,11,1,RW,5,FIVE,SBMOneK
    12,11,0.98569,RW,5,FIVE,SBMOneK
    13,11,0.82164,RW,5,FIVE,SBMOneK
    14,11,0.62287,RW,5,FIVE,SBMOneK
    15,11,0.46235,RW,5,FIVE,SBMOneK
    16,11,0.36371,RW,5,FIVE,SBMOneK
    17,11,0.26729,RW,5,FIVE,SBMOneK
    18,11,0.21176,RW,5,FIVE,SBMOneK
    0,12,0.94973,RW,5,FIVE,SBMOneK
    1,12,0.96101,RW,5,FIVE,SBMOneK
    2,12,0.9683,RW,5,FIVE,SBMOneK
    3,12,0.97324,RW,5,FIVE,SBMOneK
    4,12,0.97258,RW,5,FIVE,SBMOneK
    5,12,0.97377,RW,5,FIVE,SBMOneK
    6,12,0.9741,RW,5,FIVE,SBMOneK
    7,12,0.97443,RW,5,FIVE,SBMOneK
    8,12,0.97443,RW,5,FIVE,SBMOneK
    9,12,0.97475,RW,5,FIVE,SBMOneK
    10,12,0.97791,RW,5,FIVE,SBMOneK
    11,12,0.98569,RW,5,FIVE,SBMOneK
    12,12,1,RW,5,FIVE,SBMOneK
    13,12,0.83454,RW,5,FIVE,SBMOneK
    14,12,0.63458,RW,5,FIVE,SBMOneK
    15,12,0.4689,RW,5,FIVE,SBMOneK
    16,12,0.37013,RW,5,FIVE,SBMOneK
    17,12,0.2709,RW,5,FIVE,SBMOneK
    18,12,0.2156,RW,5,FIVE,SBMOneK
    0,13,0.79518,RW,5,FIVE,SBMOneK
    1,13,0.80374,RW,5,FIVE,SBMOneK
    2,13,0.80783,RW,5,FIVE,SBMOneK
    3,13,0.81148,RW,5,FIVE,SBMOneK
    4,13,0.81136,RW,5,FIVE,SBMOneK
    5,13,0.8119,RW,5,FIVE,SBMOneK
    6,13,0.81201,RW,5,FIVE,SBMOneK
    7,13,0.81223,RW,5,FIVE,SBMOneK
    8,13,0.81223,RW,5,FIVE,SBMOneK
    9,13,0.81245,RW,5,FIVE,SBMOneK
    10,13,0.81429,RW,5,FIVE,SBMOneK
    11,13,0.82164,RW,5,FIVE,SBMOneK
    12,13,0.83454,RW,5,FIVE,SBMOneK
    13,13,1,RW,5,FIVE,SBMOneK
    14,13,0.77386,RW,5,FIVE,SBMOneK
    15,13,0.57943,RW,5,FIVE,SBMOneK
    16,13,0.45927,RW,5,FIVE,SBMOneK
    17,13,0.33383,RW,5,FIVE,SBMOneK
    18,13,0.27096,RW,5,FIVE,SBMOneK
    0,14,0.60305,RW,5,FIVE,SBMOneK
    1,14,0.6089,RW,5,FIVE,SBMOneK
    2,14,0.61187,RW,5,FIVE,SBMOneK
    3,14,0.61426,RW,5,FIVE,SBMOneK
    4,14,0.61436,RW,5,FIVE,SBMOneK
    5,14,0.61479,RW,5,FIVE,SBMOneK
    6,14,0.6149,RW,5,FIVE,SBMOneK
    7,14,0.61501,RW,5,FIVE,SBMOneK
    8,14,0.61501,RW,5,FIVE,SBMOneK
    9,14,0.61512,RW,5,FIVE,SBMOneK
    10,14,0.6163,RW,5,FIVE,SBMOneK
    11,14,0.62287,RW,5,FIVE,SBMOneK
    12,14,0.63458,RW,5,FIVE,SBMOneK
    13,14,0.77386,RW,5,FIVE,SBMOneK
    14,14,1,RW,5,FIVE,SBMOneK
    15,14,0.71104,RW,5,FIVE,SBMOneK
    16,14,0.5548,RW,5,FIVE,SBMOneK
    17,14,0.41708,RW,5,FIVE,SBMOneK
    18,14,0.33465,RW,5,FIVE,SBMOneK
    0,15,0.44855,RW,5,FIVE,SBMOneK
    1,15,0.45214,RW,5,FIVE,SBMOneK
    2,15,0.45329,RW,5,FIVE,SBMOneK
    3,15,0.45491,RW,5,FIVE,SBMOneK
    4,15,0.45492,RW,5,FIVE,SBMOneK
    5,15,0.45516,RW,5,FIVE,SBMOneK
    6,15,0.45521,RW,5,FIVE,SBMOneK
    7,15,0.45532,RW,5,FIVE,SBMOneK
    8,15,0.45532,RW,5,FIVE,SBMOneK
    9,15,0.45532,RW,5,FIVE,SBMOneK
    10,15,0.45606,RW,5,FIVE,SBMOneK
    11,15,0.46235,RW,5,FIVE,SBMOneK
    12,15,0.4689,RW,5,FIVE,SBMOneK
    13,15,0.57943,RW,5,FIVE,SBMOneK
    14,15,0.71104,RW,5,FIVE,SBMOneK
    15,15,1,RW,5,FIVE,SBMOneK
    16,15,0.75107,RW,5,FIVE,SBMOneK
    17,15,0.55529,RW,5,FIVE,SBMOneK
    18,15,0.46016,RW,5,FIVE,SBMOneK
    0,16,0.35627,RW,5,FIVE,SBMOneK
    1,16,0.35857,RW,5,FIVE,SBMOneK
    2,16,0.35979,RW,5,FIVE,SBMOneK
    3,16,0.36077,RW,5,FIVE,SBMOneK
    4,16,0.36076,RW,5,FIVE,SBMOneK
    5,16,0.36089,RW,5,FIVE,SBMOneK
    6,16,0.36094,RW,5,FIVE,SBMOneK
    7,16,0.36073,RW,5,FIVE,SBMOneK
    8,16,0.36073,RW,5,FIVE,SBMOneK
    9,16,0.36073,RW,5,FIVE,SBMOneK
    10,16,0.36103,RW,5,FIVE,SBMOneK
    11,16,0.36371,RW,5,FIVE,SBMOneK
    12,16,0.37013,RW,5,FIVE,SBMOneK
    13,16,0.45927,RW,5,FIVE,SBMOneK
    14,16,0.5548,RW,5,FIVE,SBMOneK
    15,16,0.75107,RW,5,FIVE,SBMOneK
    16,16,1,RW,5,FIVE,SBMOneK
    17,16,0.63766,RW,5,FIVE,SBMOneK
    18,16,0.55743,RW,5,FIVE,SBMOneK
    0,17,0.26248,RW,5,FIVE,SBMOneK
    1,17,0.2641,RW,5,FIVE,SBMOneK
    2,17,0.2646,RW,5,FIVE,SBMOneK
    3,17,0.26487,RW,5,FIVE,SBMOneK
    4,17,0.26487,RW,5,FIVE,SBMOneK
    5,17,0.26497,RW,5,FIVE,SBMOneK
    6,17,0.26503,RW,5,FIVE,SBMOneK
    7,17,0.26498,RW,5,FIVE,SBMOneK
    8,17,0.26498,RW,5,FIVE,SBMOneK
    9,17,0.26498,RW,5,FIVE,SBMOneK
    10,17,0.26521,RW,5,FIVE,SBMOneK
    11,17,0.26729,RW,5,FIVE,SBMOneK
    12,17,0.2709,RW,5,FIVE,SBMOneK
    13,17,0.33383,RW,5,FIVE,SBMOneK
    14,17,0.41708,RW,5,FIVE,SBMOneK
    15,17,0.55529,RW,5,FIVE,SBMOneK
    16,17,0.63766,RW,5,FIVE,SBMOneK
    17,17,1,RW,5,FIVE,SBMOneK
    18,17,0.73847,RW,5,FIVE,SBMOneK
    0,18,0.20768,RW,5,FIVE,SBMOneK
    1,18,0.20909,RW,5,FIVE,SBMOneK
    2,18,0.20961,RW,5,FIVE,SBMOneK
    3,18,0.20981,RW,5,FIVE,SBMOneK
    4,18,0.20979,RW,5,FIVE,SBMOneK
    5,18,0.2099,RW,5,FIVE,SBMOneK
    6,18,0.20995,RW,5,FIVE,SBMOneK
    7,18,0.20991,RW,5,FIVE,SBMOneK
    8,18,0.20991,RW,5,FIVE,SBMOneK
    9,18,0.20991,RW,5,FIVE,SBMOneK
    10,18,0.21003,RW,5,FIVE,SBMOneK
    11,18,0.21176,RW,5,FIVE,SBMOneK
    12,18,0.2156,RW,5,FIVE,SBMOneK
    13,18,0.27096,RW,5,FIVE,SBMOneK
    14,18,0.33465,RW,5,FIVE,SBMOneK
    15,18,0.46016,RW,5,FIVE,SBMOneK
    16,18,0.55743,RW,5,FIVE,SBMOneK
    17,18,0.73847,RW,5,FIVE,SBMOneK
    18,18,1,RW,5,FIVE,SBMOneK
}{\SBMOneKkFIVEmuFIVEmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,5,TEN,SBMOneK
    1,0,0.92505,RW,5,TEN,SBMOneK
    2,0,0.92456,RW,5,TEN,SBMOneK
    3,0,0.92549,RW,5,TEN,SBMOneK
    4,0,0.92653,RW,5,TEN,SBMOneK
    5,0,0.92472,RW,5,TEN,SBMOneK
    6,0,0.9236,RW,5,TEN,SBMOneK
    7,0,0.92339,RW,5,TEN,SBMOneK
    8,0,0.92284,RW,5,TEN,SBMOneK
    9,0,0.92293,RW,5,TEN,SBMOneK
    10,0,0.92131,RW,5,TEN,SBMOneK
    11,0,0.91227,RW,5,TEN,SBMOneK
    12,0,0.87511,RW,5,TEN,SBMOneK
    13,0,0.78683,RW,5,TEN,SBMOneK
    14,0,0.62042,RW,5,TEN,SBMOneK
    15,0,0.48631,RW,5,TEN,SBMOneK
    16,0,0.36683,RW,5,TEN,SBMOneK
    17,0,0.29914,RW,5,TEN,SBMOneK
    18,0,0.22626,RW,5,TEN,SBMOneK
    0,1,0.92505,RW,5,TEN,SBMOneK
    1,1,1,RW,5,TEN,SBMOneK
    2,1,0.95726,RW,5,TEN,SBMOneK
    3,1,0.9567,RW,5,TEN,SBMOneK
    4,1,0.95602,RW,5,TEN,SBMOneK
    5,1,0.95272,RW,5,TEN,SBMOneK
    6,1,0.9524,RW,5,TEN,SBMOneK
    7,1,0.94978,RW,5,TEN,SBMOneK
    8,1,0.94993,RW,5,TEN,SBMOneK
    9,1,0.94889,RW,5,TEN,SBMOneK
    10,1,0.94714,RW,5,TEN,SBMOneK
    11,1,0.93673,RW,5,TEN,SBMOneK
    12,1,0.89542,RW,5,TEN,SBMOneK
    13,1,0.80352,RW,5,TEN,SBMOneK
    14,1,0.63428,RW,5,TEN,SBMOneK
    15,1,0.49313,RW,5,TEN,SBMOneK
    16,1,0.37225,RW,5,TEN,SBMOneK
    17,1,0.30312,RW,5,TEN,SBMOneK
    18,1,0.22863,RW,5,TEN,SBMOneK
    0,2,0.92456,RW,5,TEN,SBMOneK
    1,2,0.95726,RW,5,TEN,SBMOneK
    2,2,1,RW,5,TEN,SBMOneK
    3,2,0.97139,RW,5,TEN,SBMOneK
    4,2,0.96986,RW,5,TEN,SBMOneK
    5,2,0.96852,RW,5,TEN,SBMOneK
    6,2,0.96599,RW,5,TEN,SBMOneK
    7,2,0.96545,RW,5,TEN,SBMOneK
    8,2,0.96563,RW,5,TEN,SBMOneK
    9,2,0.96394,RW,5,TEN,SBMOneK
    10,2,0.96253,RW,5,TEN,SBMOneK
    11,2,0.951,RW,5,TEN,SBMOneK
    12,2,0.90935,RW,5,TEN,SBMOneK
    13,2,0.81546,RW,5,TEN,SBMOneK
    14,2,0.64225,RW,5,TEN,SBMOneK
    15,2,0.5004,RW,5,TEN,SBMOneK
    16,2,0.37641,RW,5,TEN,SBMOneK
    17,2,0.30609,RW,5,TEN,SBMOneK
    18,2,0.2306,RW,5,TEN,SBMOneK
    0,3,0.92549,RW,5,TEN,SBMOneK
    1,3,0.9567,RW,5,TEN,SBMOneK
    2,3,0.97139,RW,5,TEN,SBMOneK
    3,3,1,RW,5,TEN,SBMOneK
    4,3,0.98873,RW,5,TEN,SBMOneK
    5,3,0.98486,RW,5,TEN,SBMOneK
    6,3,0.98182,RW,5,TEN,SBMOneK
    7,3,0.98062,RW,5,TEN,SBMOneK
    8,3,0.97984,RW,5,TEN,SBMOneK
    9,3,0.97841,RW,5,TEN,SBMOneK
    10,3,0.97644,RW,5,TEN,SBMOneK
    11,3,0.96349,RW,5,TEN,SBMOneK
    12,3,0.92083,RW,5,TEN,SBMOneK
    13,3,0.82484,RW,5,TEN,SBMOneK
    14,3,0.64984,RW,5,TEN,SBMOneK
    15,3,0.50514,RW,5,TEN,SBMOneK
    16,3,0.37886,RW,5,TEN,SBMOneK
    17,3,0.30777,RW,5,TEN,SBMOneK
    18,3,0.2317,RW,5,TEN,SBMOneK
    0,4,0.92653,RW,5,TEN,SBMOneK
    1,4,0.95602,RW,5,TEN,SBMOneK
    2,4,0.96986,RW,5,TEN,SBMOneK
    3,4,0.98873,RW,5,TEN,SBMOneK
    4,4,1,RW,5,TEN,SBMOneK
    5,4,0.99263,RW,5,TEN,SBMOneK
    6,4,0.9907,RW,5,TEN,SBMOneK
    7,4,0.98838,RW,5,TEN,SBMOneK
    8,4,0.9875,RW,5,TEN,SBMOneK
    9,4,0.98709,RW,5,TEN,SBMOneK
    10,4,0.98415,RW,5,TEN,SBMOneK
    11,4,0.9706,RW,5,TEN,SBMOneK
    12,4,0.92774,RW,5,TEN,SBMOneK
    13,4,0.83048,RW,5,TEN,SBMOneK
    14,4,0.65322,RW,5,TEN,SBMOneK
    15,4,0.50827,RW,5,TEN,SBMOneK
    16,4,0.38056,RW,5,TEN,SBMOneK
    17,4,0.30877,RW,5,TEN,SBMOneK
    18,4,0.23225,RW,5,TEN,SBMOneK
    0,5,0.92472,RW,5,TEN,SBMOneK
    1,5,0.95272,RW,5,TEN,SBMOneK
    2,5,0.96852,RW,5,TEN,SBMOneK
    3,5,0.98486,RW,5,TEN,SBMOneK
    4,5,0.99263,RW,5,TEN,SBMOneK
    5,5,1,RW,5,TEN,SBMOneK
    6,5,0.99263,RW,5,TEN,SBMOneK
    7,5,0.99184,RW,5,TEN,SBMOneK
    8,5,0.99243,RW,5,TEN,SBMOneK
    9,5,0.99049,RW,5,TEN,SBMOneK
    10,5,0.98686,RW,5,TEN,SBMOneK
    11,5,0.97351,RW,5,TEN,SBMOneK
    12,5,0.93092,RW,5,TEN,SBMOneK
    13,5,0.8329,RW,5,TEN,SBMOneK
    14,5,0.65395,RW,5,TEN,SBMOneK
    15,5,0.50817,RW,5,TEN,SBMOneK
    16,5,0.38055,RW,5,TEN,SBMOneK
    17,5,0.30893,RW,5,TEN,SBMOneK
    18,5,0.23235,RW,5,TEN,SBMOneK
    0,6,0.9236,RW,5,TEN,SBMOneK
    1,6,0.9524,RW,5,TEN,SBMOneK
    2,6,0.96599,RW,5,TEN,SBMOneK
    3,6,0.98182,RW,5,TEN,SBMOneK
    4,6,0.9907,RW,5,TEN,SBMOneK
    5,6,0.99263,RW,5,TEN,SBMOneK
    6,6,1,RW,5,TEN,SBMOneK
    7,6,0.99524,RW,5,TEN,SBMOneK
    8,6,0.99436,RW,5,TEN,SBMOneK
    9,6,0.99396,RW,5,TEN,SBMOneK
    10,6,0.98964,RW,5,TEN,SBMOneK
    11,6,0.97581,RW,5,TEN,SBMOneK
    12,6,0.93215,RW,5,TEN,SBMOneK
    13,6,0.83401,RW,5,TEN,SBMOneK
    14,6,0.65486,RW,5,TEN,SBMOneK
    15,6,0.50912,RW,5,TEN,SBMOneK
    16,6,0.38159,RW,5,TEN,SBMOneK
    17,6,0.30922,RW,5,TEN,SBMOneK
    18,6,0.23257,RW,5,TEN,SBMOneK
    0,7,0.92339,RW,5,TEN,SBMOneK
    1,7,0.94978,RW,5,TEN,SBMOneK
    2,7,0.96545,RW,5,TEN,SBMOneK
    3,7,0.98062,RW,5,TEN,SBMOneK
    4,7,0.98838,RW,5,TEN,SBMOneK
    5,7,0.99184,RW,5,TEN,SBMOneK
    6,7,0.99524,RW,5,TEN,SBMOneK
    7,7,1,RW,5,TEN,SBMOneK
    8,7,0.99804,RW,5,TEN,SBMOneK
    9,7,0.99659,RW,5,TEN,SBMOneK
    10,7,0.99266,RW,5,TEN,SBMOneK
    11,7,0.97766,RW,5,TEN,SBMOneK
    12,7,0.93332,RW,5,TEN,SBMOneK
    13,7,0.8347,RW,5,TEN,SBMOneK
    14,7,0.65603,RW,5,TEN,SBMOneK
    15,7,0.51009,RW,5,TEN,SBMOneK
    16,7,0.38198,RW,5,TEN,SBMOneK
    17,7,0.30983,RW,5,TEN,SBMOneK
    18,7,0.23277,RW,5,TEN,SBMOneK
    0,8,0.92284,RW,5,TEN,SBMOneK
    1,8,0.94993,RW,5,TEN,SBMOneK
    2,8,0.96563,RW,5,TEN,SBMOneK
    3,8,0.97984,RW,5,TEN,SBMOneK
    4,8,0.9875,RW,5,TEN,SBMOneK
    5,8,0.99243,RW,5,TEN,SBMOneK
    6,8,0.99436,RW,5,TEN,SBMOneK
    7,8,0.99804,RW,5,TEN,SBMOneK
    8,8,1,RW,5,TEN,SBMOneK
    9,8,0.99738,RW,5,TEN,SBMOneK
    10,8,0.99354,RW,5,TEN,SBMOneK
    11,8,0.97913,RW,5,TEN,SBMOneK
    12,8,0.93478,RW,5,TEN,SBMOneK
    13,8,0.83539,RW,5,TEN,SBMOneK
    14,8,0.65643,RW,5,TEN,SBMOneK
    15,8,0.5101,RW,5,TEN,SBMOneK
    16,8,0.38198,RW,5,TEN,SBMOneK
    17,8,0.30986,RW,5,TEN,SBMOneK
    18,8,0.23283,RW,5,TEN,SBMOneK
    0,9,0.92293,RW,5,TEN,SBMOneK
    1,9,0.94889,RW,5,TEN,SBMOneK
    2,9,0.96394,RW,5,TEN,SBMOneK
    3,9,0.97841,RW,5,TEN,SBMOneK
    4,9,0.98709,RW,5,TEN,SBMOneK
    5,9,0.99049,RW,5,TEN,SBMOneK
    6,9,0.99396,RW,5,TEN,SBMOneK
    7,9,0.99659,RW,5,TEN,SBMOneK
    8,9,0.99738,RW,5,TEN,SBMOneK
    9,9,1,RW,5,TEN,SBMOneK
    10,9,0.99375,RW,5,TEN,SBMOneK
    11,9,0.97924,RW,5,TEN,SBMOneK
    12,9,0.9348,RW,5,TEN,SBMOneK
    13,9,0.83587,RW,5,TEN,SBMOneK
    14,9,0.65672,RW,5,TEN,SBMOneK
    15,9,0.51032,RW,5,TEN,SBMOneK
    16,9,0.38212,RW,5,TEN,SBMOneK
    17,9,0.30989,RW,5,TEN,SBMOneK
    18,9,0.23295,RW,5,TEN,SBMOneK
    0,10,0.92131,RW,5,TEN,SBMOneK
    1,10,0.94714,RW,5,TEN,SBMOneK
    2,10,0.96253,RW,5,TEN,SBMOneK
    3,10,0.97644,RW,5,TEN,SBMOneK
    4,10,0.98415,RW,5,TEN,SBMOneK
    5,10,0.98686,RW,5,TEN,SBMOneK
    6,10,0.98964,RW,5,TEN,SBMOneK
    7,10,0.99266,RW,5,TEN,SBMOneK
    8,10,0.99354,RW,5,TEN,SBMOneK
    9,10,0.99375,RW,5,TEN,SBMOneK
    10,10,1,RW,5,TEN,SBMOneK
    11,10,0.9843,RW,5,TEN,SBMOneK
    12,10,0.93918,RW,5,TEN,SBMOneK
    13,10,0.83918,RW,5,TEN,SBMOneK
    14,10,0.65911,RW,5,TEN,SBMOneK
    15,10,0.51169,RW,5,TEN,SBMOneK
    16,10,0.38276,RW,5,TEN,SBMOneK
    17,10,0.31032,RW,5,TEN,SBMOneK
    18,10,0.23318,RW,5,TEN,SBMOneK
    0,11,0.91227,RW,5,TEN,SBMOneK
    1,11,0.93673,RW,5,TEN,SBMOneK
    2,11,0.951,RW,5,TEN,SBMOneK
    3,11,0.96349,RW,5,TEN,SBMOneK
    4,11,0.9706,RW,5,TEN,SBMOneK
    5,11,0.97351,RW,5,TEN,SBMOneK
    6,11,0.97581,RW,5,TEN,SBMOneK
    7,11,0.97766,RW,5,TEN,SBMOneK
    8,11,0.97913,RW,5,TEN,SBMOneK
    9,11,0.97924,RW,5,TEN,SBMOneK
    10,11,0.9843,RW,5,TEN,SBMOneK
    11,11,1,RW,5,TEN,SBMOneK
    12,11,0.95383,RW,5,TEN,SBMOneK
    13,11,0.85256,RW,5,TEN,SBMOneK
    14,11,0.67068,RW,5,TEN,SBMOneK
    15,11,0.52251,RW,5,TEN,SBMOneK
    16,11,0.38898,RW,5,TEN,SBMOneK
    17,11,0.31554,RW,5,TEN,SBMOneK
    18,11,0.23638,RW,5,TEN,SBMOneK
    0,12,0.87511,RW,5,TEN,SBMOneK
    1,12,0.89542,RW,5,TEN,SBMOneK
    2,12,0.90935,RW,5,TEN,SBMOneK
    3,12,0.92083,RW,5,TEN,SBMOneK
    4,12,0.92774,RW,5,TEN,SBMOneK
    5,12,0.93092,RW,5,TEN,SBMOneK
    6,12,0.93215,RW,5,TEN,SBMOneK
    7,12,0.93332,RW,5,TEN,SBMOneK
    8,12,0.93478,RW,5,TEN,SBMOneK
    9,12,0.9348,RW,5,TEN,SBMOneK
    10,12,0.93918,RW,5,TEN,SBMOneK
    11,12,0.95383,RW,5,TEN,SBMOneK
    12,12,1,RW,5,TEN,SBMOneK
    13,12,0.89741,RW,5,TEN,SBMOneK
    14,12,0.69918,RW,5,TEN,SBMOneK
    15,12,0.54655,RW,5,TEN,SBMOneK
    16,12,0.4115,RW,5,TEN,SBMOneK
    17,12,0.32906,RW,5,TEN,SBMOneK
    18,12,0.24497,RW,5,TEN,SBMOneK
    0,13,0.78683,RW,5,TEN,SBMOneK
    1,13,0.80352,RW,5,TEN,SBMOneK
    2,13,0.81546,RW,5,TEN,SBMOneK
    3,13,0.82484,RW,5,TEN,SBMOneK
    4,13,0.83048,RW,5,TEN,SBMOneK
    5,13,0.8329,RW,5,TEN,SBMOneK
    6,13,0.83401,RW,5,TEN,SBMOneK
    7,13,0.8347,RW,5,TEN,SBMOneK
    8,13,0.83539,RW,5,TEN,SBMOneK
    9,13,0.83587,RW,5,TEN,SBMOneK
    10,13,0.83918,RW,5,TEN,SBMOneK
    11,13,0.85256,RW,5,TEN,SBMOneK
    12,13,0.89741,RW,5,TEN,SBMOneK
    13,13,1,RW,5,TEN,SBMOneK
    14,13,0.79582,RW,5,TEN,SBMOneK
    15,13,0.62552,RW,5,TEN,SBMOneK
    16,13,0.4789,RW,5,TEN,SBMOneK
    17,13,0.37911,RW,5,TEN,SBMOneK
    18,13,0.28107,RW,5,TEN,SBMOneK
    0,14,0.62042,RW,5,TEN,SBMOneK
    1,14,0.63428,RW,5,TEN,SBMOneK
    2,14,0.64225,RW,5,TEN,SBMOneK
    3,14,0.64984,RW,5,TEN,SBMOneK
    4,14,0.65322,RW,5,TEN,SBMOneK
    5,14,0.65395,RW,5,TEN,SBMOneK
    6,14,0.65486,RW,5,TEN,SBMOneK
    7,14,0.65603,RW,5,TEN,SBMOneK
    8,14,0.65643,RW,5,TEN,SBMOneK
    9,14,0.65672,RW,5,TEN,SBMOneK
    10,14,0.65911,RW,5,TEN,SBMOneK
    11,14,0.67068,RW,5,TEN,SBMOneK
    12,14,0.69918,RW,5,TEN,SBMOneK
    13,14,0.79582,RW,5,TEN,SBMOneK
    14,14,1,RW,5,TEN,SBMOneK
    15,14,0.77224,RW,5,TEN,SBMOneK
    16,14,0.57786,RW,5,TEN,SBMOneK
    17,14,0.46821,RW,5,TEN,SBMOneK
    18,14,0.35453,RW,5,TEN,SBMOneK
    0,15,0.48631,RW,5,TEN,SBMOneK
    1,15,0.49313,RW,5,TEN,SBMOneK
    2,15,0.5004,RW,5,TEN,SBMOneK
    3,15,0.50514,RW,5,TEN,SBMOneK
    4,15,0.50827,RW,5,TEN,SBMOneK
    5,15,0.50817,RW,5,TEN,SBMOneK
    6,15,0.50912,RW,5,TEN,SBMOneK
    7,15,0.51009,RW,5,TEN,SBMOneK
    8,15,0.5101,RW,5,TEN,SBMOneK
    9,15,0.51032,RW,5,TEN,SBMOneK
    10,15,0.51169,RW,5,TEN,SBMOneK
    11,15,0.52251,RW,5,TEN,SBMOneK
    12,15,0.54655,RW,5,TEN,SBMOneK
    13,15,0.62552,RW,5,TEN,SBMOneK
    14,15,0.77224,RW,5,TEN,SBMOneK
    15,15,1,RW,5,TEN,SBMOneK
    16,15,0.75385,RW,5,TEN,SBMOneK
    17,15,0.59002,RW,5,TEN,SBMOneK
    18,15,0.4522,RW,5,TEN,SBMOneK
    0,16,0.36683,RW,5,TEN,SBMOneK
    1,16,0.37225,RW,5,TEN,SBMOneK
    2,16,0.37641,RW,5,TEN,SBMOneK
    3,16,0.37886,RW,5,TEN,SBMOneK
    4,16,0.38056,RW,5,TEN,SBMOneK
    5,16,0.38055,RW,5,TEN,SBMOneK
    6,16,0.38159,RW,5,TEN,SBMOneK
    7,16,0.38198,RW,5,TEN,SBMOneK
    8,16,0.38198,RW,5,TEN,SBMOneK
    9,16,0.38212,RW,5,TEN,SBMOneK
    10,16,0.38276,RW,5,TEN,SBMOneK
    11,16,0.38898,RW,5,TEN,SBMOneK
    12,16,0.4115,RW,5,TEN,SBMOneK
    13,16,0.4789,RW,5,TEN,SBMOneK
    14,16,0.57786,RW,5,TEN,SBMOneK
    15,16,0.75385,RW,5,TEN,SBMOneK
    16,16,1,RW,5,TEN,SBMOneK
    17,16,0.74449,RW,5,TEN,SBMOneK
    18,16,0.54756,RW,5,TEN,SBMOneK
    0,17,0.29914,RW,5,TEN,SBMOneK
    1,17,0.30312,RW,5,TEN,SBMOneK
    2,17,0.30609,RW,5,TEN,SBMOneK
    3,17,0.30777,RW,5,TEN,SBMOneK
    4,17,0.30877,RW,5,TEN,SBMOneK
    5,17,0.30893,RW,5,TEN,SBMOneK
    6,17,0.30922,RW,5,TEN,SBMOneK
    7,17,0.30983,RW,5,TEN,SBMOneK
    8,17,0.30986,RW,5,TEN,SBMOneK
    9,17,0.30989,RW,5,TEN,SBMOneK
    10,17,0.31032,RW,5,TEN,SBMOneK
    11,17,0.31554,RW,5,TEN,SBMOneK
    12,17,0.32906,RW,5,TEN,SBMOneK
    13,17,0.37911,RW,5,TEN,SBMOneK
    14,17,0.46821,RW,5,TEN,SBMOneK
    15,17,0.59002,RW,5,TEN,SBMOneK
    16,17,0.74449,RW,5,TEN,SBMOneK
    17,17,1,RW,5,TEN,SBMOneK
    18,17,0.68304,RW,5,TEN,SBMOneK
    0,18,0.22626,RW,5,TEN,SBMOneK
    1,18,0.22863,RW,5,TEN,SBMOneK
    2,18,0.2306,RW,5,TEN,SBMOneK
    3,18,0.2317,RW,5,TEN,SBMOneK
    4,18,0.23225,RW,5,TEN,SBMOneK
    5,18,0.23235,RW,5,TEN,SBMOneK
    6,18,0.23257,RW,5,TEN,SBMOneK
    7,18,0.23277,RW,5,TEN,SBMOneK
    8,18,0.23283,RW,5,TEN,SBMOneK
    9,18,0.23295,RW,5,TEN,SBMOneK
    10,18,0.23318,RW,5,TEN,SBMOneK
    11,18,0.23638,RW,5,TEN,SBMOneK
    12,18,0.24497,RW,5,TEN,SBMOneK
    13,18,0.28107,RW,5,TEN,SBMOneK
    14,18,0.35453,RW,5,TEN,SBMOneK
    15,18,0.4522,RW,5,TEN,SBMOneK
    16,18,0.54756,RW,5,TEN,SBMOneK
    17,18,0.68304,RW,5,TEN,SBMOneK
    18,18,1,RW,5,TEN,SBMOneK
}{\SBMOneKkFIVEmuTENmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,5,TWENTY,SBMOneK
    1,0,0.76114,RW,5,TWENTY,SBMOneK
    2,0,0.772,RW,5,TWENTY,SBMOneK
    3,0,0.77469,RW,5,TWENTY,SBMOneK
    4,0,0.77159,RW,5,TWENTY,SBMOneK
    5,0,0.78064,RW,5,TWENTY,SBMOneK
    6,0,0.77232,RW,5,TWENTY,SBMOneK
    7,0,0.7728,RW,5,TWENTY,SBMOneK
    8,0,0.77291,RW,5,TWENTY,SBMOneK
    9,0,0.77002,RW,5,TWENTY,SBMOneK
    10,0,0.762,RW,5,TWENTY,SBMOneK
    11,0,0.74821,RW,5,TWENTY,SBMOneK
    12,0,0.69341,RW,5,TWENTY,SBMOneK
    13,0,0.60137,RW,5,TWENTY,SBMOneK
    14,0,0.55005,RW,5,TWENTY,SBMOneK
    15,0,0.4567,RW,5,TWENTY,SBMOneK
    16,0,0.38553,RW,5,TWENTY,SBMOneK
    17,0,0.32982,RW,5,TWENTY,SBMOneK
    18,0,0.29158,RW,5,TWENTY,SBMOneK
    0,1,0.76114,RW,5,TWENTY,SBMOneK
    1,1,1,RW,5,TWENTY,SBMOneK
    2,1,0.8209,RW,5,TWENTY,SBMOneK
    3,1,0.81156,RW,5,TWENTY,SBMOneK
    4,1,0.80207,RW,5,TWENTY,SBMOneK
    5,1,0.80726,RW,5,TWENTY,SBMOneK
    6,1,0.79945,RW,5,TWENTY,SBMOneK
    7,1,0.80018,RW,5,TWENTY,SBMOneK
    8,1,0.80231,RW,5,TWENTY,SBMOneK
    9,1,0.79702,RW,5,TWENTY,SBMOneK
    10,1,0.78482,RW,5,TWENTY,SBMOneK
    11,1,0.76264,RW,5,TWENTY,SBMOneK
    12,1,0.71033,RW,5,TWENTY,SBMOneK
    13,1,0.62368,RW,5,TWENTY,SBMOneK
    14,1,0.56994,RW,5,TWENTY,SBMOneK
    15,1,0.47177,RW,5,TWENTY,SBMOneK
    16,1,0.39873,RW,5,TWENTY,SBMOneK
    17,1,0.34,RW,5,TWENTY,SBMOneK
    18,1,0.2971,RW,5,TWENTY,SBMOneK
    0,2,0.772,RW,5,TWENTY,SBMOneK
    1,2,0.8209,RW,5,TWENTY,SBMOneK
    2,2,1,RW,5,TWENTY,SBMOneK
    3,2,0.87131,RW,5,TWENTY,SBMOneK
    4,2,0.85982,RW,5,TWENTY,SBMOneK
    5,2,0.85857,RW,5,TWENTY,SBMOneK
    6,2,0.85506,RW,5,TWENTY,SBMOneK
    7,2,0.85065,RW,5,TWENTY,SBMOneK
    8,2,0.85096,RW,5,TWENTY,SBMOneK
    9,2,0.8512,RW,5,TWENTY,SBMOneK
    10,2,0.8452,RW,5,TWENTY,SBMOneK
    11,2,0.8201,RW,5,TWENTY,SBMOneK
    12,2,0.76452,RW,5,TWENTY,SBMOneK
    13,2,0.66505,RW,5,TWENTY,SBMOneK
    14,2,0.60409,RW,5,TWENTY,SBMOneK
    15,2,0.49399,RW,5,TWENTY,SBMOneK
    16,2,0.41396,RW,5,TWENTY,SBMOneK
    17,2,0.35057,RW,5,TWENTY,SBMOneK
    18,2,0.30531,RW,5,TWENTY,SBMOneK
    0,3,0.77469,RW,5,TWENTY,SBMOneK
    1,3,0.81156,RW,5,TWENTY,SBMOneK
    2,3,0.87131,RW,5,TWENTY,SBMOneK
    3,3,1,RW,5,TWENTY,SBMOneK
    4,3,0.90429,RW,5,TWENTY,SBMOneK
    5,3,0.90661,RW,5,TWENTY,SBMOneK
    6,3,0.90981,RW,5,TWENTY,SBMOneK
    7,3,0.9041,RW,5,TWENTY,SBMOneK
    8,3,0.90399,RW,5,TWENTY,SBMOneK
    9,3,0.90261,RW,5,TWENTY,SBMOneK
    10,3,0.88786,RW,5,TWENTY,SBMOneK
    11,3,0.85992,RW,5,TWENTY,SBMOneK
    12,3,0.78922,RW,5,TWENTY,SBMOneK
    13,3,0.67601,RW,5,TWENTY,SBMOneK
    14,3,0.61428,RW,5,TWENTY,SBMOneK
    15,3,0.5019,RW,5,TWENTY,SBMOneK
    16,3,0.41687,RW,5,TWENTY,SBMOneK
    17,3,0.3526,RW,5,TWENTY,SBMOneK
    18,3,0.30628,RW,5,TWENTY,SBMOneK
    0,4,0.77159,RW,5,TWENTY,SBMOneK
    1,4,0.80207,RW,5,TWENTY,SBMOneK
    2,4,0.85982,RW,5,TWENTY,SBMOneK
    3,4,0.90429,RW,5,TWENTY,SBMOneK
    4,4,1,RW,5,TWENTY,SBMOneK
    5,4,0.9121,RW,5,TWENTY,SBMOneK
    6,4,0.91467,RW,5,TWENTY,SBMOneK
    7,4,0.91365,RW,5,TWENTY,SBMOneK
    8,4,0.9116,RW,5,TWENTY,SBMOneK
    9,4,0.91257,RW,5,TWENTY,SBMOneK
    10,4,0.90566,RW,5,TWENTY,SBMOneK
    11,4,0.87468,RW,5,TWENTY,SBMOneK
    12,4,0.80581,RW,5,TWENTY,SBMOneK
    13,4,0.69273,RW,5,TWENTY,SBMOneK
    14,4,0.62532,RW,5,TWENTY,SBMOneK
    15,4,0.51238,RW,5,TWENTY,SBMOneK
    16,4,0.42842,RW,5,TWENTY,SBMOneK
    17,4,0.36456,RW,5,TWENTY,SBMOneK
    18,4,0.31605,RW,5,TWENTY,SBMOneK
    0,5,0.78064,RW,5,TWENTY,SBMOneK
    1,5,0.80726,RW,5,TWENTY,SBMOneK
    2,5,0.85857,RW,5,TWENTY,SBMOneK
    3,5,0.90661,RW,5,TWENTY,SBMOneK
    4,5,0.9121,RW,5,TWENTY,SBMOneK
    5,5,1,RW,5,TWENTY,SBMOneK
    6,5,0.93085,RW,5,TWENTY,SBMOneK
    7,5,0.9395,RW,5,TWENTY,SBMOneK
    8,5,0.93379,RW,5,TWENTY,SBMOneK
    9,5,0.93251,RW,5,TWENTY,SBMOneK
    10,5,0.91742,RW,5,TWENTY,SBMOneK
    11,5,0.88877,RW,5,TWENTY,SBMOneK
    12,5,0.81368,RW,5,TWENTY,SBMOneK
    13,5,0.69771,RW,5,TWENTY,SBMOneK
    14,5,0.63112,RW,5,TWENTY,SBMOneK
    15,5,0.51531,RW,5,TWENTY,SBMOneK
    16,5,0.42653,RW,5,TWENTY,SBMOneK
    17,5,0.36099,RW,5,TWENTY,SBMOneK
    18,5,0.31167,RW,5,TWENTY,SBMOneK
    0,6,0.77232,RW,5,TWENTY,SBMOneK
    1,6,0.79945,RW,5,TWENTY,SBMOneK
    2,6,0.85506,RW,5,TWENTY,SBMOneK
    3,6,0.90981,RW,5,TWENTY,SBMOneK
    4,6,0.91467,RW,5,TWENTY,SBMOneK
    5,6,0.93085,RW,5,TWENTY,SBMOneK
    6,6,1,RW,5,TWENTY,SBMOneK
    7,6,0.95315,RW,5,TWENTY,SBMOneK
    8,6,0.94827,RW,5,TWENTY,SBMOneK
    9,6,0.94917,RW,5,TWENTY,SBMOneK
    10,6,0.92775,RW,5,TWENTY,SBMOneK
    11,6,0.90062,RW,5,TWENTY,SBMOneK
    12,6,0.82623,RW,5,TWENTY,SBMOneK
    13,6,0.70759,RW,5,TWENTY,SBMOneK
    14,6,0.63971,RW,5,TWENTY,SBMOneK
    15,6,0.52175,RW,5,TWENTY,SBMOneK
    16,6,0.43242,RW,5,TWENTY,SBMOneK
    17,6,0.364,RW,5,TWENTY,SBMOneK
    18,6,0.31542,RW,5,TWENTY,SBMOneK
    0,7,0.7728,RW,5,TWENTY,SBMOneK
    1,7,0.80018,RW,5,TWENTY,SBMOneK
    2,7,0.85065,RW,5,TWENTY,SBMOneK
    3,7,0.9041,RW,5,TWENTY,SBMOneK
    4,7,0.91365,RW,5,TWENTY,SBMOneK
    5,7,0.9395,RW,5,TWENTY,SBMOneK
    6,7,0.95315,RW,5,TWENTY,SBMOneK
    7,7,1,RW,5,TWENTY,SBMOneK
    8,7,0.96337,RW,5,TWENTY,SBMOneK
    9,7,0.96208,RW,5,TWENTY,SBMOneK
    10,7,0.94113,RW,5,TWENTY,SBMOneK
    11,7,0.91505,RW,5,TWENTY,SBMOneK
    12,7,0.83801,RW,5,TWENTY,SBMOneK
    13,7,0.71668,RW,5,TWENTY,SBMOneK
    14,7,0.6471,RW,5,TWENTY,SBMOneK
    15,7,0.5274,RW,5,TWENTY,SBMOneK
    16,7,0.43496,RW,5,TWENTY,SBMOneK
    17,7,0.36569,RW,5,TWENTY,SBMOneK
    18,7,0.31667,RW,5,TWENTY,SBMOneK
    0,8,0.77291,RW,5,TWENTY,SBMOneK
    1,8,0.80231,RW,5,TWENTY,SBMOneK
    2,8,0.85096,RW,5,TWENTY,SBMOneK
    3,8,0.90399,RW,5,TWENTY,SBMOneK
    4,8,0.9116,RW,5,TWENTY,SBMOneK
    5,8,0.93379,RW,5,TWENTY,SBMOneK
    6,8,0.94827,RW,5,TWENTY,SBMOneK
    7,8,0.96337,RW,5,TWENTY,SBMOneK
    8,8,1,RW,5,TWENTY,SBMOneK
    9,8,0.96366,RW,5,TWENTY,SBMOneK
    10,8,0.94667,RW,5,TWENTY,SBMOneK
    11,8,0.91838,RW,5,TWENTY,SBMOneK
    12,8,0.84127,RW,5,TWENTY,SBMOneK
    13,8,0.71941,RW,5,TWENTY,SBMOneK
    14,8,0.64898,RW,5,TWENTY,SBMOneK
    15,8,0.52807,RW,5,TWENTY,SBMOneK
    16,8,0.43597,RW,5,TWENTY,SBMOneK
    17,8,0.36792,RW,5,TWENTY,SBMOneK
    18,8,0.31822,RW,5,TWENTY,SBMOneK
    0,9,0.77002,RW,5,TWENTY,SBMOneK
    1,9,0.79702,RW,5,TWENTY,SBMOneK
    2,9,0.8512,RW,5,TWENTY,SBMOneK
    3,9,0.90261,RW,5,TWENTY,SBMOneK
    4,9,0.91257,RW,5,TWENTY,SBMOneK
    5,9,0.93251,RW,5,TWENTY,SBMOneK
    6,9,0.94917,RW,5,TWENTY,SBMOneK
    7,9,0.96208,RW,5,TWENTY,SBMOneK
    8,9,0.96366,RW,5,TWENTY,SBMOneK
    9,9,1,RW,5,TWENTY,SBMOneK
    10,9,0.95358,RW,5,TWENTY,SBMOneK
    11,9,0.92195,RW,5,TWENTY,SBMOneK
    12,9,0.84741,RW,5,TWENTY,SBMOneK
    13,9,0.72425,RW,5,TWENTY,SBMOneK
    14,9,0.65047,RW,5,TWENTY,SBMOneK
    15,9,0.5311,RW,5,TWENTY,SBMOneK
    16,9,0.43813,RW,5,TWENTY,SBMOneK
    17,9,0.36825,RW,5,TWENTY,SBMOneK
    18,9,0.3188,RW,5,TWENTY,SBMOneK
    0,10,0.762,RW,5,TWENTY,SBMOneK
    1,10,0.78482,RW,5,TWENTY,SBMOneK
    2,10,0.8452,RW,5,TWENTY,SBMOneK
    3,10,0.88786,RW,5,TWENTY,SBMOneK
    4,10,0.90566,RW,5,TWENTY,SBMOneK
    5,10,0.91742,RW,5,TWENTY,SBMOneK
    6,10,0.92775,RW,5,TWENTY,SBMOneK
    7,10,0.94113,RW,5,TWENTY,SBMOneK
    8,10,0.94667,RW,5,TWENTY,SBMOneK
    9,10,0.95358,RW,5,TWENTY,SBMOneK
    10,10,1,RW,5,TWENTY,SBMOneK
    11,10,0.95218,RW,5,TWENTY,SBMOneK
    12,10,0.87084,RW,5,TWENTY,SBMOneK
    13,10,0.74606,RW,5,TWENTY,SBMOneK
    14,10,0.67179,RW,5,TWENTY,SBMOneK
    15,10,0.54755,RW,5,TWENTY,SBMOneK
    16,10,0.45357,RW,5,TWENTY,SBMOneK
    17,10,0.37621,RW,5,TWENTY,SBMOneK
    18,10,0.32509,RW,5,TWENTY,SBMOneK
    0,11,0.74821,RW,5,TWENTY,SBMOneK
    1,11,0.76264,RW,5,TWENTY,SBMOneK
    2,11,0.8201,RW,5,TWENTY,SBMOneK
    3,11,0.85992,RW,5,TWENTY,SBMOneK
    4,11,0.87468,RW,5,TWENTY,SBMOneK
    5,11,0.88877,RW,5,TWENTY,SBMOneK
    6,11,0.90062,RW,5,TWENTY,SBMOneK
    7,11,0.91505,RW,5,TWENTY,SBMOneK
    8,11,0.91838,RW,5,TWENTY,SBMOneK
    9,11,0.92195,RW,5,TWENTY,SBMOneK
    10,11,0.95218,RW,5,TWENTY,SBMOneK
    11,11,1,RW,5,TWENTY,SBMOneK
    12,11,0.90928,RW,5,TWENTY,SBMOneK
    13,11,0.77718,RW,5,TWENTY,SBMOneK
    14,11,0.70055,RW,5,TWENTY,SBMOneK
    15,11,0.57439,RW,5,TWENTY,SBMOneK
    16,11,0.47435,RW,5,TWENTY,SBMOneK
    17,11,0.39476,RW,5,TWENTY,SBMOneK
    18,11,0.33981,RW,5,TWENTY,SBMOneK
    0,12,0.69341,RW,5,TWENTY,SBMOneK
    1,12,0.71033,RW,5,TWENTY,SBMOneK
    2,12,0.76452,RW,5,TWENTY,SBMOneK
    3,12,0.78922,RW,5,TWENTY,SBMOneK
    4,12,0.80581,RW,5,TWENTY,SBMOneK
    5,12,0.81368,RW,5,TWENTY,SBMOneK
    6,12,0.82623,RW,5,TWENTY,SBMOneK
    7,12,0.83801,RW,5,TWENTY,SBMOneK
    8,12,0.84127,RW,5,TWENTY,SBMOneK
    9,12,0.84741,RW,5,TWENTY,SBMOneK
    10,12,0.87084,RW,5,TWENTY,SBMOneK
    11,12,0.90928,RW,5,TWENTY,SBMOneK
    12,12,1,RW,5,TWENTY,SBMOneK
    13,12,0.85743,RW,5,TWENTY,SBMOneK
    14,12,0.76696,RW,5,TWENTY,SBMOneK
    15,12,0.62438,RW,5,TWENTY,SBMOneK
    16,12,0.52338,RW,5,TWENTY,SBMOneK
    17,12,0.43879,RW,5,TWENTY,SBMOneK
    18,12,0.37726,RW,5,TWENTY,SBMOneK
    0,13,0.60137,RW,5,TWENTY,SBMOneK
    1,13,0.62368,RW,5,TWENTY,SBMOneK
    2,13,0.66505,RW,5,TWENTY,SBMOneK
    3,13,0.67601,RW,5,TWENTY,SBMOneK
    4,13,0.69273,RW,5,TWENTY,SBMOneK
    5,13,0.69771,RW,5,TWENTY,SBMOneK
    6,13,0.70759,RW,5,TWENTY,SBMOneK
    7,13,0.71668,RW,5,TWENTY,SBMOneK
    8,13,0.71941,RW,5,TWENTY,SBMOneK
    9,13,0.72425,RW,5,TWENTY,SBMOneK
    10,13,0.74606,RW,5,TWENTY,SBMOneK
    11,13,0.77718,RW,5,TWENTY,SBMOneK
    12,13,0.85743,RW,5,TWENTY,SBMOneK
    13,13,1,RW,5,TWENTY,SBMOneK
    14,13,0.89924,RW,5,TWENTY,SBMOneK
    15,13,0.72858,RW,5,TWENTY,SBMOneK
    16,13,0.61634,RW,5,TWENTY,SBMOneK
    17,13,0.52185,RW,5,TWENTY,SBMOneK
    18,13,0.45506,RW,5,TWENTY,SBMOneK
    0,14,0.55005,RW,5,TWENTY,SBMOneK
    1,14,0.56994,RW,5,TWENTY,SBMOneK
    2,14,0.60409,RW,5,TWENTY,SBMOneK
    3,14,0.61428,RW,5,TWENTY,SBMOneK
    4,14,0.62532,RW,5,TWENTY,SBMOneK
    5,14,0.63112,RW,5,TWENTY,SBMOneK
    6,14,0.63971,RW,5,TWENTY,SBMOneK
    7,14,0.6471,RW,5,TWENTY,SBMOneK
    8,14,0.64898,RW,5,TWENTY,SBMOneK
    9,14,0.65047,RW,5,TWENTY,SBMOneK
    10,14,0.67179,RW,5,TWENTY,SBMOneK
    11,14,0.70055,RW,5,TWENTY,SBMOneK
    12,14,0.76696,RW,5,TWENTY,SBMOneK
    13,14,0.89924,RW,5,TWENTY,SBMOneK
    14,14,1,RW,5,TWENTY,SBMOneK
    15,14,0.79506,RW,5,TWENTY,SBMOneK
    16,14,0.68083,RW,5,TWENTY,SBMOneK
    17,14,0.57698,RW,5,TWENTY,SBMOneK
    18,14,0.49607,RW,5,TWENTY,SBMOneK
    0,15,0.4567,RW,5,TWENTY,SBMOneK
    1,15,0.47177,RW,5,TWENTY,SBMOneK
    2,15,0.49399,RW,5,TWENTY,SBMOneK
    3,15,0.5019,RW,5,TWENTY,SBMOneK
    4,15,0.51238,RW,5,TWENTY,SBMOneK
    5,15,0.51531,RW,5,TWENTY,SBMOneK
    6,15,0.52175,RW,5,TWENTY,SBMOneK
    7,15,0.5274,RW,5,TWENTY,SBMOneK
    8,15,0.52807,RW,5,TWENTY,SBMOneK
    9,15,0.5311,RW,5,TWENTY,SBMOneK
    10,15,0.54755,RW,5,TWENTY,SBMOneK
    11,15,0.57439,RW,5,TWENTY,SBMOneK
    12,15,0.62438,RW,5,TWENTY,SBMOneK
    13,15,0.72858,RW,5,TWENTY,SBMOneK
    14,15,0.79506,RW,5,TWENTY,SBMOneK
    15,15,1,RW,5,TWENTY,SBMOneK
    16,15,0.81575,RW,5,TWENTY,SBMOneK
    17,15,0.688,RW,5,TWENTY,SBMOneK
    18,15,0.55941,RW,5,TWENTY,SBMOneK
    0,16,0.38553,RW,5,TWENTY,SBMOneK
    1,16,0.39873,RW,5,TWENTY,SBMOneK
    2,16,0.41396,RW,5,TWENTY,SBMOneK
    3,16,0.41687,RW,5,TWENTY,SBMOneK
    4,16,0.42842,RW,5,TWENTY,SBMOneK
    5,16,0.42653,RW,5,TWENTY,SBMOneK
    6,16,0.43242,RW,5,TWENTY,SBMOneK
    7,16,0.43496,RW,5,TWENTY,SBMOneK
    8,16,0.43597,RW,5,TWENTY,SBMOneK
    9,16,0.43813,RW,5,TWENTY,SBMOneK
    10,16,0.45357,RW,5,TWENTY,SBMOneK
    11,16,0.47435,RW,5,TWENTY,SBMOneK
    12,16,0.52338,RW,5,TWENTY,SBMOneK
    13,16,0.61634,RW,5,TWENTY,SBMOneK
    14,16,0.68083,RW,5,TWENTY,SBMOneK
    15,16,0.81575,RW,5,TWENTY,SBMOneK
    16,16,1,RW,5,TWENTY,SBMOneK
    17,16,0.8033,RW,5,TWENTY,SBMOneK
    18,16,0.64483,RW,5,TWENTY,SBMOneK
    0,17,0.32982,RW,5,TWENTY,SBMOneK
    1,17,0.34,RW,5,TWENTY,SBMOneK
    2,17,0.35057,RW,5,TWENTY,SBMOneK
    3,17,0.3526,RW,5,TWENTY,SBMOneK
    4,17,0.36456,RW,5,TWENTY,SBMOneK
    5,17,0.36099,RW,5,TWENTY,SBMOneK
    6,17,0.364,RW,5,TWENTY,SBMOneK
    7,17,0.36569,RW,5,TWENTY,SBMOneK
    8,17,0.36792,RW,5,TWENTY,SBMOneK
    9,17,0.36825,RW,5,TWENTY,SBMOneK
    10,17,0.37621,RW,5,TWENTY,SBMOneK
    11,17,0.39476,RW,5,TWENTY,SBMOneK
    12,17,0.43879,RW,5,TWENTY,SBMOneK
    13,17,0.52185,RW,5,TWENTY,SBMOneK
    14,17,0.57698,RW,5,TWENTY,SBMOneK
    15,17,0.688,RW,5,TWENTY,SBMOneK
    16,17,0.8033,RW,5,TWENTY,SBMOneK
    17,17,1,RW,5,TWENTY,SBMOneK
    18,17,0.79843,RW,5,TWENTY,SBMOneK
    0,18,0.29158,RW,5,TWENTY,SBMOneK
    1,18,0.2971,RW,5,TWENTY,SBMOneK
    2,18,0.30531,RW,5,TWENTY,SBMOneK
    3,18,0.30628,RW,5,TWENTY,SBMOneK
    4,18,0.31605,RW,5,TWENTY,SBMOneK
    5,18,0.31167,RW,5,TWENTY,SBMOneK
    6,18,0.31542,RW,5,TWENTY,SBMOneK
    7,18,0.31667,RW,5,TWENTY,SBMOneK
    8,18,0.31822,RW,5,TWENTY,SBMOneK
    9,18,0.3188,RW,5,TWENTY,SBMOneK
    10,18,0.32509,RW,5,TWENTY,SBMOneK
    11,18,0.33981,RW,5,TWENTY,SBMOneK
    12,18,0.37726,RW,5,TWENTY,SBMOneK
    13,18,0.45506,RW,5,TWENTY,SBMOneK
    14,18,0.49607,RW,5,TWENTY,SBMOneK
    15,18,0.55941,RW,5,TWENTY,SBMOneK
    16,18,0.64483,RW,5,TWENTY,SBMOneK
    17,18,0.79843,RW,5,TWENTY,SBMOneK
    18,18,1,RW,5,TWENTY,SBMOneK
}{\SBMOneKkFIVEmuTWENTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,5,FORTY,SBMOneK
    1,0,0.33948,RW,5,FORTY,SBMOneK
    2,0,0.3441,RW,5,FORTY,SBMOneK
    3,0,0.33647,RW,5,FORTY,SBMOneK
    4,0,0.3263,RW,5,FORTY,SBMOneK
    5,0,0.3362,RW,5,FORTY,SBMOneK
    6,0,0.31667,RW,5,FORTY,SBMOneK
    7,0,0.31681,RW,5,FORTY,SBMOneK
    8,0,0.31316,RW,5,FORTY,SBMOneK
    9,0,0.31456,RW,5,FORTY,SBMOneK
    10,0,0.29273,RW,5,FORTY,SBMOneK
    11,0,0.29297,RW,5,FORTY,SBMOneK
    12,0,0.26945,RW,5,FORTY,SBMOneK
    13,0,0.26627,RW,5,FORTY,SBMOneK
    14,0,0.23612,RW,5,FORTY,SBMOneK
    15,0,0.2266,RW,5,FORTY,SBMOneK
    16,0,0.20473,RW,5,FORTY,SBMOneK
    17,0,0.18353,RW,5,FORTY,SBMOneK
    18,0,0.16229,RW,5,FORTY,SBMOneK
    0,1,0.33948,RW,5,FORTY,SBMOneK
    1,1,1,RW,5,FORTY,SBMOneK
    2,1,0.38659,RW,5,FORTY,SBMOneK
    3,1,0.39544,RW,5,FORTY,SBMOneK
    4,1,0.36879,RW,5,FORTY,SBMOneK
    5,1,0.35538,RW,5,FORTY,SBMOneK
    6,1,0.34382,RW,5,FORTY,SBMOneK
    7,1,0.33614,RW,5,FORTY,SBMOneK
    8,1,0.33744,RW,5,FORTY,SBMOneK
    9,1,0.32801,RW,5,FORTY,SBMOneK
    10,1,0.3088,RW,5,FORTY,SBMOneK
    11,1,0.30314,RW,5,FORTY,SBMOneK
    12,1,0.29024,RW,5,FORTY,SBMOneK
    13,1,0.27651,RW,5,FORTY,SBMOneK
    14,1,0.24749,RW,5,FORTY,SBMOneK
    15,1,0.2382,RW,5,FORTY,SBMOneK
    16,1,0.20836,RW,5,FORTY,SBMOneK
    17,1,0.18683,RW,5,FORTY,SBMOneK
    18,1,0.16816,RW,5,FORTY,SBMOneK
    0,2,0.3441,RW,5,FORTY,SBMOneK
    1,2,0.38659,RW,5,FORTY,SBMOneK
    2,2,1,RW,5,FORTY,SBMOneK
    3,2,0.4303,RW,5,FORTY,SBMOneK
    4,2,0.3912,RW,5,FORTY,SBMOneK
    5,2,0.36289,RW,5,FORTY,SBMOneK
    6,2,0.36829,RW,5,FORTY,SBMOneK
    7,2,0.36795,RW,5,FORTY,SBMOneK
    8,2,0.35872,RW,5,FORTY,SBMOneK
    9,2,0.35162,RW,5,FORTY,SBMOneK
    10,2,0.34572,RW,5,FORTY,SBMOneK
    11,2,0.32517,RW,5,FORTY,SBMOneK
    12,2,0.30836,RW,5,FORTY,SBMOneK
    13,2,0.29359,RW,5,FORTY,SBMOneK
    14,2,0.26773,RW,5,FORTY,SBMOneK
    15,2,0.24755,RW,5,FORTY,SBMOneK
    16,2,0.22203,RW,5,FORTY,SBMOneK
    17,2,0.20377,RW,5,FORTY,SBMOneK
    18,2,0.1797,RW,5,FORTY,SBMOneK
    0,3,0.33647,RW,5,FORTY,SBMOneK
    1,3,0.39544,RW,5,FORTY,SBMOneK
    2,3,0.4303,RW,5,FORTY,SBMOneK
    3,3,1,RW,5,FORTY,SBMOneK
    4,3,0.4344,RW,5,FORTY,SBMOneK
    5,3,0.40808,RW,5,FORTY,SBMOneK
    6,3,0.39393,RW,5,FORTY,SBMOneK
    7,3,0.38986,RW,5,FORTY,SBMOneK
    8,3,0.3835,RW,5,FORTY,SBMOneK
    9,3,0.37267,RW,5,FORTY,SBMOneK
    10,3,0.36101,RW,5,FORTY,SBMOneK
    11,3,0.35367,RW,5,FORTY,SBMOneK
    12,3,0.34095,RW,5,FORTY,SBMOneK
    13,3,0.31894,RW,5,FORTY,SBMOneK
    14,3,0.28544,RW,5,FORTY,SBMOneK
    15,3,0.26421,RW,5,FORTY,SBMOneK
    16,3,0.23479,RW,5,FORTY,SBMOneK
    17,3,0.20747,RW,5,FORTY,SBMOneK
    18,3,0.18745,RW,5,FORTY,SBMOneK
    0,4,0.3263,RW,5,FORTY,SBMOneK
    1,4,0.36879,RW,5,FORTY,SBMOneK
    2,4,0.3912,RW,5,FORTY,SBMOneK
    3,4,0.4344,RW,5,FORTY,SBMOneK
    4,4,1,RW,5,FORTY,SBMOneK
    5,4,0.45305,RW,5,FORTY,SBMOneK
    6,4,0.41689,RW,5,FORTY,SBMOneK
    7,4,0.41764,RW,5,FORTY,SBMOneK
    8,4,0.40801,RW,5,FORTY,SBMOneK
    9,4,0.4056,RW,5,FORTY,SBMOneK
    10,4,0.37586,RW,5,FORTY,SBMOneK
    11,4,0.37464,RW,5,FORTY,SBMOneK
    12,4,0.34722,RW,5,FORTY,SBMOneK
    13,4,0.32906,RW,5,FORTY,SBMOneK
    14,4,0.30309,RW,5,FORTY,SBMOneK
    15,4,0.27812,RW,5,FORTY,SBMOneK
    16,4,0.2468,RW,5,FORTY,SBMOneK
    17,4,0.21869,RW,5,FORTY,SBMOneK
    18,4,0.1985,RW,5,FORTY,SBMOneK
    0,5,0.3362,RW,5,FORTY,SBMOneK
    1,5,0.35538,RW,5,FORTY,SBMOneK
    2,5,0.36289,RW,5,FORTY,SBMOneK
    3,5,0.40808,RW,5,FORTY,SBMOneK
    4,5,0.45305,RW,5,FORTY,SBMOneK
    5,5,1,RW,5,FORTY,SBMOneK
    6,5,0.44313,RW,5,FORTY,SBMOneK
    7,5,0.43692,RW,5,FORTY,SBMOneK
    8,5,0.42914,RW,5,FORTY,SBMOneK
    9,5,0.4275,RW,5,FORTY,SBMOneK
    10,5,0.40574,RW,5,FORTY,SBMOneK
    11,5,0.40297,RW,5,FORTY,SBMOneK
    12,5,0.37932,RW,5,FORTY,SBMOneK
    13,5,0.3489,RW,5,FORTY,SBMOneK
    14,5,0.31513,RW,5,FORTY,SBMOneK
    15,5,0.29459,RW,5,FORTY,SBMOneK
    16,5,0.2588,RW,5,FORTY,SBMOneK
    17,5,0.23071,RW,5,FORTY,SBMOneK
    18,5,0.20533,RW,5,FORTY,SBMOneK
    0,6,0.31667,RW,5,FORTY,SBMOneK
    1,6,0.34382,RW,5,FORTY,SBMOneK
    2,6,0.36829,RW,5,FORTY,SBMOneK
    3,6,0.39393,RW,5,FORTY,SBMOneK
    4,6,0.41689,RW,5,FORTY,SBMOneK
    5,6,0.44313,RW,5,FORTY,SBMOneK
    6,6,1,RW,5,FORTY,SBMOneK
    7,6,0.47804,RW,5,FORTY,SBMOneK
    8,6,0.44927,RW,5,FORTY,SBMOneK
    9,6,0.445,RW,5,FORTY,SBMOneK
    10,6,0.4316,RW,5,FORTY,SBMOneK
    11,6,0.41636,RW,5,FORTY,SBMOneK
    12,6,0.40015,RW,5,FORTY,SBMOneK
    13,6,0.36831,RW,5,FORTY,SBMOneK
    14,6,0.33682,RW,5,FORTY,SBMOneK
    15,6,0.31347,RW,5,FORTY,SBMOneK
    16,6,0.27816,RW,5,FORTY,SBMOneK
    17,6,0.23894,RW,5,FORTY,SBMOneK
    18,6,0.2115,RW,5,FORTY,SBMOneK
    0,7,0.31681,RW,5,FORTY,SBMOneK
    1,7,0.33614,RW,5,FORTY,SBMOneK
    2,7,0.36795,RW,5,FORTY,SBMOneK
    3,7,0.38986,RW,5,FORTY,SBMOneK
    4,7,0.41764,RW,5,FORTY,SBMOneK
    5,7,0.43692,RW,5,FORTY,SBMOneK
    6,7,0.47804,RW,5,FORTY,SBMOneK
    7,7,1,RW,5,FORTY,SBMOneK
    8,7,0.47739,RW,5,FORTY,SBMOneK
    9,7,0.46402,RW,5,FORTY,SBMOneK
    10,7,0.44961,RW,5,FORTY,SBMOneK
    11,7,0.43552,RW,5,FORTY,SBMOneK
    12,7,0.41625,RW,5,FORTY,SBMOneK
    13,7,0.39384,RW,5,FORTY,SBMOneK
    14,7,0.3485,RW,5,FORTY,SBMOneK
    15,7,0.33125,RW,5,FORTY,SBMOneK
    16,7,0.29042,RW,5,FORTY,SBMOneK
    17,7,0.25827,RW,5,FORTY,SBMOneK
    18,7,0.22045,RW,5,FORTY,SBMOneK
    0,8,0.31316,RW,5,FORTY,SBMOneK
    1,8,0.33744,RW,5,FORTY,SBMOneK
    2,8,0.35872,RW,5,FORTY,SBMOneK
    3,8,0.3835,RW,5,FORTY,SBMOneK
    4,8,0.40801,RW,5,FORTY,SBMOneK
    5,8,0.42914,RW,5,FORTY,SBMOneK
    6,8,0.44927,RW,5,FORTY,SBMOneK
    7,8,0.47739,RW,5,FORTY,SBMOneK
    8,8,1,RW,5,FORTY,SBMOneK
    9,8,0.46502,RW,5,FORTY,SBMOneK
    10,8,0.45516,RW,5,FORTY,SBMOneK
    11,8,0.44993,RW,5,FORTY,SBMOneK
    12,8,0.42469,RW,5,FORTY,SBMOneK
    13,8,0.40093,RW,5,FORTY,SBMOneK
    14,8,0.36282,RW,5,FORTY,SBMOneK
    15,8,0.33718,RW,5,FORTY,SBMOneK
    16,8,0.30143,RW,5,FORTY,SBMOneK
    17,8,0.26259,RW,5,FORTY,SBMOneK
    18,8,0.22737,RW,5,FORTY,SBMOneK
    0,9,0.31456,RW,5,FORTY,SBMOneK
    1,9,0.32801,RW,5,FORTY,SBMOneK
    2,9,0.35162,RW,5,FORTY,SBMOneK
    3,9,0.37267,RW,5,FORTY,SBMOneK
    4,9,0.4056,RW,5,FORTY,SBMOneK
    5,9,0.4275,RW,5,FORTY,SBMOneK
    6,9,0.445,RW,5,FORTY,SBMOneK
    7,9,0.46402,RW,5,FORTY,SBMOneK
    8,9,0.46502,RW,5,FORTY,SBMOneK
    9,9,1,RW,5,FORTY,SBMOneK
    10,9,0.48234,RW,5,FORTY,SBMOneK
    11,9,0.47104,RW,5,FORTY,SBMOneK
    12,9,0.45444,RW,5,FORTY,SBMOneK
    13,9,0.42758,RW,5,FORTY,SBMOneK
    14,9,0.38326,RW,5,FORTY,SBMOneK
    15,9,0.35446,RW,5,FORTY,SBMOneK
    16,9,0.31158,RW,5,FORTY,SBMOneK
    17,9,0.26949,RW,5,FORTY,SBMOneK
    18,9,0.2362,RW,5,FORTY,SBMOneK
    0,10,0.29273,RW,5,FORTY,SBMOneK
    1,10,0.3088,RW,5,FORTY,SBMOneK
    2,10,0.34572,RW,5,FORTY,SBMOneK
    3,10,0.36101,RW,5,FORTY,SBMOneK
    4,10,0.37586,RW,5,FORTY,SBMOneK
    5,10,0.40574,RW,5,FORTY,SBMOneK
    6,10,0.4316,RW,5,FORTY,SBMOneK
    7,10,0.44961,RW,5,FORTY,SBMOneK
    8,10,0.45516,RW,5,FORTY,SBMOneK
    9,10,0.48234,RW,5,FORTY,SBMOneK
    10,10,1,RW,5,FORTY,SBMOneK
    11,10,0.50199,RW,5,FORTY,SBMOneK
    12,10,0.49613,RW,5,FORTY,SBMOneK
    13,10,0.47324,RW,5,FORTY,SBMOneK
    14,10,0.41687,RW,5,FORTY,SBMOneK
    15,10,0.39621,RW,5,FORTY,SBMOneK
    16,10,0.34178,RW,5,FORTY,SBMOneK
    17,10,0.29412,RW,5,FORTY,SBMOneK
    18,10,0.25228,RW,5,FORTY,SBMOneK
    0,11,0.29297,RW,5,FORTY,SBMOneK
    1,11,0.30314,RW,5,FORTY,SBMOneK
    2,11,0.32517,RW,5,FORTY,SBMOneK
    3,11,0.35367,RW,5,FORTY,SBMOneK
    4,11,0.37464,RW,5,FORTY,SBMOneK
    5,11,0.40297,RW,5,FORTY,SBMOneK
    6,11,0.41636,RW,5,FORTY,SBMOneK
    7,11,0.43552,RW,5,FORTY,SBMOneK
    8,11,0.44993,RW,5,FORTY,SBMOneK
    9,11,0.47104,RW,5,FORTY,SBMOneK
    10,11,0.50199,RW,5,FORTY,SBMOneK
    11,11,1,RW,5,FORTY,SBMOneK
    12,11,0.51764,RW,5,FORTY,SBMOneK
    13,11,0.49689,RW,5,FORTY,SBMOneK
    14,11,0.47037,RW,5,FORTY,SBMOneK
    15,11,0.43336,RW,5,FORTY,SBMOneK
    16,11,0.37761,RW,5,FORTY,SBMOneK
    17,11,0.32979,RW,5,FORTY,SBMOneK
    18,11,0.28193,RW,5,FORTY,SBMOneK
    0,12,0.26945,RW,5,FORTY,SBMOneK
    1,12,0.29024,RW,5,FORTY,SBMOneK
    2,12,0.30836,RW,5,FORTY,SBMOneK
    3,12,0.34095,RW,5,FORTY,SBMOneK
    4,12,0.34722,RW,5,FORTY,SBMOneK
    5,12,0.37932,RW,5,FORTY,SBMOneK
    6,12,0.40015,RW,5,FORTY,SBMOneK
    7,12,0.41625,RW,5,FORTY,SBMOneK
    8,12,0.42469,RW,5,FORTY,SBMOneK
    9,12,0.45444,RW,5,FORTY,SBMOneK
    10,12,0.49613,RW,5,FORTY,SBMOneK
    11,12,0.51764,RW,5,FORTY,SBMOneK
    12,12,1,RW,5,FORTY,SBMOneK
    13,12,0.54805,RW,5,FORTY,SBMOneK
    14,12,0.52159,RW,5,FORTY,SBMOneK
    15,12,0.49106,RW,5,FORTY,SBMOneK
    16,12,0.41497,RW,5,FORTY,SBMOneK
    17,12,0.35933,RW,5,FORTY,SBMOneK
    18,12,0.31141,RW,5,FORTY,SBMOneK
    0,13,0.26627,RW,5,FORTY,SBMOneK
    1,13,0.27651,RW,5,FORTY,SBMOneK
    2,13,0.29359,RW,5,FORTY,SBMOneK
    3,13,0.31894,RW,5,FORTY,SBMOneK
    4,13,0.32906,RW,5,FORTY,SBMOneK
    5,13,0.3489,RW,5,FORTY,SBMOneK
    6,13,0.36831,RW,5,FORTY,SBMOneK
    7,13,0.39384,RW,5,FORTY,SBMOneK
    8,13,0.40093,RW,5,FORTY,SBMOneK
    9,13,0.42758,RW,5,FORTY,SBMOneK
    10,13,0.47324,RW,5,FORTY,SBMOneK
    11,13,0.49689,RW,5,FORTY,SBMOneK
    12,13,0.54805,RW,5,FORTY,SBMOneK
    13,13,1,RW,5,FORTY,SBMOneK
    14,13,0.57456,RW,5,FORTY,SBMOneK
    15,13,0.51402,RW,5,FORTY,SBMOneK
    16,13,0.4665,RW,5,FORTY,SBMOneK
    17,13,0.40438,RW,5,FORTY,SBMOneK
    18,13,0.35192,RW,5,FORTY,SBMOneK
    0,14,0.23612,RW,5,FORTY,SBMOneK
    1,14,0.24749,RW,5,FORTY,SBMOneK
    2,14,0.26773,RW,5,FORTY,SBMOneK
    3,14,0.28544,RW,5,FORTY,SBMOneK
    4,14,0.30309,RW,5,FORTY,SBMOneK
    5,14,0.31513,RW,5,FORTY,SBMOneK
    6,14,0.33682,RW,5,FORTY,SBMOneK
    7,14,0.3485,RW,5,FORTY,SBMOneK
    8,14,0.36282,RW,5,FORTY,SBMOneK
    9,14,0.38326,RW,5,FORTY,SBMOneK
    10,14,0.41687,RW,5,FORTY,SBMOneK
    11,14,0.47037,RW,5,FORTY,SBMOneK
    12,14,0.52159,RW,5,FORTY,SBMOneK
    13,14,0.57456,RW,5,FORTY,SBMOneK
    14,14,1,RW,5,FORTY,SBMOneK
    15,14,0.6215,RW,5,FORTY,SBMOneK
    16,14,0.55942,RW,5,FORTY,SBMOneK
    17,14,0.48248,RW,5,FORTY,SBMOneK
    18,14,0.43717,RW,5,FORTY,SBMOneK
    0,15,0.2266,RW,5,FORTY,SBMOneK
    1,15,0.2382,RW,5,FORTY,SBMOneK
    2,15,0.24755,RW,5,FORTY,SBMOneK
    3,15,0.26421,RW,5,FORTY,SBMOneK
    4,15,0.27812,RW,5,FORTY,SBMOneK
    5,15,0.29459,RW,5,FORTY,SBMOneK
    6,15,0.31347,RW,5,FORTY,SBMOneK
    7,15,0.33125,RW,5,FORTY,SBMOneK
    8,15,0.33718,RW,5,FORTY,SBMOneK
    9,15,0.35446,RW,5,FORTY,SBMOneK
    10,15,0.39621,RW,5,FORTY,SBMOneK
    11,15,0.43336,RW,5,FORTY,SBMOneK
    12,15,0.49106,RW,5,FORTY,SBMOneK
    13,15,0.51402,RW,5,FORTY,SBMOneK
    14,15,0.6215,RW,5,FORTY,SBMOneK
    15,15,1,RW,5,FORTY,SBMOneK
    16,15,0.56284,RW,5,FORTY,SBMOneK
    17,15,0.52248,RW,5,FORTY,SBMOneK
    18,15,0.46309,RW,5,FORTY,SBMOneK
    0,16,0.20473,RW,5,FORTY,SBMOneK
    1,16,0.20836,RW,5,FORTY,SBMOneK
    2,16,0.22203,RW,5,FORTY,SBMOneK
    3,16,0.23479,RW,5,FORTY,SBMOneK
    4,16,0.2468,RW,5,FORTY,SBMOneK
    5,16,0.2588,RW,5,FORTY,SBMOneK
    6,16,0.27816,RW,5,FORTY,SBMOneK
    7,16,0.29042,RW,5,FORTY,SBMOneK
    8,16,0.30143,RW,5,FORTY,SBMOneK
    9,16,0.31158,RW,5,FORTY,SBMOneK
    10,16,0.34178,RW,5,FORTY,SBMOneK
    11,16,0.37761,RW,5,FORTY,SBMOneK
    12,16,0.41497,RW,5,FORTY,SBMOneK
    13,16,0.4665,RW,5,FORTY,SBMOneK
    14,16,0.55942,RW,5,FORTY,SBMOneK
    15,16,0.56284,RW,5,FORTY,SBMOneK
    16,16,1,RW,5,FORTY,SBMOneK
    17,16,0.59281,RW,5,FORTY,SBMOneK
    18,16,0.5447,RW,5,FORTY,SBMOneK
    0,17,0.18353,RW,5,FORTY,SBMOneK
    1,17,0.18683,RW,5,FORTY,SBMOneK
    2,17,0.20377,RW,5,FORTY,SBMOneK
    3,17,0.20747,RW,5,FORTY,SBMOneK
    4,17,0.21869,RW,5,FORTY,SBMOneK
    5,17,0.23071,RW,5,FORTY,SBMOneK
    6,17,0.23894,RW,5,FORTY,SBMOneK
    7,17,0.25827,RW,5,FORTY,SBMOneK
    8,17,0.26259,RW,5,FORTY,SBMOneK
    9,17,0.26949,RW,5,FORTY,SBMOneK
    10,17,0.29412,RW,5,FORTY,SBMOneK
    11,17,0.32979,RW,5,FORTY,SBMOneK
    12,17,0.35933,RW,5,FORTY,SBMOneK
    13,17,0.40438,RW,5,FORTY,SBMOneK
    14,17,0.48248,RW,5,FORTY,SBMOneK
    15,17,0.52248,RW,5,FORTY,SBMOneK
    16,17,0.59281,RW,5,FORTY,SBMOneK
    17,17,1,RW,5,FORTY,SBMOneK
    18,17,0.62519,RW,5,FORTY,SBMOneK
    0,18,0.16229,RW,5,FORTY,SBMOneK
    1,18,0.16816,RW,5,FORTY,SBMOneK
    2,18,0.1797,RW,5,FORTY,SBMOneK
    3,18,0.18745,RW,5,FORTY,SBMOneK
    4,18,0.1985,RW,5,FORTY,SBMOneK
    5,18,0.20533,RW,5,FORTY,SBMOneK
    6,18,0.2115,RW,5,FORTY,SBMOneK
    7,18,0.22045,RW,5,FORTY,SBMOneK
    8,18,0.22737,RW,5,FORTY,SBMOneK
    9,18,0.2362,RW,5,FORTY,SBMOneK
    10,18,0.25228,RW,5,FORTY,SBMOneK
    11,18,0.28193,RW,5,FORTY,SBMOneK
    12,18,0.31141,RW,5,FORTY,SBMOneK
    13,18,0.35192,RW,5,FORTY,SBMOneK
    14,18,0.43717,RW,5,FORTY,SBMOneK
    15,18,0.46309,RW,5,FORTY,SBMOneK
    16,18,0.5447,RW,5,FORTY,SBMOneK
    17,18,0.62519,RW,5,FORTY,SBMOneK
    18,18,1,RW,5,FORTY,SBMOneK
}{\SBMOneKkFIVEmuFORTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,5,FIFTY,SBMOneK
    1,0,0.2865,RW,5,FIFTY,SBMOneK
    2,0,0.27413,RW,5,FIFTY,SBMOneK
    3,0,0.28206,RW,5,FIFTY,SBMOneK
    4,0,0.26763,RW,5,FIFTY,SBMOneK
    5,0,0.25389,RW,5,FIFTY,SBMOneK
    6,0,0.24392,RW,5,FIFTY,SBMOneK
    7,0,0.24205,RW,5,FIFTY,SBMOneK
    8,0,0.23297,RW,5,FIFTY,SBMOneK
    9,0,0.22818,RW,5,FIFTY,SBMOneK
    10,0,0.21342,RW,5,FIFTY,SBMOneK
    11,0,0.20202,RW,5,FIFTY,SBMOneK
    12,0,0.19518,RW,5,FIFTY,SBMOneK
    13,0,0.17981,RW,5,FIFTY,SBMOneK
    14,0,0.17271,RW,5,FIFTY,SBMOneK
    15,0,0.15586,RW,5,FIFTY,SBMOneK
    16,0,0.14634,RW,5,FIFTY,SBMOneK
    17,0,0.13444,RW,5,FIFTY,SBMOneK
    18,0,0.12326,RW,5,FIFTY,SBMOneK
    0,1,0.2865,RW,5,FIFTY,SBMOneK
    1,1,1,RW,5,FIFTY,SBMOneK
    2,1,0.33958,RW,5,FIFTY,SBMOneK
    3,1,0.32583,RW,5,FIFTY,SBMOneK
    4,1,0.30977,RW,5,FIFTY,SBMOneK
    5,1,0.2827,RW,5,FIFTY,SBMOneK
    6,1,0.27092,RW,5,FIFTY,SBMOneK
    7,1,0.26548,RW,5,FIFTY,SBMOneK
    8,1,0.2536,RW,5,FIFTY,SBMOneK
    9,1,0.24453,RW,5,FIFTY,SBMOneK
    10,1,0.23051,RW,5,FIFTY,SBMOneK
    11,1,0.22413,RW,5,FIFTY,SBMOneK
    12,1,0.20483,RW,5,FIFTY,SBMOneK
    13,1,0.19616,RW,5,FIFTY,SBMOneK
    14,1,0.18784,RW,5,FIFTY,SBMOneK
    15,1,0.16843,RW,5,FIFTY,SBMOneK
    16,1,0.15482,RW,5,FIFTY,SBMOneK
    17,1,0.14193,RW,5,FIFTY,SBMOneK
    18,1,0.127,RW,5,FIFTY,SBMOneK
    0,2,0.27413,RW,5,FIFTY,SBMOneK
    1,2,0.33958,RW,5,FIFTY,SBMOneK
    2,2,1,RW,5,FIFTY,SBMOneK
    3,2,0.33259,RW,5,FIFTY,SBMOneK
    4,2,0.31845,RW,5,FIFTY,SBMOneK
    5,2,0.30565,RW,5,FIFTY,SBMOneK
    6,2,0.27785,RW,5,FIFTY,SBMOneK
    7,2,0.2704,RW,5,FIFTY,SBMOneK
    8,2,0.28275,RW,5,FIFTY,SBMOneK
    9,2,0.25965,RW,5,FIFTY,SBMOneK
    10,2,0.24572,RW,5,FIFTY,SBMOneK
    11,2,0.23496,RW,5,FIFTY,SBMOneK
    12,2,0.21206,RW,5,FIFTY,SBMOneK
    13,2,0.20248,RW,5,FIFTY,SBMOneK
    14,2,0.19239,RW,5,FIFTY,SBMOneK
    15,2,0.177,RW,5,FIFTY,SBMOneK
    16,2,0.16093,RW,5,FIFTY,SBMOneK
    17,2,0.14729,RW,5,FIFTY,SBMOneK
    18,2,0.13302,RW,5,FIFTY,SBMOneK
    0,3,0.28206,RW,5,FIFTY,SBMOneK
    1,3,0.32583,RW,5,FIFTY,SBMOneK
    2,3,0.33259,RW,5,FIFTY,SBMOneK
    3,3,1,RW,5,FIFTY,SBMOneK
    4,3,0.34919,RW,5,FIFTY,SBMOneK
    5,3,0.32207,RW,5,FIFTY,SBMOneK
    6,3,0.31464,RW,5,FIFTY,SBMOneK
    7,3,0.3003,RW,5,FIFTY,SBMOneK
    8,3,0.28838,RW,5,FIFTY,SBMOneK
    9,3,0.27886,RW,5,FIFTY,SBMOneK
    10,3,0.25823,RW,5,FIFTY,SBMOneK
    11,3,0.24654,RW,5,FIFTY,SBMOneK
    12,3,0.22647,RW,5,FIFTY,SBMOneK
    13,3,0.2153,RW,5,FIFTY,SBMOneK
    14,3,0.19316,RW,5,FIFTY,SBMOneK
    15,3,0.18089,RW,5,FIFTY,SBMOneK
    16,3,0.16343,RW,5,FIFTY,SBMOneK
    17,3,0.15684,RW,5,FIFTY,SBMOneK
    18,3,0.13633,RW,5,FIFTY,SBMOneK
    0,4,0.26763,RW,5,FIFTY,SBMOneK
    1,4,0.30977,RW,5,FIFTY,SBMOneK
    2,4,0.31845,RW,5,FIFTY,SBMOneK
    3,4,0.34919,RW,5,FIFTY,SBMOneK
    4,4,1,RW,5,FIFTY,SBMOneK
    5,4,0.32689,RW,5,FIFTY,SBMOneK
    6,4,0.3419,RW,5,FIFTY,SBMOneK
    7,4,0.33578,RW,5,FIFTY,SBMOneK
    8,4,0.32288,RW,5,FIFTY,SBMOneK
    9,4,0.29588,RW,5,FIFTY,SBMOneK
    10,4,0.27018,RW,5,FIFTY,SBMOneK
    11,4,0.25161,RW,5,FIFTY,SBMOneK
    12,4,0.23662,RW,5,FIFTY,SBMOneK
    13,4,0.22544,RW,5,FIFTY,SBMOneK
    14,4,0.21043,RW,5,FIFTY,SBMOneK
    15,4,0.19665,RW,5,FIFTY,SBMOneK
    16,4,0.17301,RW,5,FIFTY,SBMOneK
    17,4,0.16349,RW,5,FIFTY,SBMOneK
    18,4,0.14499,RW,5,FIFTY,SBMOneK
    0,5,0.25389,RW,5,FIFTY,SBMOneK
    1,5,0.2827,RW,5,FIFTY,SBMOneK
    2,5,0.30565,RW,5,FIFTY,SBMOneK
    3,5,0.32207,RW,5,FIFTY,SBMOneK
    4,5,0.32689,RW,5,FIFTY,SBMOneK
    5,5,1,RW,5,FIFTY,SBMOneK
    6,5,0.34788,RW,5,FIFTY,SBMOneK
    7,5,0.33404,RW,5,FIFTY,SBMOneK
    8,5,0.3209,RW,5,FIFTY,SBMOneK
    9,5,0.29269,RW,5,FIFTY,SBMOneK
    10,5,0.28831,RW,5,FIFTY,SBMOneK
    11,5,0.27068,RW,5,FIFTY,SBMOneK
    12,5,0.24687,RW,5,FIFTY,SBMOneK
    13,5,0.23474,RW,5,FIFTY,SBMOneK
    14,5,0.22208,RW,5,FIFTY,SBMOneK
    15,5,0.20317,RW,5,FIFTY,SBMOneK
    16,5,0.18536,RW,5,FIFTY,SBMOneK
    17,5,0.17093,RW,5,FIFTY,SBMOneK
    18,5,0.15367,RW,5,FIFTY,SBMOneK
    0,6,0.24392,RW,5,FIFTY,SBMOneK
    1,6,0.27092,RW,5,FIFTY,SBMOneK
    2,6,0.27785,RW,5,FIFTY,SBMOneK
    3,6,0.31464,RW,5,FIFTY,SBMOneK
    4,6,0.3419,RW,5,FIFTY,SBMOneK
    5,6,0.34788,RW,5,FIFTY,SBMOneK
    6,6,1,RW,5,FIFTY,SBMOneK
    7,6,0.33464,RW,5,FIFTY,SBMOneK
    8,6,0.32518,RW,5,FIFTY,SBMOneK
    9,6,0.31509,RW,5,FIFTY,SBMOneK
    10,6,0.30954,RW,5,FIFTY,SBMOneK
    11,6,0.28108,RW,5,FIFTY,SBMOneK
    12,6,0.25648,RW,5,FIFTY,SBMOneK
    13,6,0.25017,RW,5,FIFTY,SBMOneK
    14,6,0.23304,RW,5,FIFTY,SBMOneK
    15,6,0.21055,RW,5,FIFTY,SBMOneK
    16,6,0.18899,RW,5,FIFTY,SBMOneK
    17,6,0.17773,RW,5,FIFTY,SBMOneK
    18,6,0.15779,RW,5,FIFTY,SBMOneK
    0,7,0.24205,RW,5,FIFTY,SBMOneK
    1,7,0.26548,RW,5,FIFTY,SBMOneK
    2,7,0.2704,RW,5,FIFTY,SBMOneK
    3,7,0.3003,RW,5,FIFTY,SBMOneK
    4,7,0.33578,RW,5,FIFTY,SBMOneK
    5,7,0.33404,RW,5,FIFTY,SBMOneK
    6,7,0.33464,RW,5,FIFTY,SBMOneK
    7,7,1,RW,5,FIFTY,SBMOneK
    8,7,0.334,RW,5,FIFTY,SBMOneK
    9,7,0.31966,RW,5,FIFTY,SBMOneK
    10,7,0.32077,RW,5,FIFTY,SBMOneK
    11,7,0.30144,RW,5,FIFTY,SBMOneK
    12,7,0.26016,RW,5,FIFTY,SBMOneK
    13,7,0.25755,RW,5,FIFTY,SBMOneK
    14,7,0.24581,RW,5,FIFTY,SBMOneK
    15,7,0.22269,RW,5,FIFTY,SBMOneK
    16,7,0.19809,RW,5,FIFTY,SBMOneK
    17,7,0.18296,RW,5,FIFTY,SBMOneK
    18,7,0.16315,RW,5,FIFTY,SBMOneK
    0,8,0.23297,RW,5,FIFTY,SBMOneK
    1,8,0.2536,RW,5,FIFTY,SBMOneK
    2,8,0.28275,RW,5,FIFTY,SBMOneK
    3,8,0.28838,RW,5,FIFTY,SBMOneK
    4,8,0.32288,RW,5,FIFTY,SBMOneK
    5,8,0.3209,RW,5,FIFTY,SBMOneK
    6,8,0.32518,RW,5,FIFTY,SBMOneK
    7,8,0.334,RW,5,FIFTY,SBMOneK
    8,8,1,RW,5,FIFTY,SBMOneK
    9,8,0.3328,RW,5,FIFTY,SBMOneK
    10,8,0.32793,RW,5,FIFTY,SBMOneK
    11,8,0.31005,RW,5,FIFTY,SBMOneK
    12,8,0.28335,RW,5,FIFTY,SBMOneK
    13,8,0.26403,RW,5,FIFTY,SBMOneK
    14,8,0.24444,RW,5,FIFTY,SBMOneK
    15,8,0.2308,RW,5,FIFTY,SBMOneK
    16,8,0.21186,RW,5,FIFTY,SBMOneK
    17,8,0.19814,RW,5,FIFTY,SBMOneK
    18,8,0.17101,RW,5,FIFTY,SBMOneK
    0,9,0.22818,RW,5,FIFTY,SBMOneK
    1,9,0.24453,RW,5,FIFTY,SBMOneK
    2,9,0.25965,RW,5,FIFTY,SBMOneK
    3,9,0.27886,RW,5,FIFTY,SBMOneK
    4,9,0.29588,RW,5,FIFTY,SBMOneK
    5,9,0.29269,RW,5,FIFTY,SBMOneK
    6,9,0.31509,RW,5,FIFTY,SBMOneK
    7,9,0.31966,RW,5,FIFTY,SBMOneK
    8,9,0.3328,RW,5,FIFTY,SBMOneK
    9,9,1,RW,5,FIFTY,SBMOneK
    10,9,0.3312,RW,5,FIFTY,SBMOneK
    11,9,0.30338,RW,5,FIFTY,SBMOneK
    12,9,0.28508,RW,5,FIFTY,SBMOneK
    13,9,0.27572,RW,5,FIFTY,SBMOneK
    14,9,0.2633,RW,5,FIFTY,SBMOneK
    15,9,0.24691,RW,5,FIFTY,SBMOneK
    16,9,0.21706,RW,5,FIFTY,SBMOneK
    17,9,0.20015,RW,5,FIFTY,SBMOneK
    18,9,0.1737,RW,5,FIFTY,SBMOneK
    0,10,0.21342,RW,5,FIFTY,SBMOneK
    1,10,0.23051,RW,5,FIFTY,SBMOneK
    2,10,0.24572,RW,5,FIFTY,SBMOneK
    3,10,0.25823,RW,5,FIFTY,SBMOneK
    4,10,0.27018,RW,5,FIFTY,SBMOneK
    5,10,0.28831,RW,5,FIFTY,SBMOneK
    6,10,0.30954,RW,5,FIFTY,SBMOneK
    7,10,0.32077,RW,5,FIFTY,SBMOneK
    8,10,0.32793,RW,5,FIFTY,SBMOneK
    9,10,0.3312,RW,5,FIFTY,SBMOneK
    10,10,1,RW,5,FIFTY,SBMOneK
    11,10,0.33459,RW,5,FIFTY,SBMOneK
    12,10,0.31973,RW,5,FIFTY,SBMOneK
    13,10,0.28572,RW,5,FIFTY,SBMOneK
    14,10,0.2897,RW,5,FIFTY,SBMOneK
    15,10,0.2609,RW,5,FIFTY,SBMOneK
    16,10,0.24173,RW,5,FIFTY,SBMOneK
    17,10,0.21977,RW,5,FIFTY,SBMOneK
    18,10,0.19649,RW,5,FIFTY,SBMOneK
    0,11,0.20202,RW,5,FIFTY,SBMOneK
    1,11,0.22413,RW,5,FIFTY,SBMOneK
    2,11,0.23496,RW,5,FIFTY,SBMOneK
    3,11,0.24654,RW,5,FIFTY,SBMOneK
    4,11,0.25161,RW,5,FIFTY,SBMOneK
    5,11,0.27068,RW,5,FIFTY,SBMOneK
    6,11,0.28108,RW,5,FIFTY,SBMOneK
    7,11,0.30144,RW,5,FIFTY,SBMOneK
    8,11,0.31005,RW,5,FIFTY,SBMOneK
    9,11,0.30338,RW,5,FIFTY,SBMOneK
    10,11,0.33459,RW,5,FIFTY,SBMOneK
    11,11,1,RW,5,FIFTY,SBMOneK
    12,11,0.34088,RW,5,FIFTY,SBMOneK
    13,11,0.32778,RW,5,FIFTY,SBMOneK
    14,11,0.32067,RW,5,FIFTY,SBMOneK
    15,11,0.29582,RW,5,FIFTY,SBMOneK
    16,11,0.27069,RW,5,FIFTY,SBMOneK
    17,11,0.25639,RW,5,FIFTY,SBMOneK
    18,11,0.21791,RW,5,FIFTY,SBMOneK
    0,12,0.19518,RW,5,FIFTY,SBMOneK
    1,12,0.20483,RW,5,FIFTY,SBMOneK
    2,12,0.21206,RW,5,FIFTY,SBMOneK
    3,12,0.22647,RW,5,FIFTY,SBMOneK
    4,12,0.23662,RW,5,FIFTY,SBMOneK
    5,12,0.24687,RW,5,FIFTY,SBMOneK
    6,12,0.25648,RW,5,FIFTY,SBMOneK
    7,12,0.26016,RW,5,FIFTY,SBMOneK
    8,12,0.28335,RW,5,FIFTY,SBMOneK
    9,12,0.28508,RW,5,FIFTY,SBMOneK
    10,12,0.31973,RW,5,FIFTY,SBMOneK
    11,12,0.34088,RW,5,FIFTY,SBMOneK
    12,12,1,RW,5,FIFTY,SBMOneK
    13,12,0.36027,RW,5,FIFTY,SBMOneK
    14,12,0.3522,RW,5,FIFTY,SBMOneK
    15,12,0.30535,RW,5,FIFTY,SBMOneK
    16,12,0.28487,RW,5,FIFTY,SBMOneK
    17,12,0.27325,RW,5,FIFTY,SBMOneK
    18,12,0.2331,RW,5,FIFTY,SBMOneK
    0,13,0.17981,RW,5,FIFTY,SBMOneK
    1,13,0.19616,RW,5,FIFTY,SBMOneK
    2,13,0.20248,RW,5,FIFTY,SBMOneK
    3,13,0.2153,RW,5,FIFTY,SBMOneK
    4,13,0.22544,RW,5,FIFTY,SBMOneK
    5,13,0.23474,RW,5,FIFTY,SBMOneK
    6,13,0.25017,RW,5,FIFTY,SBMOneK
    7,13,0.25755,RW,5,FIFTY,SBMOneK
    8,13,0.26403,RW,5,FIFTY,SBMOneK
    9,13,0.27572,RW,5,FIFTY,SBMOneK
    10,13,0.28572,RW,5,FIFTY,SBMOneK
    11,13,0.32778,RW,5,FIFTY,SBMOneK
    12,13,0.36027,RW,5,FIFTY,SBMOneK
    13,13,1,RW,5,FIFTY,SBMOneK
    14,13,0.40362,RW,5,FIFTY,SBMOneK
    15,13,0.35989,RW,5,FIFTY,SBMOneK
    16,13,0.33565,RW,5,FIFTY,SBMOneK
    17,13,0.3239,RW,5,FIFTY,SBMOneK
    18,13,0.26361,RW,5,FIFTY,SBMOneK
    0,14,0.17271,RW,5,FIFTY,SBMOneK
    1,14,0.18784,RW,5,FIFTY,SBMOneK
    2,14,0.19239,RW,5,FIFTY,SBMOneK
    3,14,0.19316,RW,5,FIFTY,SBMOneK
    4,14,0.21043,RW,5,FIFTY,SBMOneK
    5,14,0.22208,RW,5,FIFTY,SBMOneK
    6,14,0.23304,RW,5,FIFTY,SBMOneK
    7,14,0.24581,RW,5,FIFTY,SBMOneK
    8,14,0.24444,RW,5,FIFTY,SBMOneK
    9,14,0.2633,RW,5,FIFTY,SBMOneK
    10,14,0.2897,RW,5,FIFTY,SBMOneK
    11,14,0.32067,RW,5,FIFTY,SBMOneK
    12,14,0.3522,RW,5,FIFTY,SBMOneK
    13,14,0.40362,RW,5,FIFTY,SBMOneK
    14,14,1,RW,5,FIFTY,SBMOneK
    15,14,0.42359,RW,5,FIFTY,SBMOneK
    16,14,0.40327,RW,5,FIFTY,SBMOneK
    17,14,0.3772,RW,5,FIFTY,SBMOneK
    18,14,0.32393,RW,5,FIFTY,SBMOneK
    0,15,0.15586,RW,5,FIFTY,SBMOneK
    1,15,0.16843,RW,5,FIFTY,SBMOneK
    2,15,0.177,RW,5,FIFTY,SBMOneK
    3,15,0.18089,RW,5,FIFTY,SBMOneK
    4,15,0.19665,RW,5,FIFTY,SBMOneK
    5,15,0.20317,RW,5,FIFTY,SBMOneK
    6,15,0.21055,RW,5,FIFTY,SBMOneK
    7,15,0.22269,RW,5,FIFTY,SBMOneK
    8,15,0.2308,RW,5,FIFTY,SBMOneK
    9,15,0.24691,RW,5,FIFTY,SBMOneK
    10,15,0.2609,RW,5,FIFTY,SBMOneK
    11,15,0.29582,RW,5,FIFTY,SBMOneK
    12,15,0.30535,RW,5,FIFTY,SBMOneK
    13,15,0.35989,RW,5,FIFTY,SBMOneK
    14,15,0.42359,RW,5,FIFTY,SBMOneK
    15,15,1,RW,5,FIFTY,SBMOneK
    16,15,0.43796,RW,5,FIFTY,SBMOneK
    17,15,0.42973,RW,5,FIFTY,SBMOneK
    18,15,0.36608,RW,5,FIFTY,SBMOneK
    0,16,0.14634,RW,5,FIFTY,SBMOneK
    1,16,0.15482,RW,5,FIFTY,SBMOneK
    2,16,0.16093,RW,5,FIFTY,SBMOneK
    3,16,0.16343,RW,5,FIFTY,SBMOneK
    4,16,0.17301,RW,5,FIFTY,SBMOneK
    5,16,0.18536,RW,5,FIFTY,SBMOneK
    6,16,0.18899,RW,5,FIFTY,SBMOneK
    7,16,0.19809,RW,5,FIFTY,SBMOneK
    8,16,0.21186,RW,5,FIFTY,SBMOneK
    9,16,0.21706,RW,5,FIFTY,SBMOneK
    10,16,0.24173,RW,5,FIFTY,SBMOneK
    11,16,0.27069,RW,5,FIFTY,SBMOneK
    12,16,0.28487,RW,5,FIFTY,SBMOneK
    13,16,0.33565,RW,5,FIFTY,SBMOneK
    14,16,0.40327,RW,5,FIFTY,SBMOneK
    15,16,0.43796,RW,5,FIFTY,SBMOneK
    16,16,1,RW,5,FIFTY,SBMOneK
    17,16,0.47329,RW,5,FIFTY,SBMOneK
    18,16,0.43807,RW,5,FIFTY,SBMOneK
    0,17,0.13444,RW,5,FIFTY,SBMOneK
    1,17,0.14193,RW,5,FIFTY,SBMOneK
    2,17,0.14729,RW,5,FIFTY,SBMOneK
    3,17,0.15684,RW,5,FIFTY,SBMOneK
    4,17,0.16349,RW,5,FIFTY,SBMOneK
    5,17,0.17093,RW,5,FIFTY,SBMOneK
    6,17,0.17773,RW,5,FIFTY,SBMOneK
    7,17,0.18296,RW,5,FIFTY,SBMOneK
    8,17,0.19814,RW,5,FIFTY,SBMOneK
    9,17,0.20015,RW,5,FIFTY,SBMOneK
    10,17,0.21977,RW,5,FIFTY,SBMOneK
    11,17,0.25639,RW,5,FIFTY,SBMOneK
    12,17,0.27325,RW,5,FIFTY,SBMOneK
    13,17,0.3239,RW,5,FIFTY,SBMOneK
    14,17,0.3772,RW,5,FIFTY,SBMOneK
    15,17,0.42973,RW,5,FIFTY,SBMOneK
    16,17,0.47329,RW,5,FIFTY,SBMOneK
    17,17,1,RW,5,FIFTY,SBMOneK
    18,17,0.49146,RW,5,FIFTY,SBMOneK
    0,18,0.12326,RW,5,FIFTY,SBMOneK
    1,18,0.127,RW,5,FIFTY,SBMOneK
    2,18,0.13302,RW,5,FIFTY,SBMOneK
    3,18,0.13633,RW,5,FIFTY,SBMOneK
    4,18,0.14499,RW,5,FIFTY,SBMOneK
    5,18,0.15367,RW,5,FIFTY,SBMOneK
    6,18,0.15779,RW,5,FIFTY,SBMOneK
    7,18,0.16315,RW,5,FIFTY,SBMOneK
    8,18,0.17101,RW,5,FIFTY,SBMOneK
    9,18,0.1737,RW,5,FIFTY,SBMOneK
    10,18,0.19649,RW,5,FIFTY,SBMOneK
    11,18,0.21791,RW,5,FIFTY,SBMOneK
    12,18,0.2331,RW,5,FIFTY,SBMOneK
    13,18,0.26361,RW,5,FIFTY,SBMOneK
    14,18,0.32393,RW,5,FIFTY,SBMOneK
    15,18,0.36608,RW,5,FIFTY,SBMOneK
    16,18,0.43807,RW,5,FIFTY,SBMOneK
    17,18,0.49146,RW,5,FIFTY,SBMOneK
    18,18,1,RW,5,FIFTY,SBMOneK
}{\SBMOneKkFIVEmuFIFTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,5,SIXTY,SBMOneK
    1,0,0.26596,RW,5,SIXTY,SBMOneK
    2,0,0.25039,RW,5,SIXTY,SBMOneK
    3,0,0.24613,RW,5,SIXTY,SBMOneK
    4,0,0.23792,RW,5,SIXTY,SBMOneK
    5,0,0.22977,RW,5,SIXTY,SBMOneK
    6,0,0.2286,RW,5,SIXTY,SBMOneK
    7,0,0.22474,RW,5,SIXTY,SBMOneK
    8,0,0.21731,RW,5,SIXTY,SBMOneK
    9,0,0.20568,RW,5,SIXTY,SBMOneK
    10,0,0.19597,RW,5,SIXTY,SBMOneK
    11,0,0.19088,RW,5,SIXTY,SBMOneK
    12,0,0.17652,RW,5,SIXTY,SBMOneK
    13,0,0.16779,RW,5,SIXTY,SBMOneK
    14,0,0.15955,RW,5,SIXTY,SBMOneK
    15,0,0.15113,RW,5,SIXTY,SBMOneK
    16,0,0.13555,RW,5,SIXTY,SBMOneK
    17,0,0.12596,RW,5,SIXTY,SBMOneK
    18,0,0.12155,RW,5,SIXTY,SBMOneK
    0,1,0.26596,RW,5,SIXTY,SBMOneK
    1,1,1,RW,5,SIXTY,SBMOneK
    2,1,0.33303,RW,5,SIXTY,SBMOneK
    3,1,0.29307,RW,5,SIXTY,SBMOneK
    4,1,0.28065,RW,5,SIXTY,SBMOneK
    5,1,0.26959,RW,5,SIXTY,SBMOneK
    6,1,0.26272,RW,5,SIXTY,SBMOneK
    7,1,0.24954,RW,5,SIXTY,SBMOneK
    8,1,0.22861,RW,5,SIXTY,SBMOneK
    9,1,0.23193,RW,5,SIXTY,SBMOneK
    10,1,0.22336,RW,5,SIXTY,SBMOneK
    11,1,0.19326,RW,5,SIXTY,SBMOneK
    12,1,0.18519,RW,5,SIXTY,SBMOneK
    13,1,0.17227,RW,5,SIXTY,SBMOneK
    14,1,0.15805,RW,5,SIXTY,SBMOneK
    15,1,0.14653,RW,5,SIXTY,SBMOneK
    16,1,0.13773,RW,5,SIXTY,SBMOneK
    17,1,0.13561,RW,5,SIXTY,SBMOneK
    18,1,0.1209,RW,5,SIXTY,SBMOneK
    0,2,0.25039,RW,5,SIXTY,SBMOneK
    1,2,0.33303,RW,5,SIXTY,SBMOneK
    2,2,1,RW,5,SIXTY,SBMOneK
    3,2,0.30341,RW,5,SIXTY,SBMOneK
    4,2,0.29016,RW,5,SIXTY,SBMOneK
    5,2,0.26789,RW,5,SIXTY,SBMOneK
    6,2,0.26551,RW,5,SIXTY,SBMOneK
    7,2,0.25356,RW,5,SIXTY,SBMOneK
    8,2,0.2332,RW,5,SIXTY,SBMOneK
    9,2,0.24187,RW,5,SIXTY,SBMOneK
    10,2,0.22142,RW,5,SIXTY,SBMOneK
    11,2,0.1985,RW,5,SIXTY,SBMOneK
    12,2,0.19331,RW,5,SIXTY,SBMOneK
    13,2,0.17559,RW,5,SIXTY,SBMOneK
    14,2,0.16286,RW,5,SIXTY,SBMOneK
    15,2,0.15123,RW,5,SIXTY,SBMOneK
    16,2,0.14416,RW,5,SIXTY,SBMOneK
    17,2,0.13604,RW,5,SIXTY,SBMOneK
    18,2,0.12263,RW,5,SIXTY,SBMOneK
    0,3,0.24613,RW,5,SIXTY,SBMOneK
    1,3,0.29307,RW,5,SIXTY,SBMOneK
    2,3,0.30341,RW,5,SIXTY,SBMOneK
    3,3,1,RW,5,SIXTY,SBMOneK
    4,3,0.30645,RW,5,SIXTY,SBMOneK
    5,3,0.29458,RW,5,SIXTY,SBMOneK
    6,3,0.27784,RW,5,SIXTY,SBMOneK
    7,3,0.2642,RW,5,SIXTY,SBMOneK
    8,3,0.23882,RW,5,SIXTY,SBMOneK
    9,3,0.2487,RW,5,SIXTY,SBMOneK
    10,3,0.23205,RW,5,SIXTY,SBMOneK
    11,3,0.20489,RW,5,SIXTY,SBMOneK
    12,3,0.20505,RW,5,SIXTY,SBMOneK
    13,3,0.18097,RW,5,SIXTY,SBMOneK
    14,3,0.17381,RW,5,SIXTY,SBMOneK
    15,3,0.15659,RW,5,SIXTY,SBMOneK
    16,3,0.14835,RW,5,SIXTY,SBMOneK
    17,3,0.14522,RW,5,SIXTY,SBMOneK
    18,3,0.12801,RW,5,SIXTY,SBMOneK
    0,4,0.23792,RW,5,SIXTY,SBMOneK
    1,4,0.28065,RW,5,SIXTY,SBMOneK
    2,4,0.29016,RW,5,SIXTY,SBMOneK
    3,4,0.30645,RW,5,SIXTY,SBMOneK
    4,4,1,RW,5,SIXTY,SBMOneK
    5,4,0.30577,RW,5,SIXTY,SBMOneK
    6,4,0.29506,RW,5,SIXTY,SBMOneK
    7,4,0.29895,RW,5,SIXTY,SBMOneK
    8,4,0.25891,RW,5,SIXTY,SBMOneK
    9,4,0.26386,RW,5,SIXTY,SBMOneK
    10,4,0.25301,RW,5,SIXTY,SBMOneK
    11,4,0.2216,RW,5,SIXTY,SBMOneK
    12,4,0.21774,RW,5,SIXTY,SBMOneK
    13,4,0.18421,RW,5,SIXTY,SBMOneK
    14,4,0.1741,RW,5,SIXTY,SBMOneK
    15,4,0.17017,RW,5,SIXTY,SBMOneK
    16,4,0.14825,RW,5,SIXTY,SBMOneK
    17,4,0.14018,RW,5,SIXTY,SBMOneK
    18,4,0.13111,RW,5,SIXTY,SBMOneK
    0,5,0.22977,RW,5,SIXTY,SBMOneK
    1,5,0.26959,RW,5,SIXTY,SBMOneK
    2,5,0.26789,RW,5,SIXTY,SBMOneK
    3,5,0.29458,RW,5,SIXTY,SBMOneK
    4,5,0.30577,RW,5,SIXTY,SBMOneK
    5,5,1,RW,5,SIXTY,SBMOneK
    6,5,0.30547,RW,5,SIXTY,SBMOneK
    7,5,0.28963,RW,5,SIXTY,SBMOneK
    8,5,0.26351,RW,5,SIXTY,SBMOneK
    9,5,0.26882,RW,5,SIXTY,SBMOneK
    10,5,0.25284,RW,5,SIXTY,SBMOneK
    11,5,0.23242,RW,5,SIXTY,SBMOneK
    12,5,0.2161,RW,5,SIXTY,SBMOneK
    13,5,0.20118,RW,5,SIXTY,SBMOneK
    14,5,0.19014,RW,5,SIXTY,SBMOneK
    15,5,0.17465,RW,5,SIXTY,SBMOneK
    16,5,0.16734,RW,5,SIXTY,SBMOneK
    17,5,0.15374,RW,5,SIXTY,SBMOneK
    18,5,0.14062,RW,5,SIXTY,SBMOneK
    0,6,0.2286,RW,5,SIXTY,SBMOneK
    1,6,0.26272,RW,5,SIXTY,SBMOneK
    2,6,0.26551,RW,5,SIXTY,SBMOneK
    3,6,0.27784,RW,5,SIXTY,SBMOneK
    4,6,0.29506,RW,5,SIXTY,SBMOneK
    5,6,0.30547,RW,5,SIXTY,SBMOneK
    6,6,1,RW,5,SIXTY,SBMOneK
    7,6,0.30086,RW,5,SIXTY,SBMOneK
    8,6,0.27598,RW,5,SIXTY,SBMOneK
    9,6,0.28198,RW,5,SIXTY,SBMOneK
    10,6,0.26671,RW,5,SIXTY,SBMOneK
    11,6,0.24654,RW,5,SIXTY,SBMOneK
    12,6,0.23513,RW,5,SIXTY,SBMOneK
    13,6,0.21645,RW,5,SIXTY,SBMOneK
    14,6,0.19666,RW,5,SIXTY,SBMOneK
    15,6,0.19034,RW,5,SIXTY,SBMOneK
    16,6,0.16845,RW,5,SIXTY,SBMOneK
    17,6,0.16829,RW,5,SIXTY,SBMOneK
    18,6,0.14585,RW,5,SIXTY,SBMOneK
    0,7,0.22474,RW,5,SIXTY,SBMOneK
    1,7,0.24954,RW,5,SIXTY,SBMOneK
    2,7,0.25356,RW,5,SIXTY,SBMOneK
    3,7,0.2642,RW,5,SIXTY,SBMOneK
    4,7,0.29895,RW,5,SIXTY,SBMOneK
    5,7,0.28963,RW,5,SIXTY,SBMOneK
    6,7,0.30086,RW,5,SIXTY,SBMOneK
    7,7,1,RW,5,SIXTY,SBMOneK
    8,7,0.288,RW,5,SIXTY,SBMOneK
    9,7,0.27731,RW,5,SIXTY,SBMOneK
    10,7,0.27991,RW,5,SIXTY,SBMOneK
    11,7,0.25449,RW,5,SIXTY,SBMOneK
    12,7,0.23985,RW,5,SIXTY,SBMOneK
    13,7,0.21805,RW,5,SIXTY,SBMOneK
    14,7,0.20484,RW,5,SIXTY,SBMOneK
    15,7,0.19167,RW,5,SIXTY,SBMOneK
    16,7,0.16601,RW,5,SIXTY,SBMOneK
    17,7,0.16208,RW,5,SIXTY,SBMOneK
    18,7,0.14617,RW,5,SIXTY,SBMOneK
    0,8,0.21731,RW,5,SIXTY,SBMOneK
    1,8,0.22861,RW,5,SIXTY,SBMOneK
    2,8,0.2332,RW,5,SIXTY,SBMOneK
    3,8,0.23882,RW,5,SIXTY,SBMOneK
    4,8,0.25891,RW,5,SIXTY,SBMOneK
    5,8,0.26351,RW,5,SIXTY,SBMOneK
    6,8,0.27598,RW,5,SIXTY,SBMOneK
    7,8,0.288,RW,5,SIXTY,SBMOneK
    8,8,1,RW,5,SIXTY,SBMOneK
    9,8,0.28823,RW,5,SIXTY,SBMOneK
    10,8,0.27684,RW,5,SIXTY,SBMOneK
    11,8,0.2702,RW,5,SIXTY,SBMOneK
    12,8,0.25864,RW,5,SIXTY,SBMOneK
    13,8,0.23182,RW,5,SIXTY,SBMOneK
    14,8,0.20974,RW,5,SIXTY,SBMOneK
    15,8,0.20798,RW,5,SIXTY,SBMOneK
    16,8,0.18273,RW,5,SIXTY,SBMOneK
    17,8,0.17772,RW,5,SIXTY,SBMOneK
    18,8,0.15258,RW,5,SIXTY,SBMOneK
    0,9,0.20568,RW,5,SIXTY,SBMOneK
    1,9,0.23193,RW,5,SIXTY,SBMOneK
    2,9,0.24187,RW,5,SIXTY,SBMOneK
    3,9,0.2487,RW,5,SIXTY,SBMOneK
    4,9,0.26386,RW,5,SIXTY,SBMOneK
    5,9,0.26882,RW,5,SIXTY,SBMOneK
    6,9,0.28198,RW,5,SIXTY,SBMOneK
    7,9,0.27731,RW,5,SIXTY,SBMOneK
    8,9,0.28823,RW,5,SIXTY,SBMOneK
    9,9,1,RW,5,SIXTY,SBMOneK
    10,9,0.29168,RW,5,SIXTY,SBMOneK
    11,9,0.25809,RW,5,SIXTY,SBMOneK
    12,9,0.26074,RW,5,SIXTY,SBMOneK
    13,9,0.23209,RW,5,SIXTY,SBMOneK
    14,9,0.22096,RW,5,SIXTY,SBMOneK
    15,9,0.19673,RW,5,SIXTY,SBMOneK
    16,9,0.18529,RW,5,SIXTY,SBMOneK
    17,9,0.16994,RW,5,SIXTY,SBMOneK
    18,9,0.14787,RW,5,SIXTY,SBMOneK
    0,10,0.19597,RW,5,SIXTY,SBMOneK
    1,10,0.22336,RW,5,SIXTY,SBMOneK
    2,10,0.22142,RW,5,SIXTY,SBMOneK
    3,10,0.23205,RW,5,SIXTY,SBMOneK
    4,10,0.25301,RW,5,SIXTY,SBMOneK
    5,10,0.25284,RW,5,SIXTY,SBMOneK
    6,10,0.26671,RW,5,SIXTY,SBMOneK
    7,10,0.27991,RW,5,SIXTY,SBMOneK
    8,10,0.27684,RW,5,SIXTY,SBMOneK
    9,10,0.29168,RW,5,SIXTY,SBMOneK
    10,10,1,RW,5,SIXTY,SBMOneK
    11,10,0.28259,RW,5,SIXTY,SBMOneK
    12,10,0.27146,RW,5,SIXTY,SBMOneK
    13,10,0.23272,RW,5,SIXTY,SBMOneK
    14,10,0.23822,RW,5,SIXTY,SBMOneK
    15,10,0.21705,RW,5,SIXTY,SBMOneK
    16,10,0.19069,RW,5,SIXTY,SBMOneK
    17,10,0.18543,RW,5,SIXTY,SBMOneK
    18,10,0.16339,RW,5,SIXTY,SBMOneK
    0,11,0.19088,RW,5,SIXTY,SBMOneK
    1,11,0.19326,RW,5,SIXTY,SBMOneK
    2,11,0.1985,RW,5,SIXTY,SBMOneK
    3,11,0.20489,RW,5,SIXTY,SBMOneK
    4,11,0.2216,RW,5,SIXTY,SBMOneK
    5,11,0.23242,RW,5,SIXTY,SBMOneK
    6,11,0.24654,RW,5,SIXTY,SBMOneK
    7,11,0.25449,RW,5,SIXTY,SBMOneK
    8,11,0.2702,RW,5,SIXTY,SBMOneK
    9,11,0.25809,RW,5,SIXTY,SBMOneK
    10,11,0.28259,RW,5,SIXTY,SBMOneK
    11,11,1,RW,5,SIXTY,SBMOneK
    12,11,0.28844,RW,5,SIXTY,SBMOneK
    13,11,0.27615,RW,5,SIXTY,SBMOneK
    14,11,0.25657,RW,5,SIXTY,SBMOneK
    15,11,0.24776,RW,5,SIXTY,SBMOneK
    16,11,0.22346,RW,5,SIXTY,SBMOneK
    17,11,0.2071,RW,5,SIXTY,SBMOneK
    18,11,0.18938,RW,5,SIXTY,SBMOneK
    0,12,0.17652,RW,5,SIXTY,SBMOneK
    1,12,0.18519,RW,5,SIXTY,SBMOneK
    2,12,0.19331,RW,5,SIXTY,SBMOneK
    3,12,0.20505,RW,5,SIXTY,SBMOneK
    4,12,0.21774,RW,5,SIXTY,SBMOneK
    5,12,0.2161,RW,5,SIXTY,SBMOneK
    6,12,0.23513,RW,5,SIXTY,SBMOneK
    7,12,0.23985,RW,5,SIXTY,SBMOneK
    8,12,0.25864,RW,5,SIXTY,SBMOneK
    9,12,0.26074,RW,5,SIXTY,SBMOneK
    10,12,0.27146,RW,5,SIXTY,SBMOneK
    11,12,0.28844,RW,5,SIXTY,SBMOneK
    12,12,1,RW,5,SIXTY,SBMOneK
    13,12,0.28735,RW,5,SIXTY,SBMOneK
    14,12,0.2798,RW,5,SIXTY,SBMOneK
    15,12,0.25526,RW,5,SIXTY,SBMOneK
    16,12,0.25022,RW,5,SIXTY,SBMOneK
    17,12,0.22769,RW,5,SIXTY,SBMOneK
    18,12,0.19957,RW,5,SIXTY,SBMOneK
    0,13,0.16779,RW,5,SIXTY,SBMOneK
    1,13,0.17227,RW,5,SIXTY,SBMOneK
    2,13,0.17559,RW,5,SIXTY,SBMOneK
    3,13,0.18097,RW,5,SIXTY,SBMOneK
    4,13,0.18421,RW,5,SIXTY,SBMOneK
    5,13,0.20118,RW,5,SIXTY,SBMOneK
    6,13,0.21645,RW,5,SIXTY,SBMOneK
    7,13,0.21805,RW,5,SIXTY,SBMOneK
    8,13,0.23182,RW,5,SIXTY,SBMOneK
    9,13,0.23209,RW,5,SIXTY,SBMOneK
    10,13,0.23272,RW,5,SIXTY,SBMOneK
    11,13,0.27615,RW,5,SIXTY,SBMOneK
    12,13,0.28735,RW,5,SIXTY,SBMOneK
    13,13,1,RW,5,SIXTY,SBMOneK
    14,13,0.29983,RW,5,SIXTY,SBMOneK
    15,13,0.27247,RW,5,SIXTY,SBMOneK
    16,13,0.26445,RW,5,SIXTY,SBMOneK
    17,13,0.24131,RW,5,SIXTY,SBMOneK
    18,13,0.21317,RW,5,SIXTY,SBMOneK
    0,14,0.15955,RW,5,SIXTY,SBMOneK
    1,14,0.15805,RW,5,SIXTY,SBMOneK
    2,14,0.16286,RW,5,SIXTY,SBMOneK
    3,14,0.17381,RW,5,SIXTY,SBMOneK
    4,14,0.1741,RW,5,SIXTY,SBMOneK
    5,14,0.19014,RW,5,SIXTY,SBMOneK
    6,14,0.19666,RW,5,SIXTY,SBMOneK
    7,14,0.20484,RW,5,SIXTY,SBMOneK
    8,14,0.20974,RW,5,SIXTY,SBMOneK
    9,14,0.22096,RW,5,SIXTY,SBMOneK
    10,14,0.23822,RW,5,SIXTY,SBMOneK
    11,14,0.25657,RW,5,SIXTY,SBMOneK
    12,14,0.2798,RW,5,SIXTY,SBMOneK
    13,14,0.29983,RW,5,SIXTY,SBMOneK
    14,14,1,RW,5,SIXTY,SBMOneK
    15,14,0.32216,RW,5,SIXTY,SBMOneK
    16,14,0.27486,RW,5,SIXTY,SBMOneK
    17,14,0.27368,RW,5,SIXTY,SBMOneK
    18,14,0.24002,RW,5,SIXTY,SBMOneK
    0,15,0.15113,RW,5,SIXTY,SBMOneK
    1,15,0.14653,RW,5,SIXTY,SBMOneK
    2,15,0.15123,RW,5,SIXTY,SBMOneK
    3,15,0.15659,RW,5,SIXTY,SBMOneK
    4,15,0.17017,RW,5,SIXTY,SBMOneK
    5,15,0.17465,RW,5,SIXTY,SBMOneK
    6,15,0.19034,RW,5,SIXTY,SBMOneK
    7,15,0.19167,RW,5,SIXTY,SBMOneK
    8,15,0.20798,RW,5,SIXTY,SBMOneK
    9,15,0.19673,RW,5,SIXTY,SBMOneK
    10,15,0.21705,RW,5,SIXTY,SBMOneK
    11,15,0.24776,RW,5,SIXTY,SBMOneK
    12,15,0.25526,RW,5,SIXTY,SBMOneK
    13,15,0.27247,RW,5,SIXTY,SBMOneK
    14,15,0.32216,RW,5,SIXTY,SBMOneK
    15,15,1,RW,5,SIXTY,SBMOneK
    16,15,0.3063,RW,5,SIXTY,SBMOneK
    17,15,0.32641,RW,5,SIXTY,SBMOneK
    18,15,0.29097,RW,5,SIXTY,SBMOneK
    0,16,0.13555,RW,5,SIXTY,SBMOneK
    1,16,0.13773,RW,5,SIXTY,SBMOneK
    2,16,0.14416,RW,5,SIXTY,SBMOneK
    3,16,0.14835,RW,5,SIXTY,SBMOneK
    4,16,0.14825,RW,5,SIXTY,SBMOneK
    5,16,0.16734,RW,5,SIXTY,SBMOneK
    6,16,0.16845,RW,5,SIXTY,SBMOneK
    7,16,0.16601,RW,5,SIXTY,SBMOneK
    8,16,0.18273,RW,5,SIXTY,SBMOneK
    9,16,0.18529,RW,5,SIXTY,SBMOneK
    10,16,0.19069,RW,5,SIXTY,SBMOneK
    11,16,0.22346,RW,5,SIXTY,SBMOneK
    12,16,0.25022,RW,5,SIXTY,SBMOneK
    13,16,0.26445,RW,5,SIXTY,SBMOneK
    14,16,0.27486,RW,5,SIXTY,SBMOneK
    15,16,0.3063,RW,5,SIXTY,SBMOneK
    16,16,1,RW,5,SIXTY,SBMOneK
    17,16,0.35171,RW,5,SIXTY,SBMOneK
    18,16,0.3326,RW,5,SIXTY,SBMOneK
    0,17,0.12596,RW,5,SIXTY,SBMOneK
    1,17,0.13561,RW,5,SIXTY,SBMOneK
    2,17,0.13604,RW,5,SIXTY,SBMOneK
    3,17,0.14522,RW,5,SIXTY,SBMOneK
    4,17,0.14018,RW,5,SIXTY,SBMOneK
    5,17,0.15374,RW,5,SIXTY,SBMOneK
    6,17,0.16829,RW,5,SIXTY,SBMOneK
    7,17,0.16208,RW,5,SIXTY,SBMOneK
    8,17,0.17772,RW,5,SIXTY,SBMOneK
    9,17,0.16994,RW,5,SIXTY,SBMOneK
    10,17,0.18543,RW,5,SIXTY,SBMOneK
    11,17,0.2071,RW,5,SIXTY,SBMOneK
    12,17,0.22769,RW,5,SIXTY,SBMOneK
    13,17,0.24131,RW,5,SIXTY,SBMOneK
    14,17,0.27368,RW,5,SIXTY,SBMOneK
    15,17,0.32641,RW,5,SIXTY,SBMOneK
    16,17,0.35171,RW,5,SIXTY,SBMOneK
    17,17,1,RW,5,SIXTY,SBMOneK
    18,17,0.38349,RW,5,SIXTY,SBMOneK
    0,18,0.12155,RW,5,SIXTY,SBMOneK
    1,18,0.1209,RW,5,SIXTY,SBMOneK
    2,18,0.12263,RW,5,SIXTY,SBMOneK
    3,18,0.12801,RW,5,SIXTY,SBMOneK
    4,18,0.13111,RW,5,SIXTY,SBMOneK
    5,18,0.14062,RW,5,SIXTY,SBMOneK
    6,18,0.14585,RW,5,SIXTY,SBMOneK
    7,18,0.14617,RW,5,SIXTY,SBMOneK
    8,18,0.15258,RW,5,SIXTY,SBMOneK
    9,18,0.14787,RW,5,SIXTY,SBMOneK
    10,18,0.16339,RW,5,SIXTY,SBMOneK
    11,18,0.18938,RW,5,SIXTY,SBMOneK
    12,18,0.19957,RW,5,SIXTY,SBMOneK
    13,18,0.21317,RW,5,SIXTY,SBMOneK
    14,18,0.24002,RW,5,SIXTY,SBMOneK
    15,18,0.29097,RW,5,SIXTY,SBMOneK
    16,18,0.3326,RW,5,SIXTY,SBMOneK
    17,18,0.38349,RW,5,SIXTY,SBMOneK
    18,18,1,RW,5,SIXTY,SBMOneK
}{\SBMOneKkFIVEmuSIXTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,Diff,10,FIVE,LFROneK
    1,0,1,Diff,10,FIVE,LFROneK
    2,0,1,Diff,10,FIVE,LFROneK
    3,0,1,Diff,10,FIVE,LFROneK
    4,0,1,Diff,10,FIVE,LFROneK
    5,0,1,Diff,10,FIVE,LFROneK
    6,0,1,Diff,10,FIVE,LFROneK
    7,0,1,Diff,10,FIVE,LFROneK
    8,0,1,Diff,10,FIVE,LFROneK
    9,0,1,Diff,10,FIVE,LFROneK
    10,0,1,Diff,10,FIVE,LFROneK
    11,0,1,Diff,10,FIVE,LFROneK
    12,0,0.97358,Diff,10,FIVE,LFROneK
    13,0,0.82632,Diff,10,FIVE,LFROneK
    14,0,0.62861,Diff,10,FIVE,LFROneK
    15,0,0.44213,Diff,10,FIVE,LFROneK
    16,0,0.34024,Diff,10,FIVE,LFROneK
    17,0,0.25573,Diff,10,FIVE,LFROneK
    18,0,0.21305,Diff,10,FIVE,LFROneK
    0,1,1,Diff,10,FIVE,LFROneK
    1,1,1,Diff,10,FIVE,LFROneK
    2,1,1,Diff,10,FIVE,LFROneK
    3,1,1,Diff,10,FIVE,LFROneK
    4,1,1,Diff,10,FIVE,LFROneK
    5,1,1,Diff,10,FIVE,LFROneK
    6,1,1,Diff,10,FIVE,LFROneK
    7,1,1,Diff,10,FIVE,LFROneK
    8,1,1,Diff,10,FIVE,LFROneK
    9,1,1,Diff,10,FIVE,LFROneK
    10,1,1,Diff,10,FIVE,LFROneK
    11,1,1,Diff,10,FIVE,LFROneK
    12,1,0.97358,Diff,10,FIVE,LFROneK
    13,1,0.82632,Diff,10,FIVE,LFROneK
    14,1,0.62861,Diff,10,FIVE,LFROneK
    15,1,0.44213,Diff,10,FIVE,LFROneK
    16,1,0.34024,Diff,10,FIVE,LFROneK
    17,1,0.25573,Diff,10,FIVE,LFROneK
    18,1,0.21305,Diff,10,FIVE,LFROneK
    0,2,1,Diff,10,FIVE,LFROneK
    1,2,1,Diff,10,FIVE,LFROneK
    2,2,1,Diff,10,FIVE,LFROneK
    3,2,1,Diff,10,FIVE,LFROneK
    4,2,1,Diff,10,FIVE,LFROneK
    5,2,1,Diff,10,FIVE,LFROneK
    6,2,1,Diff,10,FIVE,LFROneK
    7,2,1,Diff,10,FIVE,LFROneK
    8,2,1,Diff,10,FIVE,LFROneK
    9,2,1,Diff,10,FIVE,LFROneK
    10,2,1,Diff,10,FIVE,LFROneK
    11,2,1,Diff,10,FIVE,LFROneK
    12,2,0.97358,Diff,10,FIVE,LFROneK
    13,2,0.82632,Diff,10,FIVE,LFROneK
    14,2,0.62861,Diff,10,FIVE,LFROneK
    15,2,0.44213,Diff,10,FIVE,LFROneK
    16,2,0.34024,Diff,10,FIVE,LFROneK
    17,2,0.25573,Diff,10,FIVE,LFROneK
    18,2,0.21305,Diff,10,FIVE,LFROneK
    0,3,1,Diff,10,FIVE,LFROneK
    1,3,1,Diff,10,FIVE,LFROneK
    2,3,1,Diff,10,FIVE,LFROneK
    3,3,1,Diff,10,FIVE,LFROneK
    4,3,1,Diff,10,FIVE,LFROneK
    5,3,1,Diff,10,FIVE,LFROneK
    6,3,1,Diff,10,FIVE,LFROneK
    7,3,1,Diff,10,FIVE,LFROneK
    8,3,1,Diff,10,FIVE,LFROneK
    9,3,1,Diff,10,FIVE,LFROneK
    10,3,1,Diff,10,FIVE,LFROneK
    11,3,1,Diff,10,FIVE,LFROneK
    12,3,0.97358,Diff,10,FIVE,LFROneK
    13,3,0.82632,Diff,10,FIVE,LFROneK
    14,3,0.62861,Diff,10,FIVE,LFROneK
    15,3,0.44213,Diff,10,FIVE,LFROneK
    16,3,0.34024,Diff,10,FIVE,LFROneK
    17,3,0.25573,Diff,10,FIVE,LFROneK
    18,3,0.21305,Diff,10,FIVE,LFROneK
    0,4,1,Diff,10,FIVE,LFROneK
    1,4,1,Diff,10,FIVE,LFROneK
    2,4,1,Diff,10,FIVE,LFROneK
    3,4,1,Diff,10,FIVE,LFROneK
    4,4,1,Diff,10,FIVE,LFROneK
    5,4,1,Diff,10,FIVE,LFROneK
    6,4,1,Diff,10,FIVE,LFROneK
    7,4,1,Diff,10,FIVE,LFROneK
    8,4,1,Diff,10,FIVE,LFROneK
    9,4,1,Diff,10,FIVE,LFROneK
    10,4,1,Diff,10,FIVE,LFROneK
    11,4,1,Diff,10,FIVE,LFROneK
    12,4,0.97358,Diff,10,FIVE,LFROneK
    13,4,0.82632,Diff,10,FIVE,LFROneK
    14,4,0.62861,Diff,10,FIVE,LFROneK
    15,4,0.44213,Diff,10,FIVE,LFROneK
    16,4,0.34024,Diff,10,FIVE,LFROneK
    17,4,0.25573,Diff,10,FIVE,LFROneK
    18,4,0.21305,Diff,10,FIVE,LFROneK
    0,5,1,Diff,10,FIVE,LFROneK
    1,5,1,Diff,10,FIVE,LFROneK
    2,5,1,Diff,10,FIVE,LFROneK
    3,5,1,Diff,10,FIVE,LFROneK
    4,5,1,Diff,10,FIVE,LFROneK
    5,5,1,Diff,10,FIVE,LFROneK
    6,5,1,Diff,10,FIVE,LFROneK
    7,5,1,Diff,10,FIVE,LFROneK
    8,5,1,Diff,10,FIVE,LFROneK
    9,5,1,Diff,10,FIVE,LFROneK
    10,5,1,Diff,10,FIVE,LFROneK
    11,5,1,Diff,10,FIVE,LFROneK
    12,5,0.97358,Diff,10,FIVE,LFROneK
    13,5,0.82632,Diff,10,FIVE,LFROneK
    14,5,0.62861,Diff,10,FIVE,LFROneK
    15,5,0.44213,Diff,10,FIVE,LFROneK
    16,5,0.34024,Diff,10,FIVE,LFROneK
    17,5,0.25573,Diff,10,FIVE,LFROneK
    18,5,0.21305,Diff,10,FIVE,LFROneK
    0,6,1,Diff,10,FIVE,LFROneK
    1,6,1,Diff,10,FIVE,LFROneK
    2,6,1,Diff,10,FIVE,LFROneK
    3,6,1,Diff,10,FIVE,LFROneK
    4,6,1,Diff,10,FIVE,LFROneK
    5,6,1,Diff,10,FIVE,LFROneK
    6,6,1,Diff,10,FIVE,LFROneK
    7,6,1,Diff,10,FIVE,LFROneK
    8,6,1,Diff,10,FIVE,LFROneK
    9,6,1,Diff,10,FIVE,LFROneK
    10,6,1,Diff,10,FIVE,LFROneK
    11,6,1,Diff,10,FIVE,LFROneK
    12,6,0.97358,Diff,10,FIVE,LFROneK
    13,6,0.82632,Diff,10,FIVE,LFROneK
    14,6,0.62861,Diff,10,FIVE,LFROneK
    15,6,0.44213,Diff,10,FIVE,LFROneK
    16,6,0.34024,Diff,10,FIVE,LFROneK
    17,6,0.25573,Diff,10,FIVE,LFROneK
    18,6,0.21305,Diff,10,FIVE,LFROneK
    0,7,1,Diff,10,FIVE,LFROneK
    1,7,1,Diff,10,FIVE,LFROneK
    2,7,1,Diff,10,FIVE,LFROneK
    3,7,1,Diff,10,FIVE,LFROneK
    4,7,1,Diff,10,FIVE,LFROneK
    5,7,1,Diff,10,FIVE,LFROneK
    6,7,1,Diff,10,FIVE,LFROneK
    7,7,1,Diff,10,FIVE,LFROneK
    8,7,1,Diff,10,FIVE,LFROneK
    9,7,1,Diff,10,FIVE,LFROneK
    10,7,1,Diff,10,FIVE,LFROneK
    11,7,1,Diff,10,FIVE,LFROneK
    12,7,0.97358,Diff,10,FIVE,LFROneK
    13,7,0.82632,Diff,10,FIVE,LFROneK
    14,7,0.62861,Diff,10,FIVE,LFROneK
    15,7,0.44213,Diff,10,FIVE,LFROneK
    16,7,0.34024,Diff,10,FIVE,LFROneK
    17,7,0.25573,Diff,10,FIVE,LFROneK
    18,7,0.21305,Diff,10,FIVE,LFROneK
    0,8,1,Diff,10,FIVE,LFROneK
    1,8,1,Diff,10,FIVE,LFROneK
    2,8,1,Diff,10,FIVE,LFROneK
    3,8,1,Diff,10,FIVE,LFROneK
    4,8,1,Diff,10,FIVE,LFROneK
    5,8,1,Diff,10,FIVE,LFROneK
    6,8,1,Diff,10,FIVE,LFROneK
    7,8,1,Diff,10,FIVE,LFROneK
    8,8,1,Diff,10,FIVE,LFROneK
    9,8,1,Diff,10,FIVE,LFROneK
    10,8,1,Diff,10,FIVE,LFROneK
    11,8,1,Diff,10,FIVE,LFROneK
    12,8,0.97358,Diff,10,FIVE,LFROneK
    13,8,0.82632,Diff,10,FIVE,LFROneK
    14,8,0.62861,Diff,10,FIVE,LFROneK
    15,8,0.44213,Diff,10,FIVE,LFROneK
    16,8,0.34024,Diff,10,FIVE,LFROneK
    17,8,0.25573,Diff,10,FIVE,LFROneK
    18,8,0.21305,Diff,10,FIVE,LFROneK
    0,9,1,Diff,10,FIVE,LFROneK
    1,9,1,Diff,10,FIVE,LFROneK
    2,9,1,Diff,10,FIVE,LFROneK
    3,9,1,Diff,10,FIVE,LFROneK
    4,9,1,Diff,10,FIVE,LFROneK
    5,9,1,Diff,10,FIVE,LFROneK
    6,9,1,Diff,10,FIVE,LFROneK
    7,9,1,Diff,10,FIVE,LFROneK
    8,9,1,Diff,10,FIVE,LFROneK
    9,9,1,Diff,10,FIVE,LFROneK
    10,9,1,Diff,10,FIVE,LFROneK
    11,9,1,Diff,10,FIVE,LFROneK
    12,9,0.97358,Diff,10,FIVE,LFROneK
    13,9,0.82632,Diff,10,FIVE,LFROneK
    14,9,0.62861,Diff,10,FIVE,LFROneK
    15,9,0.44213,Diff,10,FIVE,LFROneK
    16,9,0.34024,Diff,10,FIVE,LFROneK
    17,9,0.25573,Diff,10,FIVE,LFROneK
    18,9,0.21305,Diff,10,FIVE,LFROneK
    0,10,1,Diff,10,FIVE,LFROneK
    1,10,1,Diff,10,FIVE,LFROneK
    2,10,1,Diff,10,FIVE,LFROneK
    3,10,1,Diff,10,FIVE,LFROneK
    4,10,1,Diff,10,FIVE,LFROneK
    5,10,1,Diff,10,FIVE,LFROneK
    6,10,1,Diff,10,FIVE,LFROneK
    7,10,1,Diff,10,FIVE,LFROneK
    8,10,1,Diff,10,FIVE,LFROneK
    9,10,1,Diff,10,FIVE,LFROneK
    10,10,1,Diff,10,FIVE,LFROneK
    11,10,1,Diff,10,FIVE,LFROneK
    12,10,0.97358,Diff,10,FIVE,LFROneK
    13,10,0.82632,Diff,10,FIVE,LFROneK
    14,10,0.62861,Diff,10,FIVE,LFROneK
    15,10,0.44213,Diff,10,FIVE,LFROneK
    16,10,0.34024,Diff,10,FIVE,LFROneK
    17,10,0.25573,Diff,10,FIVE,LFROneK
    18,10,0.21305,Diff,10,FIVE,LFROneK
    0,11,1,Diff,10,FIVE,LFROneK
    1,11,1,Diff,10,FIVE,LFROneK
    2,11,1,Diff,10,FIVE,LFROneK
    3,11,1,Diff,10,FIVE,LFROneK
    4,11,1,Diff,10,FIVE,LFROneK
    5,11,1,Diff,10,FIVE,LFROneK
    6,11,1,Diff,10,FIVE,LFROneK
    7,11,1,Diff,10,FIVE,LFROneK
    8,11,1,Diff,10,FIVE,LFROneK
    9,11,1,Diff,10,FIVE,LFROneK
    10,11,1,Diff,10,FIVE,LFROneK
    11,11,1,Diff,10,FIVE,LFROneK
    12,11,0.97358,Diff,10,FIVE,LFROneK
    13,11,0.82632,Diff,10,FIVE,LFROneK
    14,11,0.62861,Diff,10,FIVE,LFROneK
    15,11,0.44213,Diff,10,FIVE,LFROneK
    16,11,0.34024,Diff,10,FIVE,LFROneK
    17,11,0.25573,Diff,10,FIVE,LFROneK
    18,11,0.21305,Diff,10,FIVE,LFROneK
    0,12,0.97358,Diff,10,FIVE,LFROneK
    1,12,0.97358,Diff,10,FIVE,LFROneK
    2,12,0.97358,Diff,10,FIVE,LFROneK
    3,12,0.97358,Diff,10,FIVE,LFROneK
    4,12,0.97358,Diff,10,FIVE,LFROneK
    5,12,0.97358,Diff,10,FIVE,LFROneK
    6,12,0.97358,Diff,10,FIVE,LFROneK
    7,12,0.97358,Diff,10,FIVE,LFROneK
    8,12,0.97358,Diff,10,FIVE,LFROneK
    9,12,0.97358,Diff,10,FIVE,LFROneK
    10,12,0.97358,Diff,10,FIVE,LFROneK
    11,12,0.97358,Diff,10,FIVE,LFROneK
    12,12,1,Diff,10,FIVE,LFROneK
    13,12,0.85273,Diff,10,FIVE,LFROneK
    14,12,0.65503,Diff,10,FIVE,LFROneK
    15,12,0.45657,Diff,10,FIVE,LFROneK
    16,12,0.35076,Diff,10,FIVE,LFROneK
    17,12,0.26364,Diff,10,FIVE,LFROneK
    18,12,0.2193,Diff,10,FIVE,LFROneK
    0,13,0.82632,Diff,10,FIVE,LFROneK
    1,13,0.82632,Diff,10,FIVE,LFROneK
    2,13,0.82632,Diff,10,FIVE,LFROneK
    3,13,0.82632,Diff,10,FIVE,LFROneK
    4,13,0.82632,Diff,10,FIVE,LFROneK
    5,13,0.82632,Diff,10,FIVE,LFROneK
    6,13,0.82632,Diff,10,FIVE,LFROneK
    7,13,0.82632,Diff,10,FIVE,LFROneK
    8,13,0.82632,Diff,10,FIVE,LFROneK
    9,13,0.82632,Diff,10,FIVE,LFROneK
    10,13,0.82632,Diff,10,FIVE,LFROneK
    11,13,0.82632,Diff,10,FIVE,LFROneK
    12,13,0.85273,Diff,10,FIVE,LFROneK
    13,13,1,Diff,10,FIVE,LFROneK
    14,13,0.8023,Diff,10,FIVE,LFROneK
    15,13,0.59432,Diff,10,FIVE,LFROneK
    16,13,0.42775,Diff,10,FIVE,LFROneK
    17,13,0.31818,Diff,10,FIVE,LFROneK
    18,13,0.26819,Diff,10,FIVE,LFROneK
    0,14,0.62861,Diff,10,FIVE,LFROneK
    1,14,0.62861,Diff,10,FIVE,LFROneK
    2,14,0.62861,Diff,10,FIVE,LFROneK
    3,14,0.62861,Diff,10,FIVE,LFROneK
    4,14,0.62861,Diff,10,FIVE,LFROneK
    5,14,0.62861,Diff,10,FIVE,LFROneK
    6,14,0.62861,Diff,10,FIVE,LFROneK
    7,14,0.62861,Diff,10,FIVE,LFROneK
    8,14,0.62861,Diff,10,FIVE,LFROneK
    9,14,0.62861,Diff,10,FIVE,LFROneK
    10,14,0.62861,Diff,10,FIVE,LFROneK
    11,14,0.62861,Diff,10,FIVE,LFROneK
    12,14,0.65503,Diff,10,FIVE,LFROneK
    13,14,0.8023,Diff,10,FIVE,LFROneK
    14,14,1,Diff,10,FIVE,LFROneK
    15,14,0.68641,Diff,10,FIVE,LFROneK
    16,14,0.4911,Diff,10,FIVE,LFROneK
    17,14,0.3662,Diff,10,FIVE,LFROneK
    18,14,0.31986,Diff,10,FIVE,LFROneK
    0,15,0.44213,Diff,10,FIVE,LFROneK
    1,15,0.44213,Diff,10,FIVE,LFROneK
    2,15,0.44213,Diff,10,FIVE,LFROneK
    3,15,0.44213,Diff,10,FIVE,LFROneK
    4,15,0.44213,Diff,10,FIVE,LFROneK
    5,15,0.44213,Diff,10,FIVE,LFROneK
    6,15,0.44213,Diff,10,FIVE,LFROneK
    7,15,0.44213,Diff,10,FIVE,LFROneK
    8,15,0.44213,Diff,10,FIVE,LFROneK
    9,15,0.44213,Diff,10,FIVE,LFROneK
    10,15,0.44213,Diff,10,FIVE,LFROneK
    11,15,0.44213,Diff,10,FIVE,LFROneK
    12,15,0.45657,Diff,10,FIVE,LFROneK
    13,15,0.59432,Diff,10,FIVE,LFROneK
    14,15,0.68641,Diff,10,FIVE,LFROneK
    15,15,1,Diff,10,FIVE,LFROneK
    16,15,0.65291,Diff,10,FIVE,LFROneK
    17,15,0.41586,Diff,10,FIVE,LFROneK
    18,15,0.38238,Diff,10,FIVE,LFROneK
    0,16,0.34024,Diff,10,FIVE,LFROneK
    1,16,0.34024,Diff,10,FIVE,LFROneK
    2,16,0.34024,Diff,10,FIVE,LFROneK
    3,16,0.34024,Diff,10,FIVE,LFROneK
    4,16,0.34024,Diff,10,FIVE,LFROneK
    5,16,0.34024,Diff,10,FIVE,LFROneK
    6,16,0.34024,Diff,10,FIVE,LFROneK
    7,16,0.34024,Diff,10,FIVE,LFROneK
    8,16,0.34024,Diff,10,FIVE,LFROneK
    9,16,0.34024,Diff,10,FIVE,LFROneK
    10,16,0.34024,Diff,10,FIVE,LFROneK
    11,16,0.34024,Diff,10,FIVE,LFROneK
    12,16,0.35076,Diff,10,FIVE,LFROneK
    13,16,0.42775,Diff,10,FIVE,LFROneK
    14,16,0.4911,Diff,10,FIVE,LFROneK
    15,16,0.65291,Diff,10,FIVE,LFROneK
    16,16,1,Diff,10,FIVE,LFROneK
    17,16,0.63372,Diff,10,FIVE,LFROneK
    18,16,0.53633,Diff,10,FIVE,LFROneK
    0,17,0.25573,Diff,10,FIVE,LFROneK
    1,17,0.25573,Diff,10,FIVE,LFROneK
    2,17,0.25573,Diff,10,FIVE,LFROneK
    3,17,0.25573,Diff,10,FIVE,LFROneK
    4,17,0.25573,Diff,10,FIVE,LFROneK
    5,17,0.25573,Diff,10,FIVE,LFROneK
    6,17,0.25573,Diff,10,FIVE,LFROneK
    7,17,0.25573,Diff,10,FIVE,LFROneK
    8,17,0.25573,Diff,10,FIVE,LFROneK
    9,17,0.25573,Diff,10,FIVE,LFROneK
    10,17,0.25573,Diff,10,FIVE,LFROneK
    11,17,0.25573,Diff,10,FIVE,LFROneK
    12,17,0.26364,Diff,10,FIVE,LFROneK
    13,17,0.31818,Diff,10,FIVE,LFROneK
    14,17,0.3662,Diff,10,FIVE,LFROneK
    15,17,0.41586,Diff,10,FIVE,LFROneK
    16,17,0.63372,Diff,10,FIVE,LFROneK
    17,17,1,Diff,10,FIVE,LFROneK
    18,17,0.58447,Diff,10,FIVE,LFROneK
    0,18,0.21305,Diff,10,FIVE,LFROneK
    1,18,0.21305,Diff,10,FIVE,LFROneK
    2,18,0.21305,Diff,10,FIVE,LFROneK
    3,18,0.21305,Diff,10,FIVE,LFROneK
    4,18,0.21305,Diff,10,FIVE,LFROneK
    5,18,0.21305,Diff,10,FIVE,LFROneK
    6,18,0.21305,Diff,10,FIVE,LFROneK
    7,18,0.21305,Diff,10,FIVE,LFROneK
    8,18,0.21305,Diff,10,FIVE,LFROneK
    9,18,0.21305,Diff,10,FIVE,LFROneK
    10,18,0.21305,Diff,10,FIVE,LFROneK
    11,18,0.21305,Diff,10,FIVE,LFROneK
    12,18,0.2193,Diff,10,FIVE,LFROneK
    13,18,0.26819,Diff,10,FIVE,LFROneK
    14,18,0.31986,Diff,10,FIVE,LFROneK
    15,18,0.38238,Diff,10,FIVE,LFROneK
    16,18,0.53633,Diff,10,FIVE,LFROneK
    17,18,0.58447,Diff,10,FIVE,LFROneK
    18,18,1,Diff,10,FIVE,LFROneK
}{\LFROneKkTENmuFIVEmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,Diff,10,TEN,LFROneK
    1,0,0.93996,Diff,10,TEN,LFROneK
    2,0,0.93648,Diff,10,TEN,LFROneK
    3,0,0.93648,Diff,10,TEN,LFROneK
    4,0,0.93648,Diff,10,TEN,LFROneK
    5,0,0.92822,Diff,10,TEN,LFROneK
    6,0,0.92822,Diff,10,TEN,LFROneK
    7,0,0.91457,Diff,10,TEN,LFROneK
    8,0,0.91457,Diff,10,TEN,LFROneK
    9,0,0.90965,Diff,10,TEN,LFROneK
    10,0,0.83199,Diff,10,TEN,LFROneK
    11,0,0.72567,Diff,10,TEN,LFROneK
    12,0,0.58613,Diff,10,TEN,LFROneK
    13,0,0.44379,Diff,10,TEN,LFROneK
    14,0,0.35827,Diff,10,TEN,LFROneK
    15,0,0.28511,Diff,10,TEN,LFROneK
    16,0,0.19218,Diff,10,TEN,LFROneK
    17,0,0.15449,Diff,10,TEN,LFROneK
    18,0,0.143,Diff,10,TEN,LFROneK
    0,1,0.93996,Diff,10,TEN,LFROneK
    1,1,1,Diff,10,TEN,LFROneK
    2,1,0.99652,Diff,10,TEN,LFROneK
    3,1,0.99652,Diff,10,TEN,LFROneK
    4,1,0.99652,Diff,10,TEN,LFROneK
    5,1,0.98309,Diff,10,TEN,LFROneK
    6,1,0.98309,Diff,10,TEN,LFROneK
    7,1,0.96944,Diff,10,TEN,LFROneK
    8,1,0.96944,Diff,10,TEN,LFROneK
    9,1,0.96452,Diff,10,TEN,LFROneK
    10,1,0.87822,Diff,10,TEN,LFROneK
    11,1,0.76295,Diff,10,TEN,LFROneK
    12,1,0.61834,Diff,10,TEN,LFROneK
    13,1,0.47271,Diff,10,TEN,LFROneK
    14,1,0.38429,Diff,10,TEN,LFROneK
    15,1,0.30354,Diff,10,TEN,LFROneK
    16,1,0.20841,Diff,10,TEN,LFROneK
    17,1,0.16383,Diff,10,TEN,LFROneK
    18,1,0.14746,Diff,10,TEN,LFROneK
    0,2,0.93648,Diff,10,TEN,LFROneK
    1,2,0.99652,Diff,10,TEN,LFROneK
    2,2,1,Diff,10,TEN,LFROneK
    3,2,1,Diff,10,TEN,LFROneK
    4,2,1,Diff,10,TEN,LFROneK
    5,2,0.98593,Diff,10,TEN,LFROneK
    6,2,0.98593,Diff,10,TEN,LFROneK
    7,2,0.97228,Diff,10,TEN,LFROneK
    8,2,0.97228,Diff,10,TEN,LFROneK
    9,2,0.96735,Diff,10,TEN,LFROneK
    10,2,0.87928,Diff,10,TEN,LFROneK
    11,2,0.76537,Diff,10,TEN,LFROneK
    12,2,0.61949,Diff,10,TEN,LFROneK
    13,2,0.4733,Diff,10,TEN,LFROneK
    14,2,0.3851,Diff,10,TEN,LFROneK
    15,2,0.30388,Diff,10,TEN,LFROneK
    16,2,0.20877,Diff,10,TEN,LFROneK
    17,2,0.16401,Diff,10,TEN,LFROneK
    18,2,0.14764,Diff,10,TEN,LFROneK
    0,3,0.93648,Diff,10,TEN,LFROneK
    1,3,0.99652,Diff,10,TEN,LFROneK
    2,3,1,Diff,10,TEN,LFROneK
    3,3,1,Diff,10,TEN,LFROneK
    4,3,1,Diff,10,TEN,LFROneK
    5,3,0.98593,Diff,10,TEN,LFROneK
    6,3,0.98593,Diff,10,TEN,LFROneK
    7,3,0.97228,Diff,10,TEN,LFROneK
    8,3,0.97228,Diff,10,TEN,LFROneK
    9,3,0.96735,Diff,10,TEN,LFROneK
    10,3,0.87928,Diff,10,TEN,LFROneK
    11,3,0.76537,Diff,10,TEN,LFROneK
    12,3,0.61949,Diff,10,TEN,LFROneK
    13,3,0.4733,Diff,10,TEN,LFROneK
    14,3,0.3851,Diff,10,TEN,LFROneK
    15,3,0.30388,Diff,10,TEN,LFROneK
    16,3,0.20877,Diff,10,TEN,LFROneK
    17,3,0.16401,Diff,10,TEN,LFROneK
    18,3,0.14764,Diff,10,TEN,LFROneK
    0,4,0.93648,Diff,10,TEN,LFROneK
    1,4,0.99652,Diff,10,TEN,LFROneK
    2,4,1,Diff,10,TEN,LFROneK
    3,4,1,Diff,10,TEN,LFROneK
    4,4,1,Diff,10,TEN,LFROneK
    5,4,0.98593,Diff,10,TEN,LFROneK
    6,4,0.98593,Diff,10,TEN,LFROneK
    7,4,0.97228,Diff,10,TEN,LFROneK
    8,4,0.97228,Diff,10,TEN,LFROneK
    9,4,0.96735,Diff,10,TEN,LFROneK
    10,4,0.87928,Diff,10,TEN,LFROneK
    11,4,0.76537,Diff,10,TEN,LFROneK
    12,4,0.61949,Diff,10,TEN,LFROneK
    13,4,0.4733,Diff,10,TEN,LFROneK
    14,4,0.3851,Diff,10,TEN,LFROneK
    15,4,0.30388,Diff,10,TEN,LFROneK
    16,4,0.20877,Diff,10,TEN,LFROneK
    17,4,0.16401,Diff,10,TEN,LFROneK
    18,4,0.14764,Diff,10,TEN,LFROneK
    0,5,0.92822,Diff,10,TEN,LFROneK
    1,5,0.98309,Diff,10,TEN,LFROneK
    2,5,0.98593,Diff,10,TEN,LFROneK
    3,5,0.98593,Diff,10,TEN,LFROneK
    4,5,0.98593,Diff,10,TEN,LFROneK
    5,5,1,Diff,10,TEN,LFROneK
    6,5,1,Diff,10,TEN,LFROneK
    7,5,0.98634,Diff,10,TEN,LFROneK
    8,5,0.98634,Diff,10,TEN,LFROneK
    9,5,0.97498,Diff,10,TEN,LFROneK
    10,5,0.89118,Diff,10,TEN,LFROneK
    11,5,0.77464,Diff,10,TEN,LFROneK
    12,5,0.62876,Diff,10,TEN,LFROneK
    13,5,0.48257,Diff,10,TEN,LFROneK
    14,5,0.39437,Diff,10,TEN,LFROneK
    15,5,0.30728,Diff,10,TEN,LFROneK
    16,5,0.21088,Diff,10,TEN,LFROneK
    17,5,0.16569,Diff,10,TEN,LFROneK
    18,5,0.1491,Diff,10,TEN,LFROneK
    0,6,0.92822,Diff,10,TEN,LFROneK
    1,6,0.98309,Diff,10,TEN,LFROneK
    2,6,0.98593,Diff,10,TEN,LFROneK
    3,6,0.98593,Diff,10,TEN,LFROneK
    4,6,0.98593,Diff,10,TEN,LFROneK
    5,6,1,Diff,10,TEN,LFROneK
    6,6,1,Diff,10,TEN,LFROneK
    7,6,0.98634,Diff,10,TEN,LFROneK
    8,6,0.98634,Diff,10,TEN,LFROneK
    9,6,0.97498,Diff,10,TEN,LFROneK
    10,6,0.89118,Diff,10,TEN,LFROneK
    11,6,0.77464,Diff,10,TEN,LFROneK
    12,6,0.62876,Diff,10,TEN,LFROneK
    13,6,0.48257,Diff,10,TEN,LFROneK
    14,6,0.39437,Diff,10,TEN,LFROneK
    15,6,0.30728,Diff,10,TEN,LFROneK
    16,6,0.21088,Diff,10,TEN,LFROneK
    17,6,0.16569,Diff,10,TEN,LFROneK
    18,6,0.1491,Diff,10,TEN,LFROneK
    0,7,0.91457,Diff,10,TEN,LFROneK
    1,7,0.96944,Diff,10,TEN,LFROneK
    2,7,0.97228,Diff,10,TEN,LFROneK
    3,7,0.97228,Diff,10,TEN,LFROneK
    4,7,0.97228,Diff,10,TEN,LFROneK
    5,7,0.98634,Diff,10,TEN,LFROneK
    6,7,0.98634,Diff,10,TEN,LFROneK
    7,7,1,Diff,10,TEN,LFROneK
    8,7,1,Diff,10,TEN,LFROneK
    9,7,0.98864,Diff,10,TEN,LFROneK
    10,7,0.90484,Diff,10,TEN,LFROneK
    11,7,0.78829,Diff,10,TEN,LFROneK
    12,7,0.64242,Diff,10,TEN,LFROneK
    13,7,0.4918,Diff,10,TEN,LFROneK
    14,7,0.39921,Diff,10,TEN,LFROneK
    15,7,0.30772,Diff,10,TEN,LFROneK
    16,7,0.21343,Diff,10,TEN,LFROneK
    17,7,0.16674,Diff,10,TEN,LFROneK
    18,7,0.15047,Diff,10,TEN,LFROneK
    0,8,0.91457,Diff,10,TEN,LFROneK
    1,8,0.96944,Diff,10,TEN,LFROneK
    2,8,0.97228,Diff,10,TEN,LFROneK
    3,8,0.97228,Diff,10,TEN,LFROneK
    4,8,0.97228,Diff,10,TEN,LFROneK
    5,8,0.98634,Diff,10,TEN,LFROneK
    6,8,0.98634,Diff,10,TEN,LFROneK
    7,8,1,Diff,10,TEN,LFROneK
    8,8,1,Diff,10,TEN,LFROneK
    9,8,0.98864,Diff,10,TEN,LFROneK
    10,8,0.90484,Diff,10,TEN,LFROneK
    11,8,0.78829,Diff,10,TEN,LFROneK
    12,8,0.64242,Diff,10,TEN,LFROneK
    13,8,0.4918,Diff,10,TEN,LFROneK
    14,8,0.39921,Diff,10,TEN,LFROneK
    15,8,0.30772,Diff,10,TEN,LFROneK
    16,8,0.21343,Diff,10,TEN,LFROneK
    17,8,0.16674,Diff,10,TEN,LFROneK
    18,8,0.15047,Diff,10,TEN,LFROneK
    0,9,0.90965,Diff,10,TEN,LFROneK
    1,9,0.96452,Diff,10,TEN,LFROneK
    2,9,0.96735,Diff,10,TEN,LFROneK
    3,9,0.96735,Diff,10,TEN,LFROneK
    4,9,0.96735,Diff,10,TEN,LFROneK
    5,9,0.97498,Diff,10,TEN,LFROneK
    6,9,0.97498,Diff,10,TEN,LFROneK
    7,9,0.98864,Diff,10,TEN,LFROneK
    8,9,0.98864,Diff,10,TEN,LFROneK
    9,9,1,Diff,10,TEN,LFROneK
    10,9,0.9072,Diff,10,TEN,LFROneK
    11,9,0.78983,Diff,10,TEN,LFROneK
    12,9,0.64556,Diff,10,TEN,LFROneK
    13,9,0.49303,Diff,10,TEN,LFROneK
    14,9,0.40017,Diff,10,TEN,LFROneK
    15,9,0.30701,Diff,10,TEN,LFROneK
    16,9,0.21375,Diff,10,TEN,LFROneK
    17,9,0.16667,Diff,10,TEN,LFROneK
    18,9,0.15009,Diff,10,TEN,LFROneK
    0,10,0.83199,Diff,10,TEN,LFROneK
    1,10,0.87822,Diff,10,TEN,LFROneK
    2,10,0.87928,Diff,10,TEN,LFROneK
    3,10,0.87928,Diff,10,TEN,LFROneK
    4,10,0.87928,Diff,10,TEN,LFROneK
    5,10,0.89118,Diff,10,TEN,LFROneK
    6,10,0.89118,Diff,10,TEN,LFROneK
    7,10,0.90484,Diff,10,TEN,LFROneK
    8,10,0.90484,Diff,10,TEN,LFROneK
    9,10,0.9072,Diff,10,TEN,LFROneK
    10,10,1,Diff,10,TEN,LFROneK
    11,10,0.82574,Diff,10,TEN,LFROneK
    12,10,0.69543,Diff,10,TEN,LFROneK
    13,10,0.52667,Diff,10,TEN,LFROneK
    14,10,0.42726,Diff,10,TEN,LFROneK
    15,10,0.3295,Diff,10,TEN,LFROneK
    16,10,0.23111,Diff,10,TEN,LFROneK
    17,10,0.1783,Diff,10,TEN,LFROneK
    18,10,0.15612,Diff,10,TEN,LFROneK
    0,11,0.72567,Diff,10,TEN,LFROneK
    1,11,0.76295,Diff,10,TEN,LFROneK
    2,11,0.76537,Diff,10,TEN,LFROneK
    3,11,0.76537,Diff,10,TEN,LFROneK
    4,11,0.76537,Diff,10,TEN,LFROneK
    5,11,0.77464,Diff,10,TEN,LFROneK
    6,11,0.77464,Diff,10,TEN,LFROneK
    7,11,0.78829,Diff,10,TEN,LFROneK
    8,11,0.78829,Diff,10,TEN,LFROneK
    9,11,0.78983,Diff,10,TEN,LFROneK
    10,11,0.82574,Diff,10,TEN,LFROneK
    11,11,1,Diff,10,TEN,LFROneK
    12,11,0.76253,Diff,10,TEN,LFROneK
    13,11,0.58732,Diff,10,TEN,LFROneK
    14,11,0.49531,Diff,10,TEN,LFROneK
    15,11,0.37291,Diff,10,TEN,LFROneK
    16,11,0.25827,Diff,10,TEN,LFROneK
    17,11,0.20714,Diff,10,TEN,LFROneK
    18,11,0.16591,Diff,10,TEN,LFROneK
    0,12,0.58613,Diff,10,TEN,LFROneK
    1,12,0.61834,Diff,10,TEN,LFROneK
    2,12,0.61949,Diff,10,TEN,LFROneK
    3,12,0.61949,Diff,10,TEN,LFROneK
    4,12,0.61949,Diff,10,TEN,LFROneK
    5,12,0.62876,Diff,10,TEN,LFROneK
    6,12,0.62876,Diff,10,TEN,LFROneK
    7,12,0.64242,Diff,10,TEN,LFROneK
    8,12,0.64242,Diff,10,TEN,LFROneK
    9,12,0.64556,Diff,10,TEN,LFROneK
    10,12,0.69543,Diff,10,TEN,LFROneK
    11,12,0.76253,Diff,10,TEN,LFROneK
    12,12,1,Diff,10,TEN,LFROneK
    13,12,0.70874,Diff,10,TEN,LFROneK
    14,12,0.5805,Diff,10,TEN,LFROneK
    15,12,0.42843,Diff,10,TEN,LFROneK
    16,12,0.29979,Diff,10,TEN,LFROneK
    17,12,0.22435,Diff,10,TEN,LFROneK
    18,12,0.17923,Diff,10,TEN,LFROneK
    0,13,0.44379,Diff,10,TEN,LFROneK
    1,13,0.47271,Diff,10,TEN,LFROneK
    2,13,0.4733,Diff,10,TEN,LFROneK
    3,13,0.4733,Diff,10,TEN,LFROneK
    4,13,0.4733,Diff,10,TEN,LFROneK
    5,13,0.48257,Diff,10,TEN,LFROneK
    6,13,0.48257,Diff,10,TEN,LFROneK
    7,13,0.4918,Diff,10,TEN,LFROneK
    8,13,0.4918,Diff,10,TEN,LFROneK
    9,13,0.49303,Diff,10,TEN,LFROneK
    10,13,0.52667,Diff,10,TEN,LFROneK
    11,13,0.58732,Diff,10,TEN,LFROneK
    12,13,0.70874,Diff,10,TEN,LFROneK
    13,13,1,Diff,10,TEN,LFROneK
    14,13,0.76347,Diff,10,TEN,LFROneK
    15,13,0.53965,Diff,10,TEN,LFROneK
    16,13,0.36477,Diff,10,TEN,LFROneK
    17,13,0.27193,Diff,10,TEN,LFROneK
    18,13,0.21486,Diff,10,TEN,LFROneK
    0,14,0.35827,Diff,10,TEN,LFROneK
    1,14,0.38429,Diff,10,TEN,LFROneK
    2,14,0.3851,Diff,10,TEN,LFROneK
    3,14,0.3851,Diff,10,TEN,LFROneK
    4,14,0.3851,Diff,10,TEN,LFROneK
    5,14,0.39437,Diff,10,TEN,LFROneK
    6,14,0.39437,Diff,10,TEN,LFROneK
    7,14,0.39921,Diff,10,TEN,LFROneK
    8,14,0.39921,Diff,10,TEN,LFROneK
    9,14,0.40017,Diff,10,TEN,LFROneK
    10,14,0.42726,Diff,10,TEN,LFROneK
    11,14,0.49531,Diff,10,TEN,LFROneK
    12,14,0.5805,Diff,10,TEN,LFROneK
    13,14,0.76347,Diff,10,TEN,LFROneK
    14,14,1,Diff,10,TEN,LFROneK
    15,14,0.61321,Diff,10,TEN,LFROneK
    16,14,0.38733,Diff,10,TEN,LFROneK
    17,14,0.31441,Diff,10,TEN,LFROneK
    18,14,0.25187,Diff,10,TEN,LFROneK
    0,15,0.28511,Diff,10,TEN,LFROneK
    1,15,0.30354,Diff,10,TEN,LFROneK
    2,15,0.30388,Diff,10,TEN,LFROneK
    3,15,0.30388,Diff,10,TEN,LFROneK
    4,15,0.30388,Diff,10,TEN,LFROneK
    5,15,0.30728,Diff,10,TEN,LFROneK
    6,15,0.30728,Diff,10,TEN,LFROneK
    7,15,0.30772,Diff,10,TEN,LFROneK
    8,15,0.30772,Diff,10,TEN,LFROneK
    9,15,0.30701,Diff,10,TEN,LFROneK
    10,15,0.3295,Diff,10,TEN,LFROneK
    11,15,0.37291,Diff,10,TEN,LFROneK
    12,15,0.42843,Diff,10,TEN,LFROneK
    13,15,0.53965,Diff,10,TEN,LFROneK
    14,15,0.61321,Diff,10,TEN,LFROneK
    15,15,1,Diff,10,TEN,LFROneK
    16,15,0.49966,Diff,10,TEN,LFROneK
    17,15,0.39851,Diff,10,TEN,LFROneK
    18,15,0.30362,Diff,10,TEN,LFROneK
    0,16,0.19218,Diff,10,TEN,LFROneK
    1,16,0.20841,Diff,10,TEN,LFROneK
    2,16,0.20877,Diff,10,TEN,LFROneK
    3,16,0.20877,Diff,10,TEN,LFROneK
    4,16,0.20877,Diff,10,TEN,LFROneK
    5,16,0.21088,Diff,10,TEN,LFROneK
    6,16,0.21088,Diff,10,TEN,LFROneK
    7,16,0.21343,Diff,10,TEN,LFROneK
    8,16,0.21343,Diff,10,TEN,LFROneK
    9,16,0.21375,Diff,10,TEN,LFROneK
    10,16,0.23111,Diff,10,TEN,LFROneK
    11,16,0.25827,Diff,10,TEN,LFROneK
    12,16,0.29979,Diff,10,TEN,LFROneK
    13,16,0.36477,Diff,10,TEN,LFROneK
    14,16,0.38733,Diff,10,TEN,LFROneK
    15,16,0.49966,Diff,10,TEN,LFROneK
    16,16,1,Diff,10,TEN,LFROneK
    17,16,0.54939,Diff,10,TEN,LFROneK
    18,16,0.39704,Diff,10,TEN,LFROneK
    0,17,0.15449,Diff,10,TEN,LFROneK
    1,17,0.16383,Diff,10,TEN,LFROneK
    2,17,0.16401,Diff,10,TEN,LFROneK
    3,17,0.16401,Diff,10,TEN,LFROneK
    4,17,0.16401,Diff,10,TEN,LFROneK
    5,17,0.16569,Diff,10,TEN,LFROneK
    6,17,0.16569,Diff,10,TEN,LFROneK
    7,17,0.16674,Diff,10,TEN,LFROneK
    8,17,0.16674,Diff,10,TEN,LFROneK
    9,17,0.16667,Diff,10,TEN,LFROneK
    10,17,0.1783,Diff,10,TEN,LFROneK
    11,17,0.20714,Diff,10,TEN,LFROneK
    12,17,0.22435,Diff,10,TEN,LFROneK
    13,17,0.27193,Diff,10,TEN,LFROneK
    14,17,0.31441,Diff,10,TEN,LFROneK
    15,17,0.39851,Diff,10,TEN,LFROneK
    16,17,0.54939,Diff,10,TEN,LFROneK
    17,17,1,Diff,10,TEN,LFROneK
    18,17,0.56214,Diff,10,TEN,LFROneK
    0,18,0.143,Diff,10,TEN,LFROneK
    1,18,0.14746,Diff,10,TEN,LFROneK
    2,18,0.14764,Diff,10,TEN,LFROneK
    3,18,0.14764,Diff,10,TEN,LFROneK
    4,18,0.14764,Diff,10,TEN,LFROneK
    5,18,0.1491,Diff,10,TEN,LFROneK
    6,18,0.1491,Diff,10,TEN,LFROneK
    7,18,0.15047,Diff,10,TEN,LFROneK
    8,18,0.15047,Diff,10,TEN,LFROneK
    9,18,0.15009,Diff,10,TEN,LFROneK
    10,18,0.15612,Diff,10,TEN,LFROneK
    11,18,0.16591,Diff,10,TEN,LFROneK
    12,18,0.17923,Diff,10,TEN,LFROneK
    13,18,0.21486,Diff,10,TEN,LFROneK
    14,18,0.25187,Diff,10,TEN,LFROneK
    15,18,0.30362,Diff,10,TEN,LFROneK
    16,18,0.39704,Diff,10,TEN,LFROneK
    17,18,0.56214,Diff,10,TEN,LFROneK
    18,18,1,Diff,10,TEN,LFROneK
}{\LFROneKkTENmuTENmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,Diff,10,TWENTY,LFROneK
    1,0,0.95257,Diff,10,TWENTY,LFROneK
    2,0,0.95932,Diff,10,TWENTY,LFROneK
    3,0,0.94011,Diff,10,TWENTY,LFROneK
    4,0,0.95133,Diff,10,TWENTY,LFROneK
    5,0,0.94618,Diff,10,TWENTY,LFROneK
    6,0,0.93445,Diff,10,TWENTY,LFROneK
    7,0,0.92828,Diff,10,TWENTY,LFROneK
    8,0,0.91822,Diff,10,TWENTY,LFROneK
    9,0,0.91689,Diff,10,TWENTY,LFROneK
    10,0,0.85354,Diff,10,TWENTY,LFROneK
    11,0,0.71128,Diff,10,TWENTY,LFROneK
    12,0,0.6831,Diff,10,TWENTY,LFROneK
    13,0,0.57102,Diff,10,TWENTY,LFROneK
    14,0,0.49981,Diff,10,TWENTY,LFROneK
    15,0,0.37937,Diff,10,TWENTY,LFROneK
    16,0,0.29587,Diff,10,TWENTY,LFROneK
    17,0,0.24645,Diff,10,TWENTY,LFROneK
    18,0,0.16718,Diff,10,TWENTY,LFROneK
    0,1,0.95257,Diff,10,TWENTY,LFROneK
    1,1,1,Diff,10,TWENTY,LFROneK
    2,1,0.99324,Diff,10,TWENTY,LFROneK
    3,1,0.97143,Diff,10,TWENTY,LFROneK
    4,1,0.9785,Diff,10,TWENTY,LFROneK
    5,1,0.97259,Diff,10,TWENTY,LFROneK
    6,1,0.95765,Diff,10,TWENTY,LFROneK
    7,1,0.95072,Diff,10,TWENTY,LFROneK
    8,1,0.94463,Diff,10,TWENTY,LFROneK
    9,1,0.9433,Diff,10,TWENTY,LFROneK
    10,1,0.86733,Diff,10,TWENTY,LFROneK
    11,1,0.72528,Diff,10,TWENTY,LFROneK
    12,1,0.68505,Diff,10,TWENTY,LFROneK
    13,1,0.58756,Diff,10,TWENTY,LFROneK
    14,1,0.5111,Diff,10,TWENTY,LFROneK
    15,1,0.39202,Diff,10,TWENTY,LFROneK
    16,1,0.30413,Diff,10,TWENTY,LFROneK
    17,1,0.25115,Diff,10,TWENTY,LFROneK
    18,1,0.16772,Diff,10,TWENTY,LFROneK
    0,2,0.95932,Diff,10,TWENTY,LFROneK
    1,2,0.99324,Diff,10,TWENTY,LFROneK
    2,2,1,Diff,10,TWENTY,LFROneK
    3,2,0.97818,Diff,10,TWENTY,LFROneK
    4,2,0.98526,Diff,10,TWENTY,LFROneK
    5,2,0.97934,Diff,10,TWENTY,LFROneK
    6,2,0.96441,Diff,10,TWENTY,LFROneK
    7,2,0.95747,Diff,10,TWENTY,LFROneK
    8,2,0.95138,Diff,10,TWENTY,LFROneK
    9,2,0.95005,Diff,10,TWENTY,LFROneK
    10,2,0.87408,Diff,10,TWENTY,LFROneK
    11,2,0.72725,Diff,10,TWENTY,LFROneK
    12,2,0.69022,Diff,10,TWENTY,LFROneK
    13,2,0.59122,Diff,10,TWENTY,LFROneK
    14,2,0.51632,Diff,10,TWENTY,LFROneK
    15,2,0.3935,Diff,10,TWENTY,LFROneK
    16,2,0.30525,Diff,10,TWENTY,LFROneK
    17,2,0.25202,Diff,10,TWENTY,LFROneK
    18,2,0.16864,Diff,10,TWENTY,LFROneK
    0,3,0.94011,Diff,10,TWENTY,LFROneK
    1,3,0.97143,Diff,10,TWENTY,LFROneK
    2,3,0.97818,Diff,10,TWENTY,LFROneK
    3,3,1,Diff,10,TWENTY,LFROneK
    4,3,0.97395,Diff,10,TWENTY,LFROneK
    5,3,0.96125,Diff,10,TWENTY,LFROneK
    6,3,0.95606,Diff,10,TWENTY,LFROneK
    7,3,0.96214,Diff,10,TWENTY,LFROneK
    8,3,0.94236,Diff,10,TWENTY,LFROneK
    9,3,0.94469,Diff,10,TWENTY,LFROneK
    10,3,0.87097,Diff,10,TWENTY,LFROneK
    11,3,0.72188,Diff,10,TWENTY,LFROneK
    12,3,0.68992,Diff,10,TWENTY,LFROneK
    13,3,0.58422,Diff,10,TWENTY,LFROneK
    14,3,0.51346,Diff,10,TWENTY,LFROneK
    15,3,0.39005,Diff,10,TWENTY,LFROneK
    16,3,0.30303,Diff,10,TWENTY,LFROneK
    17,3,0.25189,Diff,10,TWENTY,LFROneK
    18,3,0.1681,Diff,10,TWENTY,LFROneK
    0,4,0.95133,Diff,10,TWENTY,LFROneK
    1,4,0.9785,Diff,10,TWENTY,LFROneK
    2,4,0.98526,Diff,10,TWENTY,LFROneK
    3,4,0.97395,Diff,10,TWENTY,LFROneK
    4,4,1,Diff,10,TWENTY,LFROneK
    5,4,0.97941,Diff,10,TWENTY,LFROneK
    6,4,0.96825,Diff,10,TWENTY,LFROneK
    7,4,0.96207,Diff,10,TWENTY,LFROneK
    8,4,0.95733,Diff,10,TWENTY,LFROneK
    9,4,0.95251,Diff,10,TWENTY,LFROneK
    10,4,0.88506,Diff,10,TWENTY,LFROneK
    11,4,0.73584,Diff,10,TWENTY,LFROneK
    12,4,0.69986,Diff,10,TWENTY,LFROneK
    13,4,0.59595,Diff,10,TWENTY,LFROneK
    14,4,0.52424,Diff,10,TWENTY,LFROneK
    15,4,0.39746,Diff,10,TWENTY,LFROneK
    16,4,0.31059,Diff,10,TWENTY,LFROneK
    17,4,0.25515,Diff,10,TWENTY,LFROneK
    18,4,0.16986,Diff,10,TWENTY,LFROneK
    0,5,0.94618,Diff,10,TWENTY,LFROneK
    1,5,0.97259,Diff,10,TWENTY,LFROneK
    2,5,0.97934,Diff,10,TWENTY,LFROneK
    3,5,0.96125,Diff,10,TWENTY,LFROneK
    4,5,0.97941,Diff,10,TWENTY,LFROneK
    5,5,1,Diff,10,TWENTY,LFROneK
    6,5,0.96019,Diff,10,TWENTY,LFROneK
    7,5,0.95827,Diff,10,TWENTY,LFROneK
    8,5,0.96201,Diff,10,TWENTY,LFROneK
    9,5,0.95311,Diff,10,TWENTY,LFROneK
    10,5,0.8872,Diff,10,TWENTY,LFROneK
    11,5,0.73798,Diff,10,TWENTY,LFROneK
    12,5,0.702,Diff,10,TWENTY,LFROneK
    13,5,0.5976,Diff,10,TWENTY,LFROneK
    14,5,0.52507,Diff,10,TWENTY,LFROneK
    15,5,0.4005,Diff,10,TWENTY,LFROneK
    16,5,0.31183,Diff,10,TWENTY,LFROneK
    17,5,0.25516,Diff,10,TWENTY,LFROneK
    18,5,0.17038,Diff,10,TWENTY,LFROneK
    0,6,0.93445,Diff,10,TWENTY,LFROneK
    1,6,0.95765,Diff,10,TWENTY,LFROneK
    2,6,0.96441,Diff,10,TWENTY,LFROneK
    3,6,0.95606,Diff,10,TWENTY,LFROneK
    4,6,0.96825,Diff,10,TWENTY,LFROneK
    5,6,0.96019,Diff,10,TWENTY,LFROneK
    6,6,1,Diff,10,TWENTY,LFROneK
    7,6,0.95632,Diff,10,TWENTY,LFROneK
    8,6,0.94995,Diff,10,TWENTY,LFROneK
    9,6,0.9514,Diff,10,TWENTY,LFROneK
    10,6,0.89417,Diff,10,TWENTY,LFROneK
    11,6,0.74297,Diff,10,TWENTY,LFROneK
    12,6,0.70757,Diff,10,TWENTY,LFROneK
    13,6,0.59895,Diff,10,TWENTY,LFROneK
    14,6,0.52778,Diff,10,TWENTY,LFROneK
    15,6,0.40245,Diff,10,TWENTY,LFROneK
    16,6,0.31602,Diff,10,TWENTY,LFROneK
    17,6,0.26406,Diff,10,TWENTY,LFROneK
    18,6,0.17183,Diff,10,TWENTY,LFROneK
    0,7,0.92828,Diff,10,TWENTY,LFROneK
    1,7,0.95072,Diff,10,TWENTY,LFROneK
    2,7,0.95747,Diff,10,TWENTY,LFROneK
    3,7,0.96214,Diff,10,TWENTY,LFROneK
    4,7,0.96207,Diff,10,TWENTY,LFROneK
    5,7,0.95827,Diff,10,TWENTY,LFROneK
    6,7,0.95632,Diff,10,TWENTY,LFROneK
    7,7,1,Diff,10,TWENTY,LFROneK
    8,7,0.95107,Diff,10,TWENTY,LFROneK
    9,7,0.96504,Diff,10,TWENTY,LFROneK
    10,7,0.89691,Diff,10,TWENTY,LFROneK
    11,7,0.74253,Diff,10,TWENTY,LFROneK
    12,7,0.71639,Diff,10,TWENTY,LFROneK
    13,7,0.59138,Diff,10,TWENTY,LFROneK
    14,7,0.52668,Diff,10,TWENTY,LFROneK
    15,7,0.40147,Diff,10,TWENTY,LFROneK
    16,7,0.31543,Diff,10,TWENTY,LFROneK
    17,7,0.26338,Diff,10,TWENTY,LFROneK
    18,7,0.17449,Diff,10,TWENTY,LFROneK
    0,8,0.91822,Diff,10,TWENTY,LFROneK
    1,8,0.94463,Diff,10,TWENTY,LFROneK
    2,8,0.95138,Diff,10,TWENTY,LFROneK
    3,8,0.94236,Diff,10,TWENTY,LFROneK
    4,8,0.95733,Diff,10,TWENTY,LFROneK
    5,8,0.96201,Diff,10,TWENTY,LFROneK
    6,8,0.94995,Diff,10,TWENTY,LFROneK
    7,8,0.95107,Diff,10,TWENTY,LFROneK
    8,8,1,Diff,10,TWENTY,LFROneK
    9,8,0.96509,Diff,10,TWENTY,LFROneK
    10,8,0.91893,Diff,10,TWENTY,LFROneK
    11,8,0.76449,Diff,10,TWENTY,LFROneK
    12,8,0.73009,Diff,10,TWENTY,LFROneK
    13,8,0.60037,Diff,10,TWENTY,LFROneK
    14,8,0.54265,Diff,10,TWENTY,LFROneK
    15,8,0.41846,Diff,10,TWENTY,LFROneK
    16,8,0.32665,Diff,10,TWENTY,LFROneK
    17,8,0.26786,Diff,10,TWENTY,LFROneK
    18,8,0.17602,Diff,10,TWENTY,LFROneK
    0,9,0.91689,Diff,10,TWENTY,LFROneK
    1,9,0.9433,Diff,10,TWENTY,LFROneK
    2,9,0.95005,Diff,10,TWENTY,LFROneK
    3,9,0.94469,Diff,10,TWENTY,LFROneK
    4,9,0.95251,Diff,10,TWENTY,LFROneK
    5,9,0.95311,Diff,10,TWENTY,LFROneK
    6,9,0.9514,Diff,10,TWENTY,LFROneK
    7,9,0.96504,Diff,10,TWENTY,LFROneK
    8,9,0.96509,Diff,10,TWENTY,LFROneK
    9,9,1,Diff,10,TWENTY,LFROneK
    10,9,0.91292,Diff,10,TWENTY,LFROneK
    11,9,0.75649,Diff,10,TWENTY,LFROneK
    12,9,0.72125,Diff,10,TWENTY,LFROneK
    13,9,0.59734,Diff,10,TWENTY,LFROneK
    14,9,0.5363,Diff,10,TWENTY,LFROneK
    15,9,0.4107,Diff,10,TWENTY,LFROneK
    16,9,0.32265,Diff,10,TWENTY,LFROneK
    17,9,0.26837,Diff,10,TWENTY,LFROneK
    18,9,0.17527,Diff,10,TWENTY,LFROneK
    0,10,0.85354,Diff,10,TWENTY,LFROneK
    1,10,0.86733,Diff,10,TWENTY,LFROneK
    2,10,0.87408,Diff,10,TWENTY,LFROneK
    3,10,0.87097,Diff,10,TWENTY,LFROneK
    4,10,0.88506,Diff,10,TWENTY,LFROneK
    5,10,0.8872,Diff,10,TWENTY,LFROneK
    6,10,0.89417,Diff,10,TWENTY,LFROneK
    7,10,0.89691,Diff,10,TWENTY,LFROneK
    8,10,0.91893,Diff,10,TWENTY,LFROneK
    9,10,0.91292,Diff,10,TWENTY,LFROneK
    10,10,1,Diff,10,TWENTY,LFROneK
    11,10,0.82473,Diff,10,TWENTY,LFROneK
    12,10,0.78411,Diff,10,TWENTY,LFROneK
    13,10,0.65116,Diff,10,TWENTY,LFROneK
    14,10,0.59427,Diff,10,TWENTY,LFROneK
    15,10,0.44328,Diff,10,TWENTY,LFROneK
    16,10,0.3588,Diff,10,TWENTY,LFROneK
    17,10,0.29613,Diff,10,TWENTY,LFROneK
    18,10,0.19486,Diff,10,TWENTY,LFROneK
    0,11,0.71128,Diff,10,TWENTY,LFROneK
    1,11,0.72528,Diff,10,TWENTY,LFROneK
    2,11,0.72725,Diff,10,TWENTY,LFROneK
    3,11,0.72188,Diff,10,TWENTY,LFROneK
    4,11,0.73584,Diff,10,TWENTY,LFROneK
    5,11,0.73798,Diff,10,TWENTY,LFROneK
    6,11,0.74297,Diff,10,TWENTY,LFROneK
    7,11,0.74253,Diff,10,TWENTY,LFROneK
    8,11,0.76449,Diff,10,TWENTY,LFROneK
    9,11,0.75649,Diff,10,TWENTY,LFROneK
    10,11,0.82473,Diff,10,TWENTY,LFROneK
    11,11,1,Diff,10,TWENTY,LFROneK
    12,11,0.90766,Diff,10,TWENTY,LFROneK
    13,11,0.73086,Diff,10,TWENTY,LFROneK
    14,11,0.65348,Diff,10,TWENTY,LFROneK
    15,11,0.52756,Diff,10,TWENTY,LFROneK
    16,11,0.41687,Diff,10,TWENTY,LFROneK
    17,11,0.33619,Diff,10,TWENTY,LFROneK
    18,11,0.22361,Diff,10,TWENTY,LFROneK
    0,12,0.6831,Diff,10,TWENTY,LFROneK
    1,12,0.68505,Diff,10,TWENTY,LFROneK
    2,12,0.69022,Diff,10,TWENTY,LFROneK
    3,12,0.68992,Diff,10,TWENTY,LFROneK
    4,12,0.69986,Diff,10,TWENTY,LFROneK
    5,12,0.702,Diff,10,TWENTY,LFROneK
    6,12,0.70757,Diff,10,TWENTY,LFROneK
    7,12,0.71639,Diff,10,TWENTY,LFROneK
    8,12,0.73009,Diff,10,TWENTY,LFROneK
    9,12,0.72125,Diff,10,TWENTY,LFROneK
    10,12,0.78411,Diff,10,TWENTY,LFROneK
    11,12,0.90766,Diff,10,TWENTY,LFROneK
    12,12,1,Diff,10,TWENTY,LFROneK
    13,12,0.76933,Diff,10,TWENTY,LFROneK
    14,12,0.684,Diff,10,TWENTY,LFROneK
    15,12,0.54845,Diff,10,TWENTY,LFROneK
    16,12,0.43926,Diff,10,TWENTY,LFROneK
    17,12,0.34635,Diff,10,TWENTY,LFROneK
    18,12,0.22704,Diff,10,TWENTY,LFROneK
    0,13,0.57102,Diff,10,TWENTY,LFROneK
    1,13,0.58756,Diff,10,TWENTY,LFROneK
    2,13,0.59122,Diff,10,TWENTY,LFROneK
    3,13,0.58422,Diff,10,TWENTY,LFROneK
    4,13,0.59595,Diff,10,TWENTY,LFROneK
    5,13,0.5976,Diff,10,TWENTY,LFROneK
    6,13,0.59895,Diff,10,TWENTY,LFROneK
    7,13,0.59138,Diff,10,TWENTY,LFROneK
    8,13,0.60037,Diff,10,TWENTY,LFROneK
    9,13,0.59734,Diff,10,TWENTY,LFROneK
    10,13,0.65116,Diff,10,TWENTY,LFROneK
    11,13,0.73086,Diff,10,TWENTY,LFROneK
    12,13,0.76933,Diff,10,TWENTY,LFROneK
    13,13,1,Diff,10,TWENTY,LFROneK
    14,13,0.81079,Diff,10,TWENTY,LFROneK
    15,13,0.62645,Diff,10,TWENTY,LFROneK
    16,13,0.51563,Diff,10,TWENTY,LFROneK
    17,13,0.38975,Diff,10,TWENTY,LFROneK
    18,13,0.24005,Diff,10,TWENTY,LFROneK
    0,14,0.49981,Diff,10,TWENTY,LFROneK
    1,14,0.5111,Diff,10,TWENTY,LFROneK
    2,14,0.51632,Diff,10,TWENTY,LFROneK
    3,14,0.51346,Diff,10,TWENTY,LFROneK
    4,14,0.52424,Diff,10,TWENTY,LFROneK
    5,14,0.52507,Diff,10,TWENTY,LFROneK
    6,14,0.52778,Diff,10,TWENTY,LFROneK
    7,14,0.52668,Diff,10,TWENTY,LFROneK
    8,14,0.54265,Diff,10,TWENTY,LFROneK
    9,14,0.5363,Diff,10,TWENTY,LFROneK
    10,14,0.59427,Diff,10,TWENTY,LFROneK
    11,14,0.65348,Diff,10,TWENTY,LFROneK
    12,14,0.684,Diff,10,TWENTY,LFROneK
    13,14,0.81079,Diff,10,TWENTY,LFROneK
    14,14,1,Diff,10,TWENTY,LFROneK
    15,14,0.72415,Diff,10,TWENTY,LFROneK
    16,14,0.60123,Diff,10,TWENTY,LFROneK
    17,14,0.44378,Diff,10,TWENTY,LFROneK
    18,14,0.27283,Diff,10,TWENTY,LFROneK
    0,15,0.37937,Diff,10,TWENTY,LFROneK
    1,15,0.39202,Diff,10,TWENTY,LFROneK
    2,15,0.3935,Diff,10,TWENTY,LFROneK
    3,15,0.39005,Diff,10,TWENTY,LFROneK
    4,15,0.39746,Diff,10,TWENTY,LFROneK
    5,15,0.4005,Diff,10,TWENTY,LFROneK
    6,15,0.40245,Diff,10,TWENTY,LFROneK
    7,15,0.40147,Diff,10,TWENTY,LFROneK
    8,15,0.41846,Diff,10,TWENTY,LFROneK
    9,15,0.4107,Diff,10,TWENTY,LFROneK
    10,15,0.44328,Diff,10,TWENTY,LFROneK
    11,15,0.52756,Diff,10,TWENTY,LFROneK
    12,15,0.54845,Diff,10,TWENTY,LFROneK
    13,15,0.62645,Diff,10,TWENTY,LFROneK
    14,15,0.72415,Diff,10,TWENTY,LFROneK
    15,15,1,Diff,10,TWENTY,LFROneK
    16,15,0.71018,Diff,10,TWENTY,LFROneK
    17,15,0.52928,Diff,10,TWENTY,LFROneK
    18,15,0.31375,Diff,10,TWENTY,LFROneK
    0,16,0.29587,Diff,10,TWENTY,LFROneK
    1,16,0.30413,Diff,10,TWENTY,LFROneK
    2,16,0.30525,Diff,10,TWENTY,LFROneK
    3,16,0.30303,Diff,10,TWENTY,LFROneK
    4,16,0.31059,Diff,10,TWENTY,LFROneK
    5,16,0.31183,Diff,10,TWENTY,LFROneK
    6,16,0.31602,Diff,10,TWENTY,LFROneK
    7,16,0.31543,Diff,10,TWENTY,LFROneK
    8,16,0.32665,Diff,10,TWENTY,LFROneK
    9,16,0.32265,Diff,10,TWENTY,LFROneK
    10,16,0.3588,Diff,10,TWENTY,LFROneK
    11,16,0.41687,Diff,10,TWENTY,LFROneK
    12,16,0.43926,Diff,10,TWENTY,LFROneK
    13,16,0.51563,Diff,10,TWENTY,LFROneK
    14,16,0.60123,Diff,10,TWENTY,LFROneK
    15,16,0.71018,Diff,10,TWENTY,LFROneK
    16,16,1,Diff,10,TWENTY,LFROneK
    17,16,0.67518,Diff,10,TWENTY,LFROneK
    18,16,0.37663,Diff,10,TWENTY,LFROneK
    0,17,0.24645,Diff,10,TWENTY,LFROneK
    1,17,0.25115,Diff,10,TWENTY,LFROneK
    2,17,0.25202,Diff,10,TWENTY,LFROneK
    3,17,0.25189,Diff,10,TWENTY,LFROneK
    4,17,0.25515,Diff,10,TWENTY,LFROneK
    5,17,0.25516,Diff,10,TWENTY,LFROneK
    6,17,0.26406,Diff,10,TWENTY,LFROneK
    7,17,0.26338,Diff,10,TWENTY,LFROneK
    8,17,0.26786,Diff,10,TWENTY,LFROneK
    9,17,0.26837,Diff,10,TWENTY,LFROneK
    10,17,0.29613,Diff,10,TWENTY,LFROneK
    11,17,0.33619,Diff,10,TWENTY,LFROneK
    12,17,0.34635,Diff,10,TWENTY,LFROneK
    13,17,0.38975,Diff,10,TWENTY,LFROneK
    14,17,0.44378,Diff,10,TWENTY,LFROneK
    15,17,0.52928,Diff,10,TWENTY,LFROneK
    16,17,0.67518,Diff,10,TWENTY,LFROneK
    17,17,1,Diff,10,TWENTY,LFROneK
    18,17,0.47288,Diff,10,TWENTY,LFROneK
    0,18,0.16718,Diff,10,TWENTY,LFROneK
    1,18,0.16772,Diff,10,TWENTY,LFROneK
    2,18,0.16864,Diff,10,TWENTY,LFROneK
    3,18,0.1681,Diff,10,TWENTY,LFROneK
    4,18,0.16986,Diff,10,TWENTY,LFROneK
    5,18,0.17038,Diff,10,TWENTY,LFROneK
    6,18,0.17183,Diff,10,TWENTY,LFROneK
    7,18,0.17449,Diff,10,TWENTY,LFROneK
    8,18,0.17602,Diff,10,TWENTY,LFROneK
    9,18,0.17527,Diff,10,TWENTY,LFROneK
    10,18,0.19486,Diff,10,TWENTY,LFROneK
    11,18,0.22361,Diff,10,TWENTY,LFROneK
    12,18,0.22704,Diff,10,TWENTY,LFROneK
    13,18,0.24005,Diff,10,TWENTY,LFROneK
    14,18,0.27283,Diff,10,TWENTY,LFROneK
    15,18,0.31375,Diff,10,TWENTY,LFROneK
    16,18,0.37663,Diff,10,TWENTY,LFROneK
    17,18,0.47288,Diff,10,TWENTY,LFROneK
    18,18,1,Diff,10,TWENTY,LFROneK
}{\LFROneKkTENmuTWENTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,Diff,10,FORTY,LFROneK
    1,0,0.83179,Diff,10,FORTY,LFROneK
    2,0,0.85475,Diff,10,FORTY,LFROneK
    3,0,0.83265,Diff,10,FORTY,LFROneK
    4,0,0.80156,Diff,10,FORTY,LFROneK
    5,0,0.79703,Diff,10,FORTY,LFROneK
    6,0,0.78774,Diff,10,FORTY,LFROneK
    7,0,0.79468,Diff,10,FORTY,LFROneK
    8,0,0.76017,Diff,10,FORTY,LFROneK
    9,0,0.77534,Diff,10,FORTY,LFROneK
    10,0,0.73294,Diff,10,FORTY,LFROneK
    11,0,0.71349,Diff,10,FORTY,LFROneK
    12,0,0.61742,Diff,10,FORTY,LFROneK
    13,0,0.55188,Diff,10,FORTY,LFROneK
    14,0,0.50867,Diff,10,FORTY,LFROneK
    15,0,0.41969,Diff,10,FORTY,LFROneK
    16,0,0.39113,Diff,10,FORTY,LFROneK
    17,0,0.31041,Diff,10,FORTY,LFROneK
    18,0,0.24188,Diff,10,FORTY,LFROneK
    0,1,0.83179,Diff,10,FORTY,LFROneK
    1,1,1,Diff,10,FORTY,LFROneK
    2,1,0.86345,Diff,10,FORTY,LFROneK
    3,1,0.83405,Diff,10,FORTY,LFROneK
    4,1,0.81135,Diff,10,FORTY,LFROneK
    5,1,0.80728,Diff,10,FORTY,LFROneK
    6,1,0.79225,Diff,10,FORTY,LFROneK
    7,1,0.79627,Diff,10,FORTY,LFROneK
    8,1,0.75722,Diff,10,FORTY,LFROneK
    9,1,0.79967,Diff,10,FORTY,LFROneK
    10,1,0.7177,Diff,10,FORTY,LFROneK
    11,1,0.70989,Diff,10,FORTY,LFROneK
    12,1,0.61972,Diff,10,FORTY,LFROneK
    13,1,0.55801,Diff,10,FORTY,LFROneK
    14,1,0.52371,Diff,10,FORTY,LFROneK
    15,1,0.43411,Diff,10,FORTY,LFROneK
    16,1,0.39272,Diff,10,FORTY,LFROneK
    17,1,0.3141,Diff,10,FORTY,LFROneK
    18,1,0.24219,Diff,10,FORTY,LFROneK
    0,2,0.85475,Diff,10,FORTY,LFROneK
    1,2,0.86345,Diff,10,FORTY,LFROneK
    2,2,1,Diff,10,FORTY,LFROneK
    3,2,0.84068,Diff,10,FORTY,LFROneK
    4,2,0.85318,Diff,10,FORTY,LFROneK
    5,2,0.8148,Diff,10,FORTY,LFROneK
    6,2,0.80797,Diff,10,FORTY,LFROneK
    7,2,0.7963,Diff,10,FORTY,LFROneK
    8,2,0.77661,Diff,10,FORTY,LFROneK
    9,2,0.79578,Diff,10,FORTY,LFROneK
    10,2,0.75957,Diff,10,FORTY,LFROneK
    11,2,0.74899,Diff,10,FORTY,LFROneK
    12,2,0.63982,Diff,10,FORTY,LFROneK
    13,2,0.58384,Diff,10,FORTY,LFROneK
    14,2,0.53937,Diff,10,FORTY,LFROneK
    15,2,0.44902,Diff,10,FORTY,LFROneK
    16,2,0.40554,Diff,10,FORTY,LFROneK
    17,2,0.31502,Diff,10,FORTY,LFROneK
    18,2,0.24454,Diff,10,FORTY,LFROneK
    0,3,0.83265,Diff,10,FORTY,LFROneK
    1,3,0.83405,Diff,10,FORTY,LFROneK
    2,3,0.84068,Diff,10,FORTY,LFROneK
    3,3,1,Diff,10,FORTY,LFROneK
    4,3,0.85873,Diff,10,FORTY,LFROneK
    5,3,0.86497,Diff,10,FORTY,LFROneK
    6,3,0.84366,Diff,10,FORTY,LFROneK
    7,3,0.84052,Diff,10,FORTY,LFROneK
    8,3,0.78484,Diff,10,FORTY,LFROneK
    9,3,0.80721,Diff,10,FORTY,LFROneK
    10,3,0.76708,Diff,10,FORTY,LFROneK
    11,3,0.71526,Diff,10,FORTY,LFROneK
    12,3,0.65644,Diff,10,FORTY,LFROneK
    13,3,0.57695,Diff,10,FORTY,LFROneK
    14,3,0.53971,Diff,10,FORTY,LFROneK
    15,3,0.43172,Diff,10,FORTY,LFROneK
    16,3,0.409,Diff,10,FORTY,LFROneK
    17,3,0.3192,Diff,10,FORTY,LFROneK
    18,3,0.26273,Diff,10,FORTY,LFROneK
    0,4,0.80156,Diff,10,FORTY,LFROneK
    1,4,0.81135,Diff,10,FORTY,LFROneK
    2,4,0.85318,Diff,10,FORTY,LFROneK
    3,4,0.85873,Diff,10,FORTY,LFROneK
    4,4,1,Diff,10,FORTY,LFROneK
    5,4,0.89348,Diff,10,FORTY,LFROneK
    6,4,0.87711,Diff,10,FORTY,LFROneK
    7,4,0.86397,Diff,10,FORTY,LFROneK
    8,4,0.83199,Diff,10,FORTY,LFROneK
    9,4,0.8308,Diff,10,FORTY,LFROneK
    10,4,0.83055,Diff,10,FORTY,LFROneK
    11,4,0.77134,Diff,10,FORTY,LFROneK
    12,4,0.68827,Diff,10,FORTY,LFROneK
    13,4,0.61303,Diff,10,FORTY,LFROneK
    14,4,0.555,Diff,10,FORTY,LFROneK
    15,4,0.42305,Diff,10,FORTY,LFROneK
    16,4,0.39372,Diff,10,FORTY,LFROneK
    17,4,0.3173,Diff,10,FORTY,LFROneK
    18,4,0.26057,Diff,10,FORTY,LFROneK
    0,5,0.79703,Diff,10,FORTY,LFROneK
    1,5,0.80728,Diff,10,FORTY,LFROneK
    2,5,0.8148,Diff,10,FORTY,LFROneK
    3,5,0.86497,Diff,10,FORTY,LFROneK
    4,5,0.89348,Diff,10,FORTY,LFROneK
    5,5,1,Diff,10,FORTY,LFROneK
    6,5,0.87879,Diff,10,FORTY,LFROneK
    7,5,0.89613,Diff,10,FORTY,LFROneK
    8,5,0.82867,Diff,10,FORTY,LFROneK
    9,5,0.86102,Diff,10,FORTY,LFROneK
    10,5,0.8283,Diff,10,FORTY,LFROneK
    11,5,0.76493,Diff,10,FORTY,LFROneK
    12,5,0.67964,Diff,10,FORTY,LFROneK
    13,5,0.60937,Diff,10,FORTY,LFROneK
    14,5,0.56607,Diff,10,FORTY,LFROneK
    15,5,0.42824,Diff,10,FORTY,LFROneK
    16,5,0.39005,Diff,10,FORTY,LFROneK
    17,5,0.30859,Diff,10,FORTY,LFROneK
    18,5,0.26201,Diff,10,FORTY,LFROneK
    0,6,0.78774,Diff,10,FORTY,LFROneK
    1,6,0.79225,Diff,10,FORTY,LFROneK
    2,6,0.80797,Diff,10,FORTY,LFROneK
    3,6,0.84366,Diff,10,FORTY,LFROneK
    4,6,0.87711,Diff,10,FORTY,LFROneK
    5,6,0.87879,Diff,10,FORTY,LFROneK
    6,6,1,Diff,10,FORTY,LFROneK
    7,6,0.90527,Diff,10,FORTY,LFROneK
    8,6,0.85692,Diff,10,FORTY,LFROneK
    9,6,0.88023,Diff,10,FORTY,LFROneK
    10,6,0.82248,Diff,10,FORTY,LFROneK
    11,6,0.77394,Diff,10,FORTY,LFROneK
    12,6,0.70769,Diff,10,FORTY,LFROneK
    13,6,0.63738,Diff,10,FORTY,LFROneK
    14,6,0.58732,Diff,10,FORTY,LFROneK
    15,6,0.43711,Diff,10,FORTY,LFROneK
    16,6,0.39118,Diff,10,FORTY,LFROneK
    17,6,0.3149,Diff,10,FORTY,LFROneK
    18,6,0.25907,Diff,10,FORTY,LFROneK
    0,7,0.79468,Diff,10,FORTY,LFROneK
    1,7,0.79627,Diff,10,FORTY,LFROneK
    2,7,0.7963,Diff,10,FORTY,LFROneK
    3,7,0.84052,Diff,10,FORTY,LFROneK
    4,7,0.86397,Diff,10,FORTY,LFROneK
    5,7,0.89613,Diff,10,FORTY,LFROneK
    6,7,0.90527,Diff,10,FORTY,LFROneK
    7,7,1,Diff,10,FORTY,LFROneK
    8,7,0.84054,Diff,10,FORTY,LFROneK
    9,7,0.87914,Diff,10,FORTY,LFROneK
    10,7,0.84654,Diff,10,FORTY,LFROneK
    11,7,0.78032,Diff,10,FORTY,LFROneK
    12,7,0.69641,Diff,10,FORTY,LFROneK
    13,7,0.62405,Diff,10,FORTY,LFROneK
    14,7,0.57376,Diff,10,FORTY,LFROneK
    15,7,0.42826,Diff,10,FORTY,LFROneK
    16,7,0.39353,Diff,10,FORTY,LFROneK
    17,7,0.31805,Diff,10,FORTY,LFROneK
    18,7,0.26645,Diff,10,FORTY,LFROneK
    0,8,0.76017,Diff,10,FORTY,LFROneK
    1,8,0.75722,Diff,10,FORTY,LFROneK
    2,8,0.77661,Diff,10,FORTY,LFROneK
    3,8,0.78484,Diff,10,FORTY,LFROneK
    4,8,0.83199,Diff,10,FORTY,LFROneK
    5,8,0.82867,Diff,10,FORTY,LFROneK
    6,8,0.85692,Diff,10,FORTY,LFROneK
    7,8,0.84054,Diff,10,FORTY,LFROneK
    8,8,1,Diff,10,FORTY,LFROneK
    9,8,0.85242,Diff,10,FORTY,LFROneK
    10,8,0.82841,Diff,10,FORTY,LFROneK
    11,8,0.80006,Diff,10,FORTY,LFROneK
    12,8,0.71046,Diff,10,FORTY,LFROneK
    13,8,0.64102,Diff,10,FORTY,LFROneK
    14,8,0.58908,Diff,10,FORTY,LFROneK
    15,8,0.45386,Diff,10,FORTY,LFROneK
    16,8,0.38925,Diff,10,FORTY,LFROneK
    17,8,0.31489,Diff,10,FORTY,LFROneK
    18,8,0.26051,Diff,10,FORTY,LFROneK
    0,9,0.77534,Diff,10,FORTY,LFROneK
    1,9,0.79967,Diff,10,FORTY,LFROneK
    2,9,0.79578,Diff,10,FORTY,LFROneK
    3,9,0.80721,Diff,10,FORTY,LFROneK
    4,9,0.8308,Diff,10,FORTY,LFROneK
    5,9,0.86102,Diff,10,FORTY,LFROneK
    6,9,0.88023,Diff,10,FORTY,LFROneK
    7,9,0.87914,Diff,10,FORTY,LFROneK
    8,9,0.85242,Diff,10,FORTY,LFROneK
    9,9,1,Diff,10,FORTY,LFROneK
    10,9,0.8029,Diff,10,FORTY,LFROneK
    11,9,0.7674,Diff,10,FORTY,LFROneK
    12,9,0.71469,Diff,10,FORTY,LFROneK
    13,9,0.64665,Diff,10,FORTY,LFROneK
    14,9,0.59925,Diff,10,FORTY,LFROneK
    15,9,0.45142,Diff,10,FORTY,LFROneK
    16,9,0.38746,Diff,10,FORTY,LFROneK
    17,9,0.31558,Diff,10,FORTY,LFROneK
    18,9,0.25517,Diff,10,FORTY,LFROneK
    0,10,0.73294,Diff,10,FORTY,LFROneK
    1,10,0.7177,Diff,10,FORTY,LFROneK
    2,10,0.75957,Diff,10,FORTY,LFROneK
    3,10,0.76708,Diff,10,FORTY,LFROneK
    4,10,0.83055,Diff,10,FORTY,LFROneK
    5,10,0.8283,Diff,10,FORTY,LFROneK
    6,10,0.82248,Diff,10,FORTY,LFROneK
    7,10,0.84654,Diff,10,FORTY,LFROneK
    8,10,0.82841,Diff,10,FORTY,LFROneK
    9,10,0.8029,Diff,10,FORTY,LFROneK
    10,10,1,Diff,10,FORTY,LFROneK
    11,10,0.78777,Diff,10,FORTY,LFROneK
    12,10,0.71435,Diff,10,FORTY,LFROneK
    13,10,0.61641,Diff,10,FORTY,LFROneK
    14,10,0.56664,Diff,10,FORTY,LFROneK
    15,10,0.43378,Diff,10,FORTY,LFROneK
    16,10,0.38545,Diff,10,FORTY,LFROneK
    17,10,0.31445,Diff,10,FORTY,LFROneK
    18,10,0.27164,Diff,10,FORTY,LFROneK
    0,11,0.71349,Diff,10,FORTY,LFROneK
    1,11,0.70989,Diff,10,FORTY,LFROneK
    2,11,0.74899,Diff,10,FORTY,LFROneK
    3,11,0.71526,Diff,10,FORTY,LFROneK
    4,11,0.77134,Diff,10,FORTY,LFROneK
    5,11,0.76493,Diff,10,FORTY,LFROneK
    6,11,0.77394,Diff,10,FORTY,LFROneK
    7,11,0.78032,Diff,10,FORTY,LFROneK
    8,11,0.80006,Diff,10,FORTY,LFROneK
    9,11,0.7674,Diff,10,FORTY,LFROneK
    10,11,0.78777,Diff,10,FORTY,LFROneK
    11,11,1,Diff,10,FORTY,LFROneK
    12,11,0.77629,Diff,10,FORTY,LFROneK
    13,11,0.68595,Diff,10,FORTY,LFROneK
    14,11,0.62581,Diff,10,FORTY,LFROneK
    15,11,0.48729,Diff,10,FORTY,LFROneK
    16,11,0.40276,Diff,10,FORTY,LFROneK
    17,11,0.32268,Diff,10,FORTY,LFROneK
    18,11,0.26231,Diff,10,FORTY,LFROneK
    0,12,0.61742,Diff,10,FORTY,LFROneK
    1,12,0.61972,Diff,10,FORTY,LFROneK
    2,12,0.63982,Diff,10,FORTY,LFROneK
    3,12,0.65644,Diff,10,FORTY,LFROneK
    4,12,0.68827,Diff,10,FORTY,LFROneK
    5,12,0.67964,Diff,10,FORTY,LFROneK
    6,12,0.70769,Diff,10,FORTY,LFROneK
    7,12,0.69641,Diff,10,FORTY,LFROneK
    8,12,0.71046,Diff,10,FORTY,LFROneK
    9,12,0.71469,Diff,10,FORTY,LFROneK
    10,12,0.71435,Diff,10,FORTY,LFROneK
    11,12,0.77629,Diff,10,FORTY,LFROneK
    12,12,1,Diff,10,FORTY,LFROneK
    13,12,0.7376,Diff,10,FORTY,LFROneK
    14,12,0.67096,Diff,10,FORTY,LFROneK
    15,12,0.514,Diff,10,FORTY,LFROneK
    16,12,0.44016,Diff,10,FORTY,LFROneK
    17,12,0.34496,Diff,10,FORTY,LFROneK
    18,12,0.27489,Diff,10,FORTY,LFROneK
    0,13,0.55188,Diff,10,FORTY,LFROneK
    1,13,0.55801,Diff,10,FORTY,LFROneK
    2,13,0.58384,Diff,10,FORTY,LFROneK
    3,13,0.57695,Diff,10,FORTY,LFROneK
    4,13,0.61303,Diff,10,FORTY,LFROneK
    5,13,0.60937,Diff,10,FORTY,LFROneK
    6,13,0.63738,Diff,10,FORTY,LFROneK
    7,13,0.62405,Diff,10,FORTY,LFROneK
    8,13,0.64102,Diff,10,FORTY,LFROneK
    9,13,0.64665,Diff,10,FORTY,LFROneK
    10,13,0.61641,Diff,10,FORTY,LFROneK
    11,13,0.68595,Diff,10,FORTY,LFROneK
    12,13,0.7376,Diff,10,FORTY,LFROneK
    13,13,1,Diff,10,FORTY,LFROneK
    14,13,0.70564,Diff,10,FORTY,LFROneK
    15,13,0.54931,Diff,10,FORTY,LFROneK
    16,13,0.45299,Diff,10,FORTY,LFROneK
    17,13,0.36557,Diff,10,FORTY,LFROneK
    18,13,0.28838,Diff,10,FORTY,LFROneK
    0,14,0.50867,Diff,10,FORTY,LFROneK
    1,14,0.52371,Diff,10,FORTY,LFROneK
    2,14,0.53937,Diff,10,FORTY,LFROneK
    3,14,0.53971,Diff,10,FORTY,LFROneK
    4,14,0.555,Diff,10,FORTY,LFROneK
    5,14,0.56607,Diff,10,FORTY,LFROneK
    6,14,0.58732,Diff,10,FORTY,LFROneK
    7,14,0.57376,Diff,10,FORTY,LFROneK
    8,14,0.58908,Diff,10,FORTY,LFROneK
    9,14,0.59925,Diff,10,FORTY,LFROneK
    10,14,0.56664,Diff,10,FORTY,LFROneK
    11,14,0.62581,Diff,10,FORTY,LFROneK
    12,14,0.67096,Diff,10,FORTY,LFROneK
    13,14,0.70564,Diff,10,FORTY,LFROneK
    14,14,1,Diff,10,FORTY,LFROneK
    15,14,0.57802,Diff,10,FORTY,LFROneK
    16,14,0.51069,Diff,10,FORTY,LFROneK
    17,14,0.4227,Diff,10,FORTY,LFROneK
    18,14,0.32555,Diff,10,FORTY,LFROneK
    0,15,0.41969,Diff,10,FORTY,LFROneK
    1,15,0.43411,Diff,10,FORTY,LFROneK
    2,15,0.44902,Diff,10,FORTY,LFROneK
    3,15,0.43172,Diff,10,FORTY,LFROneK
    4,15,0.42305,Diff,10,FORTY,LFROneK
    5,15,0.42824,Diff,10,FORTY,LFROneK
    6,15,0.43711,Diff,10,FORTY,LFROneK
    7,15,0.42826,Diff,10,FORTY,LFROneK
    8,15,0.45386,Diff,10,FORTY,LFROneK
    9,15,0.45142,Diff,10,FORTY,LFROneK
    10,15,0.43378,Diff,10,FORTY,LFROneK
    11,15,0.48729,Diff,10,FORTY,LFROneK
    12,15,0.514,Diff,10,FORTY,LFROneK
    13,15,0.54931,Diff,10,FORTY,LFROneK
    14,15,0.57802,Diff,10,FORTY,LFROneK
    15,15,1,Diff,10,FORTY,LFROneK
    16,15,0.68695,Diff,10,FORTY,LFROneK
    17,15,0.56271,Diff,10,FORTY,LFROneK
    18,15,0.4046,Diff,10,FORTY,LFROneK
    0,16,0.39113,Diff,10,FORTY,LFROneK
    1,16,0.39272,Diff,10,FORTY,LFROneK
    2,16,0.40554,Diff,10,FORTY,LFROneK
    3,16,0.409,Diff,10,FORTY,LFROneK
    4,16,0.39372,Diff,10,FORTY,LFROneK
    5,16,0.39005,Diff,10,FORTY,LFROneK
    6,16,0.39118,Diff,10,FORTY,LFROneK
    7,16,0.39353,Diff,10,FORTY,LFROneK
    8,16,0.38925,Diff,10,FORTY,LFROneK
    9,16,0.38746,Diff,10,FORTY,LFROneK
    10,16,0.38545,Diff,10,FORTY,LFROneK
    11,16,0.40276,Diff,10,FORTY,LFROneK
    12,16,0.44016,Diff,10,FORTY,LFROneK
    13,16,0.45299,Diff,10,FORTY,LFROneK
    14,16,0.51069,Diff,10,FORTY,LFROneK
    15,16,0.68695,Diff,10,FORTY,LFROneK
    16,16,1,Diff,10,FORTY,LFROneK
    17,16,0.61971,Diff,10,FORTY,LFROneK
    18,16,0.44865,Diff,10,FORTY,LFROneK
    0,17,0.31041,Diff,10,FORTY,LFROneK
    1,17,0.3141,Diff,10,FORTY,LFROneK
    2,17,0.31502,Diff,10,FORTY,LFROneK
    3,17,0.3192,Diff,10,FORTY,LFROneK
    4,17,0.3173,Diff,10,FORTY,LFROneK
    5,17,0.30859,Diff,10,FORTY,LFROneK
    6,17,0.3149,Diff,10,FORTY,LFROneK
    7,17,0.31805,Diff,10,FORTY,LFROneK
    8,17,0.31489,Diff,10,FORTY,LFROneK
    9,17,0.31558,Diff,10,FORTY,LFROneK
    10,17,0.31445,Diff,10,FORTY,LFROneK
    11,17,0.32268,Diff,10,FORTY,LFROneK
    12,17,0.34496,Diff,10,FORTY,LFROneK
    13,17,0.36557,Diff,10,FORTY,LFROneK
    14,17,0.4227,Diff,10,FORTY,LFROneK
    15,17,0.56271,Diff,10,FORTY,LFROneK
    16,17,0.61971,Diff,10,FORTY,LFROneK
    17,17,1,Diff,10,FORTY,LFROneK
    18,17,0.5317,Diff,10,FORTY,LFROneK
    0,18,0.24188,Diff,10,FORTY,LFROneK
    1,18,0.24219,Diff,10,FORTY,LFROneK
    2,18,0.24454,Diff,10,FORTY,LFROneK
    3,18,0.26273,Diff,10,FORTY,LFROneK
    4,18,0.26057,Diff,10,FORTY,LFROneK
    5,18,0.26201,Diff,10,FORTY,LFROneK
    6,18,0.25907,Diff,10,FORTY,LFROneK
    7,18,0.26645,Diff,10,FORTY,LFROneK
    8,18,0.26051,Diff,10,FORTY,LFROneK
    9,18,0.25517,Diff,10,FORTY,LFROneK
    10,18,0.27164,Diff,10,FORTY,LFROneK
    11,18,0.26231,Diff,10,FORTY,LFROneK
    12,18,0.27489,Diff,10,FORTY,LFROneK
    13,18,0.28838,Diff,10,FORTY,LFROneK
    14,18,0.32555,Diff,10,FORTY,LFROneK
    15,18,0.4046,Diff,10,FORTY,LFROneK
    16,18,0.44865,Diff,10,FORTY,LFROneK
    17,18,0.5317,Diff,10,FORTY,LFROneK
    18,18,1,Diff,10,FORTY,LFROneK
}{\LFROneKkTENmuFORTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,Diff,10,FIFTY,LFROneK
    1,0,0.67083,Diff,10,FIFTY,LFROneK
    2,0,0.67905,Diff,10,FIFTY,LFROneK
    3,0,0.62354,Diff,10,FIFTY,LFROneK
    4,0,0.6043,Diff,10,FIFTY,LFROneK
    5,0,0.6179,Diff,10,FIFTY,LFROneK
    6,0,0.63236,Diff,10,FIFTY,LFROneK
    7,0,0.61676,Diff,10,FIFTY,LFROneK
    8,0,0.64146,Diff,10,FIFTY,LFROneK
    9,0,0.60023,Diff,10,FIFTY,LFROneK
    10,0,0.5859,Diff,10,FIFTY,LFROneK
    11,0,0.54085,Diff,10,FIFTY,LFROneK
    12,0,0.50181,Diff,10,FIFTY,LFROneK
    13,0,0.4562,Diff,10,FIFTY,LFROneK
    14,0,0.39645,Diff,10,FIFTY,LFROneK
    15,0,0.3391,Diff,10,FIFTY,LFROneK
    16,0,0.30765,Diff,10,FIFTY,LFROneK
    17,0,0.2599,Diff,10,FIFTY,LFROneK
    18,0,0.20266,Diff,10,FIFTY,LFROneK
    0,1,0.67083,Diff,10,FIFTY,LFROneK
    1,1,1,Diff,10,FIFTY,LFROneK
    2,1,0.65541,Diff,10,FIFTY,LFROneK
    3,1,0.69661,Diff,10,FIFTY,LFROneK
    4,1,0.65274,Diff,10,FIFTY,LFROneK
    5,1,0.64489,Diff,10,FIFTY,LFROneK
    6,1,0.63184,Diff,10,FIFTY,LFROneK
    7,1,0.63555,Diff,10,FIFTY,LFROneK
    8,1,0.63535,Diff,10,FIFTY,LFROneK
    9,1,0.63516,Diff,10,FIFTY,LFROneK
    10,1,0.59307,Diff,10,FIFTY,LFROneK
    11,1,0.55293,Diff,10,FIFTY,LFROneK
    12,1,0.54239,Diff,10,FIFTY,LFROneK
    13,1,0.49184,Diff,10,FIFTY,LFROneK
    14,1,0.43094,Diff,10,FIFTY,LFROneK
    15,1,0.36259,Diff,10,FIFTY,LFROneK
    16,1,0.31529,Diff,10,FIFTY,LFROneK
    17,1,0.26969,Diff,10,FIFTY,LFROneK
    18,1,0.20587,Diff,10,FIFTY,LFROneK
    0,2,0.67905,Diff,10,FIFTY,LFROneK
    1,2,0.65541,Diff,10,FIFTY,LFROneK
    2,2,1,Diff,10,FIFTY,LFROneK
    3,2,0.65382,Diff,10,FIFTY,LFROneK
    4,2,0.647,Diff,10,FIFTY,LFROneK
    5,2,0.61322,Diff,10,FIFTY,LFROneK
    6,2,0.63127,Diff,10,FIFTY,LFROneK
    7,2,0.63169,Diff,10,FIFTY,LFROneK
    8,2,0.63851,Diff,10,FIFTY,LFROneK
    9,2,0.63494,Diff,10,FIFTY,LFROneK
    10,2,0.55832,Diff,10,FIFTY,LFROneK
    11,2,0.56199,Diff,10,FIFTY,LFROneK
    12,2,0.52543,Diff,10,FIFTY,LFROneK
    13,2,0.51018,Diff,10,FIFTY,LFROneK
    14,2,0.44309,Diff,10,FIFTY,LFROneK
    15,2,0.37196,Diff,10,FIFTY,LFROneK
    16,2,0.31958,Diff,10,FIFTY,LFROneK
    17,2,0.27571,Diff,10,FIFTY,LFROneK
    18,2,0.19895,Diff,10,FIFTY,LFROneK
    0,3,0.62354,Diff,10,FIFTY,LFROneK
    1,3,0.69661,Diff,10,FIFTY,LFROneK
    2,3,0.65382,Diff,10,FIFTY,LFROneK
    3,3,1,Diff,10,FIFTY,LFROneK
    4,3,0.65566,Diff,10,FIFTY,LFROneK
    5,3,0.64299,Diff,10,FIFTY,LFROneK
    6,3,0.64798,Diff,10,FIFTY,LFROneK
    7,3,0.62503,Diff,10,FIFTY,LFROneK
    8,3,0.65214,Diff,10,FIFTY,LFROneK
    9,3,0.64612,Diff,10,FIFTY,LFROneK
    10,3,0.6086,Diff,10,FIFTY,LFROneK
    11,3,0.53403,Diff,10,FIFTY,LFROneK
    12,3,0.52299,Diff,10,FIFTY,LFROneK
    13,3,0.49503,Diff,10,FIFTY,LFROneK
    14,3,0.44923,Diff,10,FIFTY,LFROneK
    15,3,0.37722,Diff,10,FIFTY,LFROneK
    16,3,0.31411,Diff,10,FIFTY,LFROneK
    17,3,0.26157,Diff,10,FIFTY,LFROneK
    18,3,0.19326,Diff,10,FIFTY,LFROneK
    0,4,0.6043,Diff,10,FIFTY,LFROneK
    1,4,0.65274,Diff,10,FIFTY,LFROneK
    2,4,0.647,Diff,10,FIFTY,LFROneK
    3,4,0.65566,Diff,10,FIFTY,LFROneK
    4,4,1,Diff,10,FIFTY,LFROneK
    5,4,0.64843,Diff,10,FIFTY,LFROneK
    6,4,0.65982,Diff,10,FIFTY,LFROneK
    7,4,0.64382,Diff,10,FIFTY,LFROneK
    8,4,0.62474,Diff,10,FIFTY,LFROneK
    9,4,0.65341,Diff,10,FIFTY,LFROneK
    10,4,0.61383,Diff,10,FIFTY,LFROneK
    11,4,0.53013,Diff,10,FIFTY,LFROneK
    12,4,0.5321,Diff,10,FIFTY,LFROneK
    13,4,0.46478,Diff,10,FIFTY,LFROneK
    14,4,0.43456,Diff,10,FIFTY,LFROneK
    15,4,0.39756,Diff,10,FIFTY,LFROneK
    16,4,0.313,Diff,10,FIFTY,LFROneK
    17,4,0.25716,Diff,10,FIFTY,LFROneK
    18,4,0.20373,Diff,10,FIFTY,LFROneK
    0,5,0.6179,Diff,10,FIFTY,LFROneK
    1,5,0.64489,Diff,10,FIFTY,LFROneK
    2,5,0.61322,Diff,10,FIFTY,LFROneK
    3,5,0.64299,Diff,10,FIFTY,LFROneK
    4,5,0.64843,Diff,10,FIFTY,LFROneK
    5,5,1,Diff,10,FIFTY,LFROneK
    6,5,0.65432,Diff,10,FIFTY,LFROneK
    7,5,0.64102,Diff,10,FIFTY,LFROneK
    8,5,0.66166,Diff,10,FIFTY,LFROneK
    9,5,0.63946,Diff,10,FIFTY,LFROneK
    10,5,0.66278,Diff,10,FIFTY,LFROneK
    11,5,0.60991,Diff,10,FIFTY,LFROneK
    12,5,0.56373,Diff,10,FIFTY,LFROneK
    13,5,0.51422,Diff,10,FIFTY,LFROneK
    14,5,0.46489,Diff,10,FIFTY,LFROneK
    15,5,0.40124,Diff,10,FIFTY,LFROneK
    16,5,0.36304,Diff,10,FIFTY,LFROneK
    17,5,0.2884,Diff,10,FIFTY,LFROneK
    18,5,0.21809,Diff,10,FIFTY,LFROneK
    0,6,0.63236,Diff,10,FIFTY,LFROneK
    1,6,0.63184,Diff,10,FIFTY,LFROneK
    2,6,0.63127,Diff,10,FIFTY,LFROneK
    3,6,0.64798,Diff,10,FIFTY,LFROneK
    4,6,0.65982,Diff,10,FIFTY,LFROneK
    5,6,0.65432,Diff,10,FIFTY,LFROneK
    6,6,1,Diff,10,FIFTY,LFROneK
    7,6,0.67508,Diff,10,FIFTY,LFROneK
    8,6,0.66006,Diff,10,FIFTY,LFROneK
    9,6,0.6921,Diff,10,FIFTY,LFROneK
    10,6,0.66019,Diff,10,FIFTY,LFROneK
    11,6,0.59743,Diff,10,FIFTY,LFROneK
    12,6,0.56574,Diff,10,FIFTY,LFROneK
    13,6,0.48938,Diff,10,FIFTY,LFROneK
    14,6,0.4508,Diff,10,FIFTY,LFROneK
    15,6,0.37938,Diff,10,FIFTY,LFROneK
    16,6,0.34254,Diff,10,FIFTY,LFROneK
    17,6,0.27592,Diff,10,FIFTY,LFROneK
    18,6,0.20593,Diff,10,FIFTY,LFROneK
    0,7,0.61676,Diff,10,FIFTY,LFROneK
    1,7,0.63555,Diff,10,FIFTY,LFROneK
    2,7,0.63169,Diff,10,FIFTY,LFROneK
    3,7,0.62503,Diff,10,FIFTY,LFROneK
    4,7,0.64382,Diff,10,FIFTY,LFROneK
    5,7,0.64102,Diff,10,FIFTY,LFROneK
    6,7,0.67508,Diff,10,FIFTY,LFROneK
    7,7,1,Diff,10,FIFTY,LFROneK
    8,7,0.68324,Diff,10,FIFTY,LFROneK
    9,7,0.69604,Diff,10,FIFTY,LFROneK
    10,7,0.60173,Diff,10,FIFTY,LFROneK
    11,7,0.58877,Diff,10,FIFTY,LFROneK
    12,7,0.57021,Diff,10,FIFTY,LFROneK
    13,7,0.50304,Diff,10,FIFTY,LFROneK
    14,7,0.48344,Diff,10,FIFTY,LFROneK
    15,7,0.38251,Diff,10,FIFTY,LFROneK
    16,7,0.33189,Diff,10,FIFTY,LFROneK
    17,7,0.28121,Diff,10,FIFTY,LFROneK
    18,7,0.2099,Diff,10,FIFTY,LFROneK
    0,8,0.64146,Diff,10,FIFTY,LFROneK
    1,8,0.63535,Diff,10,FIFTY,LFROneK
    2,8,0.63851,Diff,10,FIFTY,LFROneK
    3,8,0.65214,Diff,10,FIFTY,LFROneK
    4,8,0.62474,Diff,10,FIFTY,LFROneK
    5,8,0.66166,Diff,10,FIFTY,LFROneK
    6,8,0.66006,Diff,10,FIFTY,LFROneK
    7,8,0.68324,Diff,10,FIFTY,LFROneK
    8,8,1,Diff,10,FIFTY,LFROneK
    9,8,0.66124,Diff,10,FIFTY,LFROneK
    10,8,0.62066,Diff,10,FIFTY,LFROneK
    11,8,0.60024,Diff,10,FIFTY,LFROneK
    12,8,0.56605,Diff,10,FIFTY,LFROneK
    13,8,0.50137,Diff,10,FIFTY,LFROneK
    14,8,0.45484,Diff,10,FIFTY,LFROneK
    15,8,0.37503,Diff,10,FIFTY,LFROneK
    16,8,0.34376,Diff,10,FIFTY,LFROneK
    17,8,0.28164,Diff,10,FIFTY,LFROneK
    18,8,0.21505,Diff,10,FIFTY,LFROneK
    0,9,0.60023,Diff,10,FIFTY,LFROneK
    1,9,0.63516,Diff,10,FIFTY,LFROneK
    2,9,0.63494,Diff,10,FIFTY,LFROneK
    3,9,0.64612,Diff,10,FIFTY,LFROneK
    4,9,0.65341,Diff,10,FIFTY,LFROneK
    5,9,0.63946,Diff,10,FIFTY,LFROneK
    6,9,0.6921,Diff,10,FIFTY,LFROneK
    7,9,0.69604,Diff,10,FIFTY,LFROneK
    8,9,0.66124,Diff,10,FIFTY,LFROneK
    9,9,1,Diff,10,FIFTY,LFROneK
    10,9,0.61827,Diff,10,FIFTY,LFROneK
    11,9,0.5949,Diff,10,FIFTY,LFROneK
    12,9,0.55211,Diff,10,FIFTY,LFROneK
    13,9,0.51778,Diff,10,FIFTY,LFROneK
    14,9,0.48169,Diff,10,FIFTY,LFROneK
    15,9,0.39958,Diff,10,FIFTY,LFROneK
    16,9,0.32103,Diff,10,FIFTY,LFROneK
    17,9,0.27642,Diff,10,FIFTY,LFROneK
    18,9,0.20133,Diff,10,FIFTY,LFROneK
    0,10,0.5859,Diff,10,FIFTY,LFROneK
    1,10,0.59307,Diff,10,FIFTY,LFROneK
    2,10,0.55832,Diff,10,FIFTY,LFROneK
    3,10,0.6086,Diff,10,FIFTY,LFROneK
    4,10,0.61383,Diff,10,FIFTY,LFROneK
    5,10,0.66278,Diff,10,FIFTY,LFROneK
    6,10,0.66019,Diff,10,FIFTY,LFROneK
    7,10,0.60173,Diff,10,FIFTY,LFROneK
    8,10,0.62066,Diff,10,FIFTY,LFROneK
    9,10,0.61827,Diff,10,FIFTY,LFROneK
    10,10,1,Diff,10,FIFTY,LFROneK
    11,10,0.57983,Diff,10,FIFTY,LFROneK
    12,10,0.5878,Diff,10,FIFTY,LFROneK
    13,10,0.50256,Diff,10,FIFTY,LFROneK
    14,10,0.48193,Diff,10,FIFTY,LFROneK
    15,10,0.43259,Diff,10,FIFTY,LFROneK
    16,10,0.37216,Diff,10,FIFTY,LFROneK
    17,10,0.28902,Diff,10,FIFTY,LFROneK
    18,10,0.21512,Diff,10,FIFTY,LFROneK
    0,11,0.54085,Diff,10,FIFTY,LFROneK
    1,11,0.55293,Diff,10,FIFTY,LFROneK
    2,11,0.56199,Diff,10,FIFTY,LFROneK
    3,11,0.53403,Diff,10,FIFTY,LFROneK
    4,11,0.53013,Diff,10,FIFTY,LFROneK
    5,11,0.60991,Diff,10,FIFTY,LFROneK
    6,11,0.59743,Diff,10,FIFTY,LFROneK
    7,11,0.58877,Diff,10,FIFTY,LFROneK
    8,11,0.60024,Diff,10,FIFTY,LFROneK
    9,11,0.5949,Diff,10,FIFTY,LFROneK
    10,11,0.57983,Diff,10,FIFTY,LFROneK
    11,11,1,Diff,10,FIFTY,LFROneK
    12,11,0.62744,Diff,10,FIFTY,LFROneK
    13,11,0.5686,Diff,10,FIFTY,LFROneK
    14,11,0.55045,Diff,10,FIFTY,LFROneK
    15,11,0.47096,Diff,10,FIFTY,LFROneK
    16,11,0.3916,Diff,10,FIFTY,LFROneK
    17,11,0.30356,Diff,10,FIFTY,LFROneK
    18,11,0.22362,Diff,10,FIFTY,LFROneK
    0,12,0.50181,Diff,10,FIFTY,LFROneK
    1,12,0.54239,Diff,10,FIFTY,LFROneK
    2,12,0.52543,Diff,10,FIFTY,LFROneK
    3,12,0.52299,Diff,10,FIFTY,LFROneK
    4,12,0.5321,Diff,10,FIFTY,LFROneK
    5,12,0.56373,Diff,10,FIFTY,LFROneK
    6,12,0.56574,Diff,10,FIFTY,LFROneK
    7,12,0.57021,Diff,10,FIFTY,LFROneK
    8,12,0.56605,Diff,10,FIFTY,LFROneK
    9,12,0.55211,Diff,10,FIFTY,LFROneK
    10,12,0.5878,Diff,10,FIFTY,LFROneK
    11,12,0.62744,Diff,10,FIFTY,LFROneK
    12,12,1,Diff,10,FIFTY,LFROneK
    13,12,0.57156,Diff,10,FIFTY,LFROneK
    14,12,0.60135,Diff,10,FIFTY,LFROneK
    15,12,0.45674,Diff,10,FIFTY,LFROneK
    16,12,0.4121,Diff,10,FIFTY,LFROneK
    17,12,0.31711,Diff,10,FIFTY,LFROneK
    18,12,0.23718,Diff,10,FIFTY,LFROneK
    0,13,0.4562,Diff,10,FIFTY,LFROneK
    1,13,0.49184,Diff,10,FIFTY,LFROneK
    2,13,0.51018,Diff,10,FIFTY,LFROneK
    3,13,0.49503,Diff,10,FIFTY,LFROneK
    4,13,0.46478,Diff,10,FIFTY,LFROneK
    5,13,0.51422,Diff,10,FIFTY,LFROneK
    6,13,0.48938,Diff,10,FIFTY,LFROneK
    7,13,0.50304,Diff,10,FIFTY,LFROneK
    8,13,0.50137,Diff,10,FIFTY,LFROneK
    9,13,0.51778,Diff,10,FIFTY,LFROneK
    10,13,0.50256,Diff,10,FIFTY,LFROneK
    11,13,0.5686,Diff,10,FIFTY,LFROneK
    12,13,0.57156,Diff,10,FIFTY,LFROneK
    13,13,1,Diff,10,FIFTY,LFROneK
    14,13,0.58004,Diff,10,FIFTY,LFROneK
    15,13,0.48959,Diff,10,FIFTY,LFROneK
    16,13,0.41184,Diff,10,FIFTY,LFROneK
    17,13,0.33236,Diff,10,FIFTY,LFROneK
    18,13,0.22966,Diff,10,FIFTY,LFROneK
    0,14,0.39645,Diff,10,FIFTY,LFROneK
    1,14,0.43094,Diff,10,FIFTY,LFROneK
    2,14,0.44309,Diff,10,FIFTY,LFROneK
    3,14,0.44923,Diff,10,FIFTY,LFROneK
    4,14,0.43456,Diff,10,FIFTY,LFROneK
    5,14,0.46489,Diff,10,FIFTY,LFROneK
    6,14,0.4508,Diff,10,FIFTY,LFROneK
    7,14,0.48344,Diff,10,FIFTY,LFROneK
    8,14,0.45484,Diff,10,FIFTY,LFROneK
    9,14,0.48169,Diff,10,FIFTY,LFROneK
    10,14,0.48193,Diff,10,FIFTY,LFROneK
    11,14,0.55045,Diff,10,FIFTY,LFROneK
    12,14,0.60135,Diff,10,FIFTY,LFROneK
    13,14,0.58004,Diff,10,FIFTY,LFROneK
    14,14,1,Diff,10,FIFTY,LFROneK
    15,14,0.52159,Diff,10,FIFTY,LFROneK
    16,14,0.43579,Diff,10,FIFTY,LFROneK
    17,14,0.33524,Diff,10,FIFTY,LFROneK
    18,14,0.24888,Diff,10,FIFTY,LFROneK
    0,15,0.3391,Diff,10,FIFTY,LFROneK
    1,15,0.36259,Diff,10,FIFTY,LFROneK
    2,15,0.37196,Diff,10,FIFTY,LFROneK
    3,15,0.37722,Diff,10,FIFTY,LFROneK
    4,15,0.39756,Diff,10,FIFTY,LFROneK
    5,15,0.40124,Diff,10,FIFTY,LFROneK
    6,15,0.37938,Diff,10,FIFTY,LFROneK
    7,15,0.38251,Diff,10,FIFTY,LFROneK
    8,15,0.37503,Diff,10,FIFTY,LFROneK
    9,15,0.39958,Diff,10,FIFTY,LFROneK
    10,15,0.43259,Diff,10,FIFTY,LFROneK
    11,15,0.47096,Diff,10,FIFTY,LFROneK
    12,15,0.45674,Diff,10,FIFTY,LFROneK
    13,15,0.48959,Diff,10,FIFTY,LFROneK
    14,15,0.52159,Diff,10,FIFTY,LFROneK
    15,15,1,Diff,10,FIFTY,LFROneK
    16,15,0.46701,Diff,10,FIFTY,LFROneK
    17,15,0.36064,Diff,10,FIFTY,LFROneK
    18,15,0.27308,Diff,10,FIFTY,LFROneK
    0,16,0.30765,Diff,10,FIFTY,LFROneK
    1,16,0.31529,Diff,10,FIFTY,LFROneK
    2,16,0.31958,Diff,10,FIFTY,LFROneK
    3,16,0.31411,Diff,10,FIFTY,LFROneK
    4,16,0.313,Diff,10,FIFTY,LFROneK
    5,16,0.36304,Diff,10,FIFTY,LFROneK
    6,16,0.34254,Diff,10,FIFTY,LFROneK
    7,16,0.33189,Diff,10,FIFTY,LFROneK
    8,16,0.34376,Diff,10,FIFTY,LFROneK
    9,16,0.32103,Diff,10,FIFTY,LFROneK
    10,16,0.37216,Diff,10,FIFTY,LFROneK
    11,16,0.3916,Diff,10,FIFTY,LFROneK
    12,16,0.4121,Diff,10,FIFTY,LFROneK
    13,16,0.41184,Diff,10,FIFTY,LFROneK
    14,16,0.43579,Diff,10,FIFTY,LFROneK
    15,16,0.46701,Diff,10,FIFTY,LFROneK
    16,16,1,Diff,10,FIFTY,LFROneK
    17,16,0.42215,Diff,10,FIFTY,LFROneK
    18,16,0.31768,Diff,10,FIFTY,LFROneK
    0,17,0.2599,Diff,10,FIFTY,LFROneK
    1,17,0.26969,Diff,10,FIFTY,LFROneK
    2,17,0.27571,Diff,10,FIFTY,LFROneK
    3,17,0.26157,Diff,10,FIFTY,LFROneK
    4,17,0.25716,Diff,10,FIFTY,LFROneK
    5,17,0.2884,Diff,10,FIFTY,LFROneK
    6,17,0.27592,Diff,10,FIFTY,LFROneK
    7,17,0.28121,Diff,10,FIFTY,LFROneK
    8,17,0.28164,Diff,10,FIFTY,LFROneK
    9,17,0.27642,Diff,10,FIFTY,LFROneK
    10,17,0.28902,Diff,10,FIFTY,LFROneK
    11,17,0.30356,Diff,10,FIFTY,LFROneK
    12,17,0.31711,Diff,10,FIFTY,LFROneK
    13,17,0.33236,Diff,10,FIFTY,LFROneK
    14,17,0.33524,Diff,10,FIFTY,LFROneK
    15,17,0.36064,Diff,10,FIFTY,LFROneK
    16,17,0.42215,Diff,10,FIFTY,LFROneK
    17,17,1,Diff,10,FIFTY,LFROneK
    18,17,0.36571,Diff,10,FIFTY,LFROneK
    0,18,0.20266,Diff,10,FIFTY,LFROneK
    1,18,0.20587,Diff,10,FIFTY,LFROneK
    2,18,0.19895,Diff,10,FIFTY,LFROneK
    3,18,0.19326,Diff,10,FIFTY,LFROneK
    4,18,0.20373,Diff,10,FIFTY,LFROneK
    5,18,0.21809,Diff,10,FIFTY,LFROneK
    6,18,0.20593,Diff,10,FIFTY,LFROneK
    7,18,0.2099,Diff,10,FIFTY,LFROneK
    8,18,0.21505,Diff,10,FIFTY,LFROneK
    9,18,0.20133,Diff,10,FIFTY,LFROneK
    10,18,0.21512,Diff,10,FIFTY,LFROneK
    11,18,0.22362,Diff,10,FIFTY,LFROneK
    12,18,0.23718,Diff,10,FIFTY,LFROneK
    13,18,0.22966,Diff,10,FIFTY,LFROneK
    14,18,0.24888,Diff,10,FIFTY,LFROneK
    15,18,0.27308,Diff,10,FIFTY,LFROneK
    16,18,0.31768,Diff,10,FIFTY,LFROneK
    17,18,0.36571,Diff,10,FIFTY,LFROneK
    18,18,1,Diff,10,FIFTY,LFROneK
}{\LFROneKkTENmuFIFTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,Diff,10,SIXTY,LFROneK
    1,0,0.4076,Diff,10,SIXTY,LFROneK
    2,0,0.39583,Diff,10,SIXTY,LFROneK
    3,0,0.37869,Diff,10,SIXTY,LFROneK
    4,0,0.3955,Diff,10,SIXTY,LFROneK
    5,0,0.38568,Diff,10,SIXTY,LFROneK
    6,0,0.38479,Diff,10,SIXTY,LFROneK
    7,0,0.37792,Diff,10,SIXTY,LFROneK
    8,0,0.36532,Diff,10,SIXTY,LFROneK
    9,0,0.36697,Diff,10,SIXTY,LFROneK
    10,0,0.36365,Diff,10,SIXTY,LFROneK
    11,0,0.32557,Diff,10,SIXTY,LFROneK
    12,0,0.27809,Diff,10,SIXTY,LFROneK
    13,0,0.23098,Diff,10,SIXTY,LFROneK
    14,0,0.19245,Diff,10,SIXTY,LFROneK
    15,0,0.17414,Diff,10,SIXTY,LFROneK
    16,0,0.15145,Diff,10,SIXTY,LFROneK
    17,0,0.14012,Diff,10,SIXTY,LFROneK
    18,0,0.12594,Diff,10,SIXTY,LFROneK
    0,1,0.4076,Diff,10,SIXTY,LFROneK
    1,1,1,Diff,10,SIXTY,LFROneK
    2,1,0.44645,Diff,10,SIXTY,LFROneK
    3,1,0.44839,Diff,10,SIXTY,LFROneK
    4,1,0.44707,Diff,10,SIXTY,LFROneK
    5,1,0.41959,Diff,10,SIXTY,LFROneK
    6,1,0.40837,Diff,10,SIXTY,LFROneK
    7,1,0.4306,Diff,10,SIXTY,LFROneK
    8,1,0.38546,Diff,10,SIXTY,LFROneK
    9,1,0.42264,Diff,10,SIXTY,LFROneK
    10,1,0.38195,Diff,10,SIXTY,LFROneK
    11,1,0.34769,Diff,10,SIXTY,LFROneK
    12,1,0.28152,Diff,10,SIXTY,LFROneK
    13,1,0.24166,Diff,10,SIXTY,LFROneK
    14,1,0.19942,Diff,10,SIXTY,LFROneK
    15,1,0.18512,Diff,10,SIXTY,LFROneK
    16,1,0.15132,Diff,10,SIXTY,LFROneK
    17,1,0.14311,Diff,10,SIXTY,LFROneK
    18,1,0.13261,Diff,10,SIXTY,LFROneK
    0,2,0.39583,Diff,10,SIXTY,LFROneK
    1,2,0.44645,Diff,10,SIXTY,LFROneK
    2,2,1,Diff,10,SIXTY,LFROneK
    3,2,0.47275,Diff,10,SIXTY,LFROneK
    4,2,0.45016,Diff,10,SIXTY,LFROneK
    5,2,0.41598,Diff,10,SIXTY,LFROneK
    6,2,0.40641,Diff,10,SIXTY,LFROneK
    7,2,0.43065,Diff,10,SIXTY,LFROneK
    8,2,0.40479,Diff,10,SIXTY,LFROneK
    9,2,0.4074,Diff,10,SIXTY,LFROneK
    10,2,0.39128,Diff,10,SIXTY,LFROneK
    11,2,0.35302,Diff,10,SIXTY,LFROneK
    12,2,0.29654,Diff,10,SIXTY,LFROneK
    13,2,0.24014,Diff,10,SIXTY,LFROneK
    14,2,0.1988,Diff,10,SIXTY,LFROneK
    15,2,0.18196,Diff,10,SIXTY,LFROneK
    16,2,0.15659,Diff,10,SIXTY,LFROneK
    17,2,0.14674,Diff,10,SIXTY,LFROneK
    18,2,0.13557,Diff,10,SIXTY,LFROneK
    0,3,0.37869,Diff,10,SIXTY,LFROneK
    1,3,0.44839,Diff,10,SIXTY,LFROneK
    2,3,0.47275,Diff,10,SIXTY,LFROneK
    3,3,1,Diff,10,SIXTY,LFROneK
    4,3,0.45537,Diff,10,SIXTY,LFROneK
    5,3,0.44445,Diff,10,SIXTY,LFROneK
    6,3,0.44096,Diff,10,SIXTY,LFROneK
    7,3,0.44324,Diff,10,SIXTY,LFROneK
    8,3,0.40901,Diff,10,SIXTY,LFROneK
    9,3,0.42167,Diff,10,SIXTY,LFROneK
    10,3,0.40595,Diff,10,SIXTY,LFROneK
    11,3,0.35085,Diff,10,SIXTY,LFROneK
    12,3,0.30505,Diff,10,SIXTY,LFROneK
    13,3,0.25477,Diff,10,SIXTY,LFROneK
    14,3,0.2017,Diff,10,SIXTY,LFROneK
    15,3,0.18077,Diff,10,SIXTY,LFROneK
    16,3,0.15831,Diff,10,SIXTY,LFROneK
    17,3,0.14485,Diff,10,SIXTY,LFROneK
    18,3,0.13041,Diff,10,SIXTY,LFROneK
    0,4,0.3955,Diff,10,SIXTY,LFROneK
    1,4,0.44707,Diff,10,SIXTY,LFROneK
    2,4,0.45016,Diff,10,SIXTY,LFROneK
    3,4,0.45537,Diff,10,SIXTY,LFROneK
    4,4,1,Diff,10,SIXTY,LFROneK
    5,4,0.44655,Diff,10,SIXTY,LFROneK
    6,4,0.42845,Diff,10,SIXTY,LFROneK
    7,4,0.42789,Diff,10,SIXTY,LFROneK
    8,4,0.41311,Diff,10,SIXTY,LFROneK
    9,4,0.41867,Diff,10,SIXTY,LFROneK
    10,4,0.40003,Diff,10,SIXTY,LFROneK
    11,4,0.36241,Diff,10,SIXTY,LFROneK
    12,4,0.28982,Diff,10,SIXTY,LFROneK
    13,4,0.25512,Diff,10,SIXTY,LFROneK
    14,4,0.20095,Diff,10,SIXTY,LFROneK
    15,4,0.18694,Diff,10,SIXTY,LFROneK
    16,4,0.15449,Diff,10,SIXTY,LFROneK
    17,4,0.14589,Diff,10,SIXTY,LFROneK
    18,4,0.13254,Diff,10,SIXTY,LFROneK
    0,5,0.38568,Diff,10,SIXTY,LFROneK
    1,5,0.41959,Diff,10,SIXTY,LFROneK
    2,5,0.41598,Diff,10,SIXTY,LFROneK
    3,5,0.44445,Diff,10,SIXTY,LFROneK
    4,5,0.44655,Diff,10,SIXTY,LFROneK
    5,5,1,Diff,10,SIXTY,LFROneK
    6,5,0.43623,Diff,10,SIXTY,LFROneK
    7,5,0.41439,Diff,10,SIXTY,LFROneK
    8,5,0.41849,Diff,10,SIXTY,LFROneK
    9,5,0.40133,Diff,10,SIXTY,LFROneK
    10,5,0.37899,Diff,10,SIXTY,LFROneK
    11,5,0.35435,Diff,10,SIXTY,LFROneK
    12,5,0.2967,Diff,10,SIXTY,LFROneK
    13,5,0.252,Diff,10,SIXTY,LFROneK
    14,5,0.20845,Diff,10,SIXTY,LFROneK
    15,5,0.18453,Diff,10,SIXTY,LFROneK
    16,5,0.15976,Diff,10,SIXTY,LFROneK
    17,5,0.15027,Diff,10,SIXTY,LFROneK
    18,5,0.13697,Diff,10,SIXTY,LFROneK
    0,6,0.38479,Diff,10,SIXTY,LFROneK
    1,6,0.40837,Diff,10,SIXTY,LFROneK
    2,6,0.40641,Diff,10,SIXTY,LFROneK
    3,6,0.44096,Diff,10,SIXTY,LFROneK
    4,6,0.42845,Diff,10,SIXTY,LFROneK
    5,6,0.43623,Diff,10,SIXTY,LFROneK
    6,6,1,Diff,10,SIXTY,LFROneK
    7,6,0.41934,Diff,10,SIXTY,LFROneK
    8,6,0.39872,Diff,10,SIXTY,LFROneK
    9,6,0.4167,Diff,10,SIXTY,LFROneK
    10,6,0.40946,Diff,10,SIXTY,LFROneK
    11,6,0.38229,Diff,10,SIXTY,LFROneK
    12,6,0.31749,Diff,10,SIXTY,LFROneK
    13,6,0.25873,Diff,10,SIXTY,LFROneK
    14,6,0.21625,Diff,10,SIXTY,LFROneK
    15,6,0.19365,Diff,10,SIXTY,LFROneK
    16,6,0.15854,Diff,10,SIXTY,LFROneK
    17,6,0.15133,Diff,10,SIXTY,LFROneK
    18,6,0.13686,Diff,10,SIXTY,LFROneK
    0,7,0.37792,Diff,10,SIXTY,LFROneK
    1,7,0.4306,Diff,10,SIXTY,LFROneK
    2,7,0.43065,Diff,10,SIXTY,LFROneK
    3,7,0.44324,Diff,10,SIXTY,LFROneK
    4,7,0.42789,Diff,10,SIXTY,LFROneK
    5,7,0.41439,Diff,10,SIXTY,LFROneK
    6,7,0.41934,Diff,10,SIXTY,LFROneK
    7,7,1,Diff,10,SIXTY,LFROneK
    8,7,0.40848,Diff,10,SIXTY,LFROneK
    9,7,0.4411,Diff,10,SIXTY,LFROneK
    10,7,0.41878,Diff,10,SIXTY,LFROneK
    11,7,0.36529,Diff,10,SIXTY,LFROneK
    12,7,0.29114,Diff,10,SIXTY,LFROneK
    13,7,0.24556,Diff,10,SIXTY,LFROneK
    14,7,0.20662,Diff,10,SIXTY,LFROneK
    15,7,0.19422,Diff,10,SIXTY,LFROneK
    16,7,0.15746,Diff,10,SIXTY,LFROneK
    17,7,0.14782,Diff,10,SIXTY,LFROneK
    18,7,0.13685,Diff,10,SIXTY,LFROneK
    0,8,0.36532,Diff,10,SIXTY,LFROneK
    1,8,0.38546,Diff,10,SIXTY,LFROneK
    2,8,0.40479,Diff,10,SIXTY,LFROneK
    3,8,0.40901,Diff,10,SIXTY,LFROneK
    4,8,0.41311,Diff,10,SIXTY,LFROneK
    5,8,0.41849,Diff,10,SIXTY,LFROneK
    6,8,0.39872,Diff,10,SIXTY,LFROneK
    7,8,0.40848,Diff,10,SIXTY,LFROneK
    8,8,1,Diff,10,SIXTY,LFROneK
    9,8,0.42211,Diff,10,SIXTY,LFROneK
    10,8,0.37892,Diff,10,SIXTY,LFROneK
    11,8,0.36444,Diff,10,SIXTY,LFROneK
    12,8,0.29891,Diff,10,SIXTY,LFROneK
    13,8,0.26006,Diff,10,SIXTY,LFROneK
    14,8,0.20268,Diff,10,SIXTY,LFROneK
    15,8,0.19215,Diff,10,SIXTY,LFROneK
    16,8,0.15857,Diff,10,SIXTY,LFROneK
    17,8,0.15191,Diff,10,SIXTY,LFROneK
    18,8,0.14014,Diff,10,SIXTY,LFROneK
    0,9,0.36697,Diff,10,SIXTY,LFROneK
    1,9,0.42264,Diff,10,SIXTY,LFROneK
    2,9,0.4074,Diff,10,SIXTY,LFROneK
    3,9,0.42167,Diff,10,SIXTY,LFROneK
    4,9,0.41867,Diff,10,SIXTY,LFROneK
    5,9,0.40133,Diff,10,SIXTY,LFROneK
    6,9,0.4167,Diff,10,SIXTY,LFROneK
    7,9,0.4411,Diff,10,SIXTY,LFROneK
    8,9,0.42211,Diff,10,SIXTY,LFROneK
    9,9,1,Diff,10,SIXTY,LFROneK
    10,9,0.40852,Diff,10,SIXTY,LFROneK
    11,9,0.3674,Diff,10,SIXTY,LFROneK
    12,9,0.30238,Diff,10,SIXTY,LFROneK
    13,9,0.2537,Diff,10,SIXTY,LFROneK
    14,9,0.20374,Diff,10,SIXTY,LFROneK
    15,9,0.19587,Diff,10,SIXTY,LFROneK
    16,9,0.15945,Diff,10,SIXTY,LFROneK
    17,9,0.15408,Diff,10,SIXTY,LFROneK
    18,9,0.13525,Diff,10,SIXTY,LFROneK
    0,10,0.36365,Diff,10,SIXTY,LFROneK
    1,10,0.38195,Diff,10,SIXTY,LFROneK
    2,10,0.39128,Diff,10,SIXTY,LFROneK
    3,10,0.40595,Diff,10,SIXTY,LFROneK
    4,10,0.40003,Diff,10,SIXTY,LFROneK
    5,10,0.37899,Diff,10,SIXTY,LFROneK
    6,10,0.40946,Diff,10,SIXTY,LFROneK
    7,10,0.41878,Diff,10,SIXTY,LFROneK
    8,10,0.37892,Diff,10,SIXTY,LFROneK
    9,10,0.40852,Diff,10,SIXTY,LFROneK
    10,10,1,Diff,10,SIXTY,LFROneK
    11,10,0.36103,Diff,10,SIXTY,LFROneK
    12,10,0.30098,Diff,10,SIXTY,LFROneK
    13,10,0.25336,Diff,10,SIXTY,LFROneK
    14,10,0.21137,Diff,10,SIXTY,LFROneK
    15,10,0.19387,Diff,10,SIXTY,LFROneK
    16,10,0.16743,Diff,10,SIXTY,LFROneK
    17,10,0.1519,Diff,10,SIXTY,LFROneK
    18,10,0.14089,Diff,10,SIXTY,LFROneK
    0,11,0.32557,Diff,10,SIXTY,LFROneK
    1,11,0.34769,Diff,10,SIXTY,LFROneK
    2,11,0.35302,Diff,10,SIXTY,LFROneK
    3,11,0.35085,Diff,10,SIXTY,LFROneK
    4,11,0.36241,Diff,10,SIXTY,LFROneK
    5,11,0.35435,Diff,10,SIXTY,LFROneK
    6,11,0.38229,Diff,10,SIXTY,LFROneK
    7,11,0.36529,Diff,10,SIXTY,LFROneK
    8,11,0.36444,Diff,10,SIXTY,LFROneK
    9,11,0.3674,Diff,10,SIXTY,LFROneK
    10,11,0.36103,Diff,10,SIXTY,LFROneK
    11,11,1,Diff,10,SIXTY,LFROneK
    12,11,0.29995,Diff,10,SIXTY,LFROneK
    13,11,0.27033,Diff,10,SIXTY,LFROneK
    14,11,0.21839,Diff,10,SIXTY,LFROneK
    15,11,0.21116,Diff,10,SIXTY,LFROneK
    16,11,0.1696,Diff,10,SIXTY,LFROneK
    17,11,0.16012,Diff,10,SIXTY,LFROneK
    18,11,0.14575,Diff,10,SIXTY,LFROneK
    0,12,0.27809,Diff,10,SIXTY,LFROneK
    1,12,0.28152,Diff,10,SIXTY,LFROneK
    2,12,0.29654,Diff,10,SIXTY,LFROneK
    3,12,0.30505,Diff,10,SIXTY,LFROneK
    4,12,0.28982,Diff,10,SIXTY,LFROneK
    5,12,0.2967,Diff,10,SIXTY,LFROneK
    6,12,0.31749,Diff,10,SIXTY,LFROneK
    7,12,0.29114,Diff,10,SIXTY,LFROneK
    8,12,0.29891,Diff,10,SIXTY,LFROneK
    9,12,0.30238,Diff,10,SIXTY,LFROneK
    10,12,0.30098,Diff,10,SIXTY,LFROneK
    11,12,0.29995,Diff,10,SIXTY,LFROneK
    12,12,1,Diff,10,SIXTY,LFROneK
    13,12,0.28425,Diff,10,SIXTY,LFROneK
    14,12,0.21068,Diff,10,SIXTY,LFROneK
    15,12,0.19741,Diff,10,SIXTY,LFROneK
    16,12,0.17171,Diff,10,SIXTY,LFROneK
    17,12,0.16007,Diff,10,SIXTY,LFROneK
    18,12,0.15166,Diff,10,SIXTY,LFROneK
    0,13,0.23098,Diff,10,SIXTY,LFROneK
    1,13,0.24166,Diff,10,SIXTY,LFROneK
    2,13,0.24014,Diff,10,SIXTY,LFROneK
    3,13,0.25477,Diff,10,SIXTY,LFROneK
    4,13,0.25512,Diff,10,SIXTY,LFROneK
    5,13,0.252,Diff,10,SIXTY,LFROneK
    6,13,0.25873,Diff,10,SIXTY,LFROneK
    7,13,0.24556,Diff,10,SIXTY,LFROneK
    8,13,0.26006,Diff,10,SIXTY,LFROneK
    9,13,0.2537,Diff,10,SIXTY,LFROneK
    10,13,0.25336,Diff,10,SIXTY,LFROneK
    11,13,0.27033,Diff,10,SIXTY,LFROneK
    12,13,0.28425,Diff,10,SIXTY,LFROneK
    13,13,1,Diff,10,SIXTY,LFROneK
    14,13,0.24972,Diff,10,SIXTY,LFROneK
    15,13,0.21388,Diff,10,SIXTY,LFROneK
    16,13,0.19039,Diff,10,SIXTY,LFROneK
    17,13,0.18131,Diff,10,SIXTY,LFROneK
    18,13,0.16273,Diff,10,SIXTY,LFROneK
    0,14,0.19245,Diff,10,SIXTY,LFROneK
    1,14,0.19942,Diff,10,SIXTY,LFROneK
    2,14,0.1988,Diff,10,SIXTY,LFROneK
    3,14,0.2017,Diff,10,SIXTY,LFROneK
    4,14,0.20095,Diff,10,SIXTY,LFROneK
    5,14,0.20845,Diff,10,SIXTY,LFROneK
    6,14,0.21625,Diff,10,SIXTY,LFROneK
    7,14,0.20662,Diff,10,SIXTY,LFROneK
    8,14,0.20268,Diff,10,SIXTY,LFROneK
    9,14,0.20374,Diff,10,SIXTY,LFROneK
    10,14,0.21137,Diff,10,SIXTY,LFROneK
    11,14,0.21839,Diff,10,SIXTY,LFROneK
    12,14,0.21068,Diff,10,SIXTY,LFROneK
    13,14,0.24972,Diff,10,SIXTY,LFROneK
    14,14,1,Diff,10,SIXTY,LFROneK
    15,14,0.25092,Diff,10,SIXTY,LFROneK
    16,14,0.2092,Diff,10,SIXTY,LFROneK
    17,14,0.21247,Diff,10,SIXTY,LFROneK
    18,14,0.19051,Diff,10,SIXTY,LFROneK
    0,15,0.17414,Diff,10,SIXTY,LFROneK
    1,15,0.18512,Diff,10,SIXTY,LFROneK
    2,15,0.18196,Diff,10,SIXTY,LFROneK
    3,15,0.18077,Diff,10,SIXTY,LFROneK
    4,15,0.18694,Diff,10,SIXTY,LFROneK
    5,15,0.18453,Diff,10,SIXTY,LFROneK
    6,15,0.19365,Diff,10,SIXTY,LFROneK
    7,15,0.19422,Diff,10,SIXTY,LFROneK
    8,15,0.19215,Diff,10,SIXTY,LFROneK
    9,15,0.19587,Diff,10,SIXTY,LFROneK
    10,15,0.19387,Diff,10,SIXTY,LFROneK
    11,15,0.21116,Diff,10,SIXTY,LFROneK
    12,15,0.19741,Diff,10,SIXTY,LFROneK
    13,15,0.21388,Diff,10,SIXTY,LFROneK
    14,15,0.25092,Diff,10,SIXTY,LFROneK
    15,15,1,Diff,10,SIXTY,LFROneK
    16,15,0.28126,Diff,10,SIXTY,LFROneK
    17,15,0.23775,Diff,10,SIXTY,LFROneK
    18,15,0.22388,Diff,10,SIXTY,LFROneK
    0,16,0.15145,Diff,10,SIXTY,LFROneK
    1,16,0.15132,Diff,10,SIXTY,LFROneK
    2,16,0.15659,Diff,10,SIXTY,LFROneK
    3,16,0.15831,Diff,10,SIXTY,LFROneK
    4,16,0.15449,Diff,10,SIXTY,LFROneK
    5,16,0.15976,Diff,10,SIXTY,LFROneK
    6,16,0.15854,Diff,10,SIXTY,LFROneK
    7,16,0.15746,Diff,10,SIXTY,LFROneK
    8,16,0.15857,Diff,10,SIXTY,LFROneK
    9,16,0.15945,Diff,10,SIXTY,LFROneK
    10,16,0.16743,Diff,10,SIXTY,LFROneK
    11,16,0.1696,Diff,10,SIXTY,LFROneK
    12,16,0.17171,Diff,10,SIXTY,LFROneK
    13,16,0.19039,Diff,10,SIXTY,LFROneK
    14,16,0.2092,Diff,10,SIXTY,LFROneK
    15,16,0.28126,Diff,10,SIXTY,LFROneK
    16,16,1,Diff,10,SIXTY,LFROneK
    17,16,0.33371,Diff,10,SIXTY,LFROneK
    18,16,0.31272,Diff,10,SIXTY,LFROneK
    0,17,0.14012,Diff,10,SIXTY,LFROneK
    1,17,0.14311,Diff,10,SIXTY,LFROneK
    2,17,0.14674,Diff,10,SIXTY,LFROneK
    3,17,0.14485,Diff,10,SIXTY,LFROneK
    4,17,0.14589,Diff,10,SIXTY,LFROneK
    5,17,0.15027,Diff,10,SIXTY,LFROneK
    6,17,0.15133,Diff,10,SIXTY,LFROneK
    7,17,0.14782,Diff,10,SIXTY,LFROneK
    8,17,0.15191,Diff,10,SIXTY,LFROneK
    9,17,0.15408,Diff,10,SIXTY,LFROneK
    10,17,0.1519,Diff,10,SIXTY,LFROneK
    11,17,0.16012,Diff,10,SIXTY,LFROneK
    12,17,0.16007,Diff,10,SIXTY,LFROneK
    13,17,0.18131,Diff,10,SIXTY,LFROneK
    14,17,0.21247,Diff,10,SIXTY,LFROneK
    15,17,0.23775,Diff,10,SIXTY,LFROneK
    16,17,0.33371,Diff,10,SIXTY,LFROneK
    17,17,1,Diff,10,SIXTY,LFROneK
    18,17,0.36024,Diff,10,SIXTY,LFROneK
    0,18,0.12594,Diff,10,SIXTY,LFROneK
    1,18,0.13261,Diff,10,SIXTY,LFROneK
    2,18,0.13557,Diff,10,SIXTY,LFROneK
    3,18,0.13041,Diff,10,SIXTY,LFROneK
    4,18,0.13254,Diff,10,SIXTY,LFROneK
    5,18,0.13697,Diff,10,SIXTY,LFROneK
    6,18,0.13686,Diff,10,SIXTY,LFROneK
    7,18,0.13685,Diff,10,SIXTY,LFROneK
    8,18,0.14014,Diff,10,SIXTY,LFROneK
    9,18,0.13525,Diff,10,SIXTY,LFROneK
    10,18,0.14089,Diff,10,SIXTY,LFROneK
    11,18,0.14575,Diff,10,SIXTY,LFROneK
    12,18,0.15166,Diff4,10,SIXTY,LFROneK
    13,18,0.16273,Diff,10,SIXTY,LFROneK
    14,18,0.19051,Diff,10,SIXTY,LFROneK
    15,18,0.22388,Diff,10,SIXTY,LFROneK
    16,18,0.31272,Diff,10,SIXTY,LFROneK
    17,18,0.36024,Diff,10,SIXTY,LFROneK
    18,18,1,Diff,10,SIXTY,LFROneK
}{\LFROneKkTENmuSIXTYmethDIFF}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,FIVE,SBMOneK
    1,0,1,RW,10,FIVE,SBMOneK
    2,0,1,RW,10,FIVE,SBMOneK
    3,0,1,RW,10,FIVE,SBMOneK
    4,0,1,RW,10,FIVE,SBMOneK
    5,0,1,RW,10,FIVE,SBMOneK
    6,0,1,RW,10,FIVE,SBMOneK
    7,0,1,RW,10,FIVE,SBMOneK
    8,0,1,RW,10,FIVE,SBMOneK
    9,0,1,RW,10,FIVE,SBMOneK
    10,0,1,RW,10,FIVE,SBMOneK
    11,0,1,RW,10,FIVE,SBMOneK
    12,0,1,RW,10,FIVE,SBMOneK
    13,0,0.90471,RW,10,FIVE,SBMOneK
    14,0,0.76475,RW,10,FIVE,SBMOneK
    15,0,0.5699,RW,10,FIVE,SBMOneK
    16,0,0.43492,RW,10,FIVE,SBMOneK
    17,0,0.3549,RW,10,FIVE,SBMOneK
    18,0,0.25426,RW,10,FIVE,SBMOneK
    0,1,1,RW,10,FIVE,SBMOneK
    1,1,1,RW,10,FIVE,SBMOneK
    2,1,1,RW,10,FIVE,SBMOneK
    3,1,1,RW,10,FIVE,SBMOneK
    4,1,1,RW,10,FIVE,SBMOneK
    5,1,1,RW,10,FIVE,SBMOneK
    6,1,1,RW,10,FIVE,SBMOneK
    7,1,1,RW,10,FIVE,SBMOneK
    8,1,1,RW,10,FIVE,SBMOneK
    9,1,1,RW,10,FIVE,SBMOneK
    10,1,1,RW,10,FIVE,SBMOneK
    11,1,1,RW,10,FIVE,SBMOneK
    12,1,1,RW,10,FIVE,SBMOneK
    13,1,0.90471,RW,10,FIVE,SBMOneK
    14,1,0.76475,RW,10,FIVE,SBMOneK
    15,1,0.5699,RW,10,FIVE,SBMOneK
    16,1,0.43492,RW,10,FIVE,SBMOneK
    17,1,0.3549,RW,10,FIVE,SBMOneK
    18,1,0.25426,RW,10,FIVE,SBMOneK
    0,2,1,RW,10,FIVE,SBMOneK
    1,2,1,RW,10,FIVE,SBMOneK
    2,2,1,RW,10,FIVE,SBMOneK
    3,2,1,RW,10,FIVE,SBMOneK
    4,2,1,RW,10,FIVE,SBMOneK
    5,2,1,RW,10,FIVE,SBMOneK
    6,2,1,RW,10,FIVE,SBMOneK
    7,2,1,RW,10,FIVE,SBMOneK
    8,2,1,RW,10,FIVE,SBMOneK
    9,2,1,RW,10,FIVE,SBMOneK
    10,2,1,RW,10,FIVE,SBMOneK
    11,2,1,RW,10,FIVE,SBMOneK
    12,2,1,RW,10,FIVE,SBMOneK
    13,2,0.90471,RW,10,FIVE,SBMOneK
    14,2,0.76475,RW,10,FIVE,SBMOneK
    15,2,0.5699,RW,10,FIVE,SBMOneK
    16,2,0.43492,RW,10,FIVE,SBMOneK
    17,2,0.3549,RW,10,FIVE,SBMOneK
    18,2,0.25426,RW,10,FIVE,SBMOneK
    0,3,1,RW,10,FIVE,SBMOneK
    1,3,1,RW,10,FIVE,SBMOneK
    2,3,1,RW,10,FIVE,SBMOneK
    3,3,1,RW,10,FIVE,SBMOneK
    4,3,1,RW,10,FIVE,SBMOneK
    5,3,1,RW,10,FIVE,SBMOneK
    6,3,1,RW,10,FIVE,SBMOneK
    7,3,1,RW,10,FIVE,SBMOneK
    8,3,1,RW,10,FIVE,SBMOneK
    9,3,1,RW,10,FIVE,SBMOneK
    10,3,1,RW,10,FIVE,SBMOneK
    11,3,1,RW,10,FIVE,SBMOneK
    12,3,1,RW,10,FIVE,SBMOneK
    13,3,0.90471,RW,10,FIVE,SBMOneK
    14,3,0.76475,RW,10,FIVE,SBMOneK
    15,3,0.5699,RW,10,FIVE,SBMOneK
    16,3,0.43492,RW,10,FIVE,SBMOneK
    17,3,0.3549,RW,10,FIVE,SBMOneK
    18,3,0.25426,RW,10,FIVE,SBMOneK
    0,4,1,RW,10,FIVE,SBMOneK
    1,4,1,RW,10,FIVE,SBMOneK
    2,4,1,RW,10,FIVE,SBMOneK
    3,4,1,RW,10,FIVE,SBMOneK
    4,4,1,RW,10,FIVE,SBMOneK
    5,4,1,RW,10,FIVE,SBMOneK
    6,4,1,RW,10,FIVE,SBMOneK
    7,4,1,RW,10,FIVE,SBMOneK
    8,4,1,RW,10,FIVE,SBMOneK
    9,4,1,RW,10,FIVE,SBMOneK
    10,4,1,RW,10,FIVE,SBMOneK
    11,4,1,RW,10,FIVE,SBMOneK
    12,4,1,RW,10,FIVE,SBMOneK
    13,4,0.90471,RW,10,FIVE,SBMOneK
    14,4,0.76475,RW,10,FIVE,SBMOneK
    15,4,0.5699,RW,10,FIVE,SBMOneK
    16,4,0.43492,RW,10,FIVE,SBMOneK
    17,4,0.3549,RW,10,FIVE,SBMOneK
    18,4,0.25426,RW,10,FIVE,SBMOneK
    0,5,1,RW,10,FIVE,SBMOneK
    1,5,1,RW,10,FIVE,SBMOneK
    2,5,1,RW,10,FIVE,SBMOneK
    3,5,1,RW,10,FIVE,SBMOneK
    4,5,1,RW,10,FIVE,SBMOneK
    5,5,1,RW,10,FIVE,SBMOneK
    6,5,1,RW,10,FIVE,SBMOneK
    7,5,1,RW,10,FIVE,SBMOneK
    8,5,1,RW,10,FIVE,SBMOneK
    9,5,1,RW,10,FIVE,SBMOneK
    10,5,1,RW,10,FIVE,SBMOneK
    11,5,1,RW,10,FIVE,SBMOneK
    12,5,1,RW,10,FIVE,SBMOneK
    13,5,0.90471,RW,10,FIVE,SBMOneK
    14,5,0.76475,RW,10,FIVE,SBMOneK
    15,5,0.5699,RW,10,FIVE,SBMOneK
    16,5,0.43492,RW,10,FIVE,SBMOneK
    17,5,0.3549,RW,10,FIVE,SBMOneK
    18,5,0.25426,RW,10,FIVE,SBMOneK
    0,6,1,RW,10,FIVE,SBMOneK
    1,6,1,RW,10,FIVE,SBMOneK
    2,6,1,RW,10,FIVE,SBMOneK
    3,6,1,RW,10,FIVE,SBMOneK
    4,6,1,RW,10,FIVE,SBMOneK
    5,6,1,RW,10,FIVE,SBMOneK
    6,6,1,RW,10,FIVE,SBMOneK
    7,6,1,RW,10,FIVE,SBMOneK
    8,6,1,RW,10,FIVE,SBMOneK
    9,6,1,RW,10,FIVE,SBMOneK
    10,6,1,RW,10,FIVE,SBMOneK
    11,6,1,RW,10,FIVE,SBMOneK
    12,6,1,RW,10,FIVE,SBMOneK
    13,6,0.90471,RW,10,FIVE,SBMOneK
    14,6,0.76475,RW,10,FIVE,SBMOneK
    15,6,0.5699,RW,10,FIVE,SBMOneK
    16,6,0.43492,RW,10,FIVE,SBMOneK
    17,6,0.3549,RW,10,FIVE,SBMOneK
    18,6,0.25426,RW,10,FIVE,SBMOneK
    0,7,1,RW,10,FIVE,SBMOneK
    1,7,1,RW,10,FIVE,SBMOneK
    2,7,1,RW,10,FIVE,SBMOneK
    3,7,1,RW,10,FIVE,SBMOneK
    4,7,1,RW,10,FIVE,SBMOneK
    5,7,1,RW,10,FIVE,SBMOneK
    6,7,1,RW,10,FIVE,SBMOneK
    7,7,1,RW,10,FIVE,SBMOneK
    8,7,1,RW,10,FIVE,SBMOneK
    9,7,1,RW,10,FIVE,SBMOneK
    10,7,1,RW,10,FIVE,SBMOneK
    11,7,1,RW,10,FIVE,SBMOneK
    12,7,1,RW,10,FIVE,SBMOneK
    13,7,0.90471,RW,10,FIVE,SBMOneK
    14,7,0.76475,RW,10,FIVE,SBMOneK
    15,7,0.5699,RW,10,FIVE,SBMOneK
    16,7,0.43492,RW,10,FIVE,SBMOneK
    17,7,0.3549,RW,10,FIVE,SBMOneK
    18,7,0.25426,RW,10,FIVE,SBMOneK
    0,8,1,RW,10,FIVE,SBMOneK
    1,8,1,RW,10,FIVE,SBMOneK
    2,8,1,RW,10,FIVE,SBMOneK
    3,8,1,RW,10,FIVE,SBMOneK
    4,8,1,RW,10,FIVE,SBMOneK
    5,8,1,RW,10,FIVE,SBMOneK
    6,8,1,RW,10,FIVE,SBMOneK
    7,8,1,RW,10,FIVE,SBMOneK
    8,8,1,RW,10,FIVE,SBMOneK
    9,8,1,RW,10,FIVE,SBMOneK
    10,8,1,RW,10,FIVE,SBMOneK
    11,8,1,RW,10,FIVE,SBMOneK
    12,8,1,RW,10,FIVE,SBMOneK
    13,8,0.90471,RW,10,FIVE,SBMOneK
    14,8,0.76475,RW,10,FIVE,SBMOneK
    15,8,0.5699,RW,10,FIVE,SBMOneK
    16,8,0.43492,RW,10,FIVE,SBMOneK
    17,8,0.3549,RW,10,FIVE,SBMOneK
    18,8,0.25426,RW,10,FIVE,SBMOneK
    0,9,1,RW,10,FIVE,SBMOneK
    1,9,1,RW,10,FIVE,SBMOneK
    2,9,1,RW,10,FIVE,SBMOneK
    3,9,1,RW,10,FIVE,SBMOneK
    4,9,1,RW,10,FIVE,SBMOneK
    5,9,1,RW,10,FIVE,SBMOneK
    6,9,1,RW,10,FIVE,SBMOneK
    7,9,1,RW,10,FIVE,SBMOneK
    8,9,1,RW,10,FIVE,SBMOneK
    9,9,1,RW,10,FIVE,SBMOneK
    10,9,1,RW,10,FIVE,SBMOneK
    11,9,1,RW,10,FIVE,SBMOneK
    12,9,1,RW,10,FIVE,SBMOneK
    13,9,0.90471,RW,10,FIVE,SBMOneK
    14,9,0.76475,RW,10,FIVE,SBMOneK
    15,9,0.5699,RW,10,FIVE,SBMOneK
    16,9,0.43492,RW,10,FIVE,SBMOneK
    17,9,0.3549,RW,10,FIVE,SBMOneK
    18,9,0.25426,RW,10,FIVE,SBMOneK
    0,10,1,RW,10,FIVE,SBMOneK
    1,10,1,RW,10,FIVE,SBMOneK
    2,10,1,RW,10,FIVE,SBMOneK
    3,10,1,RW,10,FIVE,SBMOneK
    4,10,1,RW,10,FIVE,SBMOneK
    5,10,1,RW,10,FIVE,SBMOneK
    6,10,1,RW,10,FIVE,SBMOneK
    7,10,1,RW,10,FIVE,SBMOneK
    8,10,1,RW,10,FIVE,SBMOneK
    9,10,1,RW,10,FIVE,SBMOneK
    10,10,1,RW,10,FIVE,SBMOneK
    11,10,1,RW,10,FIVE,SBMOneK
    12,10,1,RW,10,FIVE,SBMOneK
    13,10,0.90471,RW,10,FIVE,SBMOneK
    14,10,0.76475,RW,10,FIVE,SBMOneK
    15,10,0.5699,RW,10,FIVE,SBMOneK
    16,10,0.43492,RW,10,FIVE,SBMOneK
    17,10,0.3549,RW,10,FIVE,SBMOneK
    18,10,0.25426,RW,10,FIVE,SBMOneK
    0,11,1,RW,10,FIVE,SBMOneK
    1,11,1,RW,10,FIVE,SBMOneK
    2,11,1,RW,10,FIVE,SBMOneK
    3,11,1,RW,10,FIVE,SBMOneK
    4,11,1,RW,10,FIVE,SBMOneK
    5,11,1,RW,10,FIVE,SBMOneK
    6,11,1,RW,10,FIVE,SBMOneK
    7,11,1,RW,10,FIVE,SBMOneK
    8,11,1,RW,10,FIVE,SBMOneK
    9,11,1,RW,10,FIVE,SBMOneK
    10,11,1,RW,10,FIVE,SBMOneK
    11,11,1,RW,10,FIVE,SBMOneK
    12,11,1,RW,10,FIVE,SBMOneK
    13,11,0.90471,RW,10,FIVE,SBMOneK
    14,11,0.76475,RW,10,FIVE,SBMOneK
    15,11,0.5699,RW,10,FIVE,SBMOneK
    16,11,0.43492,RW,10,FIVE,SBMOneK
    17,11,0.3549,RW,10,FIVE,SBMOneK
    18,11,0.25426,RW,10,FIVE,SBMOneK
    0,12,1,RW,10,FIVE,SBMOneK
    1,12,1,RW,10,FIVE,SBMOneK
    2,12,1,RW,10,FIVE,SBMOneK
    3,12,1,RW,10,FIVE,SBMOneK
    4,12,1,RW,10,FIVE,SBMOneK
    5,12,1,RW,10,FIVE,SBMOneK
    6,12,1,RW,10,FIVE,SBMOneK
    7,12,1,RW,10,FIVE,SBMOneK
    8,12,1,RW,10,FIVE,SBMOneK
    9,12,1,RW,10,FIVE,SBMOneK
    10,12,1,RW,10,FIVE,SBMOneK
    11,12,1,RW,10,FIVE,SBMOneK
    12,12,1,RW,10,FIVE,SBMOneK
    13,12,0.90471,RW,10,FIVE,SBMOneK
    14,12,0.76475,RW,10,FIVE,SBMOneK
    15,12,0.5699,RW,10,FIVE,SBMOneK
    16,12,0.43492,RW,10,FIVE,SBMOneK
    17,12,0.3549,RW,10,FIVE,SBMOneK
    18,12,0.25426,RW,10,FIVE,SBMOneK
    0,13,0.90471,RW,10,FIVE,SBMOneK
    1,13,0.90471,RW,10,FIVE,SBMOneK
    2,13,0.90471,RW,10,FIVE,SBMOneK
    3,13,0.90471,RW,10,FIVE,SBMOneK
    4,13,0.90471,RW,10,FIVE,SBMOneK
    5,13,0.90471,RW,10,FIVE,SBMOneK
    6,13,0.90471,RW,10,FIVE,SBMOneK
    7,13,0.90471,RW,10,FIVE,SBMOneK
    8,13,0.90471,RW,10,FIVE,SBMOneK
    9,13,0.90471,RW,10,FIVE,SBMOneK
    10,13,0.90471,RW,10,FIVE,SBMOneK
    11,13,0.90471,RW,10,FIVE,SBMOneK
    12,13,0.90471,RW,10,FIVE,SBMOneK
    13,13,1,RW,10,FIVE,SBMOneK
    14,13,0.85495,RW,10,FIVE,SBMOneK
    15,13,0.6475,RW,10,FIVE,SBMOneK
    16,13,0.49748,RW,10,FIVE,SBMOneK
    17,13,0.4097,RW,10,FIVE,SBMOneK
    18,13,0.29325,RW,10,FIVE,SBMOneK
    0,14,0.76475,RW,10,FIVE,SBMOneK
    1,14,0.76475,RW,10,FIVE,SBMOneK
    2,14,0.76475,RW,10,FIVE,SBMOneK
    3,14,0.76475,RW,10,FIVE,SBMOneK
    4,14,0.76475,RW,10,FIVE,SBMOneK
    5,14,0.76475,RW,10,FIVE,SBMOneK
    6,14,0.76475,RW,10,FIVE,SBMOneK
    7,14,0.76475,RW,10,FIVE,SBMOneK
    8,14,0.76475,RW,10,FIVE,SBMOneK
    9,14,0.76475,RW,10,FIVE,SBMOneK
    10,14,0.76475,RW,10,FIVE,SBMOneK
    11,14,0.76475,RW,10,FIVE,SBMOneK
    12,14,0.76475,RW,10,FIVE,SBMOneK
    13,14,0.85495,RW,10,FIVE,SBMOneK
    14,14,1,RW,10,FIVE,SBMOneK
    15,14,0.76672,RW,10,FIVE,SBMOneK
    16,14,0.58496,RW,10,FIVE,SBMOneK
    17,14,0.48085,RW,10,FIVE,SBMOneK
    18,14,0.33843,RW,10,FIVE,SBMOneK
    0,15,0.5699,RW,10,FIVE,SBMOneK
    1,15,0.5699,RW,10,FIVE,SBMOneK
    2,15,0.5699,RW,10,FIVE,SBMOneK
    3,15,0.5699,RW,10,FIVE,SBMOneK
    4,15,0.5699,RW,10,FIVE,SBMOneK
    5,15,0.5699,RW,10,FIVE,SBMOneK
    6,15,0.5699,RW,10,FIVE,SBMOneK
    7,15,0.5699,RW,10,FIVE,SBMOneK
    8,15,0.5699,RW,10,FIVE,SBMOneK
    9,15,0.5699,RW,10,FIVE,SBMOneK
    10,15,0.5699,RW,10,FIVE,SBMOneK
    11,15,0.5699,RW,10,FIVE,SBMOneK
    12,15,0.5699,RW,10,FIVE,SBMOneK
    13,15,0.6475,RW,10,FIVE,SBMOneK
    14,15,0.76672,RW,10,FIVE,SBMOneK
    15,15,1,RW,10,FIVE,SBMOneK
    16,15,0.76991,RW,10,FIVE,SBMOneK
    17,15,0.63369,RW,10,FIVE,SBMOneK
    18,15,0.44594,RW,10,FIVE,SBMOneK
    0,16,0.43492,RW,10,FIVE,SBMOneK
    1,16,0.43492,RW,10,FIVE,SBMOneK
    2,16,0.43492,RW,10,FIVE,SBMOneK
    3,16,0.43492,RW,10,FIVE,SBMOneK
    4,16,0.43492,RW,10,FIVE,SBMOneK
    5,16,0.43492,RW,10,FIVE,SBMOneK
    6,16,0.43492,RW,10,FIVE,SBMOneK
    7,16,0.43492,RW,10,FIVE,SBMOneK
    8,16,0.43492,RW,10,FIVE,SBMOneK
    9,16,0.43492,RW,10,FIVE,SBMOneK
    10,16,0.43492,RW,10,FIVE,SBMOneK
    11,16,0.43492,RW,10,FIVE,SBMOneK
    12,16,0.43492,RW,10,FIVE,SBMOneK
    13,16,0.49748,RW,10,FIVE,SBMOneK
    14,16,0.58496,RW,10,FIVE,SBMOneK
    15,16,0.76991,RW,10,FIVE,SBMOneK
    16,16,1,RW,10,FIVE,SBMOneK
    17,16,0.77899,RW,10,FIVE,SBMOneK
    18,16,0.55379,RW,10,FIVE,SBMOneK
    0,17,0.3549,RW,10,FIVE,SBMOneK
    1,17,0.3549,RW,10,FIVE,SBMOneK
    2,17,0.3549,RW,10,FIVE,SBMOneK
    3,17,0.3549,RW,10,FIVE,SBMOneK
    4,17,0.3549,RW,10,FIVE,SBMOneK
    5,17,0.3549,RW,10,FIVE,SBMOneK
    6,17,0.3549,RW,10,FIVE,SBMOneK
    7,17,0.3549,RW,10,FIVE,SBMOneK
    8,17,0.3549,RW,10,FIVE,SBMOneK
    9,17,0.3549,RW,10,FIVE,SBMOneK
    10,17,0.3549,RW,10,FIVE,SBMOneK
    11,17,0.3549,RW,10,FIVE,SBMOneK
    12,17,0.3549,RW,10,FIVE,SBMOneK
    13,17,0.4097,RW,10,FIVE,SBMOneK
    14,17,0.48085,RW,10,FIVE,SBMOneK
    15,17,0.63369,RW,10,FIVE,SBMOneK
    16,17,0.77899,RW,10,FIVE,SBMOneK
    17,17,1,RW,10,FIVE,SBMOneK
    18,17,0.6962,RW,10,FIVE,SBMOneK
    0,18,0.25426,RW,10,FIVE,SBMOneK
    1,18,0.25426,RW,10,FIVE,SBMOneK
    2,18,0.25426,RW,10,FIVE,SBMOneK
    3,18,0.25426,RW,10,FIVE,SBMOneK
    4,18,0.25426,RW,10,FIVE,SBMOneK
    5,18,0.25426,RW,10,FIVE,SBMOneK
    6,18,0.25426,RW,10,FIVE,SBMOneK
    7,18,0.25426,RW,10,FIVE,SBMOneK
    8,18,0.25426,RW,10,FIVE,SBMOneK
    9,18,0.25426,RW,10,FIVE,SBMOneK
    10,18,0.25426,RW,10,FIVE,SBMOneK
    11,18,0.25426,RW,10,FIVE,SBMOneK
    12,18,0.25426,RW,10,FIVE,SBMOneK
    13,18,0.29325,RW,10,FIVE,SBMOneK
    14,18,0.33843,RW,10,FIVE,SBMOneK
    15,18,0.44594,RW,10,FIVE,SBMOneK
    16,18,0.55379,RW,10,FIVE,SBMOneK
    17,18,0.6962,RW,10,FIVE,SBMOneK
    18,18,1,RW,10,FIVE,SBMOneK
}{\SBMOneKkTENmuFIVEmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,TEN,SBMOneK
    1,0,0.99971,RW,10,TEN,SBMOneK
    2,0,0.99971,RW,10,TEN,SBMOneK
    3,0,0.99971,RW,10,TEN,SBMOneK
    4,0,0.99971,RW,10,TEN,SBMOneK
    5,0,0.99971,RW,10,TEN,SBMOneK
    6,0,0.99941,RW,10,TEN,SBMOneK
    7,0,0.99941,RW,10,TEN,SBMOneK
    8,0,0.99941,RW,10,TEN,SBMOneK
    9,0,0.99941,RW,10,TEN,SBMOneK
    10,0,0.99941,RW,10,TEN,SBMOneK
    11,0,0.99912,RW,10,TEN,SBMOneK
    12,0,0.98412,RW,10,TEN,SBMOneK
    13,0,0.94412,RW,10,TEN,SBMOneK
    14,0,0.79907,RW,10,TEN,SBMOneK
    15,0,0.67436,RW,10,TEN,SBMOneK
    16,0,0.53948,RW,10,TEN,SBMOneK
    17,0,0.46934,RW,10,TEN,SBMOneK
    18,0,0.35929,RW,10,TEN,SBMOneK
    0,1,0.99971,RW,10,TEN,SBMOneK
    1,1,1,RW,10,TEN,SBMOneK
    2,1,1,RW,10,TEN,SBMOneK
    3,1,1,RW,10,TEN,SBMOneK
    4,1,1,RW,10,TEN,SBMOneK
    5,1,1,RW,10,TEN,SBMOneK
    6,1,0.99971,RW,10,TEN,SBMOneK
    7,1,0.99971,RW,10,TEN,SBMOneK
    8,1,0.99971,RW,10,TEN,SBMOneK
    9,1,0.99971,RW,10,TEN,SBMOneK
    10,1,0.99941,RW,10,TEN,SBMOneK
    11,1,0.99912,RW,10,TEN,SBMOneK
    12,1,0.98412,RW,10,TEN,SBMOneK
    13,1,0.94412,RW,10,TEN,SBMOneK
    14,1,0.79907,RW,10,TEN,SBMOneK
    15,1,0.67427,RW,10,TEN,SBMOneK
    16,1,0.53958,RW,10,TEN,SBMOneK
    17,1,0.46954,RW,10,TEN,SBMOneK
    18,1,0.35929,RW,10,TEN,SBMOneK
    0,2,0.99971,RW,10,TEN,SBMOneK
    1,2,1,RW,10,TEN,SBMOneK
    2,2,1,RW,10,TEN,SBMOneK
    3,2,1,RW,10,TEN,SBMOneK
    4,2,1,RW,10,TEN,SBMOneK
    5,2,1,RW,10,TEN,SBMOneK
    6,2,0.99971,RW,10,TEN,SBMOneK
    7,2,0.99971,RW,10,TEN,SBMOneK
    8,2,0.99971,RW,10,TEN,SBMOneK
    9,2,0.99971,RW,10,TEN,SBMOneK
    10,2,0.99941,RW,10,TEN,SBMOneK
    11,2,0.99912,RW,10,TEN,SBMOneK
    12,2,0.98412,RW,10,TEN,SBMOneK
    13,2,0.94412,RW,10,TEN,SBMOneK
    14,2,0.79907,RW,10,TEN,SBMOneK
    15,2,0.67427,RW,10,TEN,SBMOneK
    16,2,0.53958,RW,10,TEN,SBMOneK
    17,2,0.46954,RW,10,TEN,SBMOneK
    18,2,0.35929,RW,10,TEN,SBMOneK
    0,3,0.99971,RW,10,TEN,SBMOneK
    1,3,1,RW,10,TEN,SBMOneK
    2,3,1,RW,10,TEN,SBMOneK
    3,3,1,RW,10,TEN,SBMOneK
    4,3,1,RW,10,TEN,SBMOneK
    5,3,1,RW,10,TEN,SBMOneK
    6,3,0.99971,RW,10,TEN,SBMOneK
    7,3,0.99971,RW,10,TEN,SBMOneK
    8,3,0.99971,RW,10,TEN,SBMOneK
    9,3,0.99971,RW,10,TEN,SBMOneK
    10,3,0.99941,RW,10,TEN,SBMOneK
    11,3,0.99912,RW,10,TEN,SBMOneK
    12,3,0.98412,RW,10,TEN,SBMOneK
    13,3,0.94412,RW,10,TEN,SBMOneK
    14,3,0.79907,RW,10,TEN,SBMOneK
    15,3,0.67427,RW,10,TEN,SBMOneK
    16,3,0.53958,RW,10,TEN,SBMOneK
    17,3,0.46954,RW,10,TEN,SBMOneK
    18,3,0.35929,RW,10,TEN,SBMOneK
    0,4,0.99971,RW,10,TEN,SBMOneK
    1,4,1,RW,10,TEN,SBMOneK
    2,4,1,RW,10,TEN,SBMOneK
    3,4,1,RW,10,TEN,SBMOneK
    4,4,1,RW,10,TEN,SBMOneK
    5,4,1,RW,10,TEN,SBMOneK
    6,4,0.99971,RW,10,TEN,SBMOneK
    7,4,0.99971,RW,10,TEN,SBMOneK
    8,4,0.99971,RW,10,TEN,SBMOneK
    9,4,0.99971,RW,10,TEN,SBMOneK
    10,4,0.99941,RW,10,TEN,SBMOneK
    11,4,0.99912,RW,10,TEN,SBMOneK
    12,4,0.98412,RW,10,TEN,SBMOneK
    13,4,0.94412,RW,10,TEN,SBMOneK
    14,4,0.79907,RW,10,TEN,SBMOneK
    15,4,0.67427,RW,10,TEN,SBMOneK
    16,4,0.53958,RW,10,TEN,SBMOneK
    17,4,0.46954,RW,10,TEN,SBMOneK
    18,4,0.35929,RW,10,TEN,SBMOneK
    0,5,0.99971,RW,10,TEN,SBMOneK
    1,5,1,RW,10,TEN,SBMOneK
    2,5,1,RW,10,TEN,SBMOneK
    3,5,1,RW,10,TEN,SBMOneK
    4,5,1,RW,10,TEN,SBMOneK
    5,5,1,RW,10,TEN,SBMOneK
    6,5,0.99971,RW,10,TEN,SBMOneK
    7,5,0.99971,RW,10,TEN,SBMOneK
    8,5,0.99971,RW,10,TEN,SBMOneK
    9,5,0.99971,RW,10,TEN,SBMOneK
    10,5,0.99941,RW,10,TEN,SBMOneK
    11,5,0.99912,RW,10,TEN,SBMOneK
    12,5,0.98412,RW,10,TEN,SBMOneK
    13,5,0.94412,RW,10,TEN,SBMOneK
    14,5,0.79907,RW,10,TEN,SBMOneK
    15,5,0.67427,RW,10,TEN,SBMOneK
    16,5,0.53958,RW,10,TEN,SBMOneK
    17,5,0.46954,RW,10,TEN,SBMOneK
    18,5,0.35929,RW,10,TEN,SBMOneK
    0,6,0.99941,RW,10,TEN,SBMOneK
    1,6,0.99971,RW,10,TEN,SBMOneK
    2,6,0.99971,RW,10,TEN,SBMOneK
    3,6,0.99971,RW,10,TEN,SBMOneK
    4,6,0.99971,RW,10,TEN,SBMOneK
    5,6,0.99971,RW,10,TEN,SBMOneK
    6,6,1,RW,10,TEN,SBMOneK
    7,6,1,RW,10,TEN,SBMOneK
    8,6,1,RW,10,TEN,SBMOneK
    9,6,1,RW,10,TEN,SBMOneK
    10,6,0.99971,RW,10,TEN,SBMOneK
    11,6,0.99912,RW,10,TEN,SBMOneK
    12,6,0.98412,RW,10,TEN,SBMOneK
    13,6,0.94412,RW,10,TEN,SBMOneK
    14,6,0.79907,RW,10,TEN,SBMOneK
    15,6,0.67437,RW,10,TEN,SBMOneK
    16,6,0.53968,RW,10,TEN,SBMOneK
    17,6,0.46961,RW,10,TEN,SBMOneK
    18,6,0.35934,RW,10,TEN,SBMOneK
    0,7,0.99941,RW,10,TEN,SBMOneK
    1,7,0.99971,RW,10,TEN,SBMOneK
    2,7,0.99971,RW,10,TEN,SBMOneK
    3,7,0.99971,RW,10,TEN,SBMOneK
    4,7,0.99971,RW,10,TEN,SBMOneK
    5,7,0.99971,RW,10,TEN,SBMOneK
    6,7,1,RW,10,TEN,SBMOneK
    7,7,1,RW,10,TEN,SBMOneK
    8,7,1,RW,10,TEN,SBMOneK
    9,7,1,RW,10,TEN,SBMOneK
    10,7,0.99971,RW,10,TEN,SBMOneK
    11,7,0.99912,RW,10,TEN,SBMOneK
    12,7,0.98412,RW,10,TEN,SBMOneK
    13,7,0.94412,RW,10,TEN,SBMOneK
    14,7,0.79907,RW,10,TEN,SBMOneK
    15,7,0.67437,RW,10,TEN,SBMOneK
    16,7,0.53968,RW,10,TEN,SBMOneK
    17,7,0.46961,RW,10,TEN,SBMOneK
    18,7,0.35934,RW,10,TEN,SBMOneK
    0,8,0.99941,RW,10,TEN,SBMOneK
    1,8,0.99971,RW,10,TEN,SBMOneK
    2,8,0.99971,RW,10,TEN,SBMOneK
    3,8,0.99971,RW,10,TEN,SBMOneK
    4,8,0.99971,RW,10,TEN,SBMOneK
    5,8,0.99971,RW,10,TEN,SBMOneK
    6,8,1,RW,10,TEN,SBMOneK
    7,8,1,RW,10,TEN,SBMOneK
    8,8,1,RW,10,TEN,SBMOneK
    9,8,1,RW,10,TEN,SBMOneK
    10,8,0.99971,RW,10,TEN,SBMOneK
    11,8,0.99912,RW,10,TEN,SBMOneK
    12,8,0.98412,RW,10,TEN,SBMOneK
    13,8,0.94412,RW,10,TEN,SBMOneK
    14,8,0.79907,RW,10,TEN,SBMOneK
    15,8,0.67437,RW,10,TEN,SBMOneK
    16,8,0.53968,RW,10,TEN,SBMOneK
    17,8,0.46961,RW,10,TEN,SBMOneK
    18,8,0.35934,RW,10,TEN,SBMOneK
    0,9,0.99941,RW,10,TEN,SBMOneK
    1,9,0.99971,RW,10,TEN,SBMOneK
    2,9,0.99971,RW,10,TEN,SBMOneK
    3,9,0.99971,RW,10,TEN,SBMOneK
    4,9,0.99971,RW,10,TEN,SBMOneK
    5,9,0.99971,RW,10,TEN,SBMOneK
    6,9,1,RW,10,TEN,SBMOneK
    7,9,1,RW,10,TEN,SBMOneK
    8,9,1,RW,10,TEN,SBMOneK
    9,9,1,RW,10,TEN,SBMOneK
    10,9,0.99971,RW,10,TEN,SBMOneK
    11,9,0.99912,RW,10,TEN,SBMOneK
    12,9,0.98412,RW,10,TEN,SBMOneK
    13,9,0.94412,RW,10,TEN,SBMOneK
    14,9,0.79907,RW,10,TEN,SBMOneK
    15,9,0.67437,RW,10,TEN,SBMOneK
    16,9,0.53968,RW,10,TEN,SBMOneK
    17,9,0.46961,RW,10,TEN,SBMOneK
    18,9,0.35934,RW,10,TEN,SBMOneK
    0,10,0.99941,RW,10,TEN,SBMOneK
    1,10,0.99941,RW,10,TEN,SBMOneK
    2,10,0.99941,RW,10,TEN,SBMOneK
    3,10,0.99941,RW,10,TEN,SBMOneK
    4,10,0.99941,RW,10,TEN,SBMOneK
    5,10,0.99941,RW,10,TEN,SBMOneK
    6,10,0.99971,RW,10,TEN,SBMOneK
    7,10,0.99971,RW,10,TEN,SBMOneK
    8,10,0.99971,RW,10,TEN,SBMOneK
    9,10,0.99971,RW,10,TEN,SBMOneK
    10,10,1,RW,10,TEN,SBMOneK
    11,10,0.99941,RW,10,TEN,SBMOneK
    12,10,0.98441,RW,10,TEN,SBMOneK
    13,10,0.94441,RW,10,TEN,SBMOneK
    14,10,0.79937,RW,10,TEN,SBMOneK
    15,10,0.67466,RW,10,TEN,SBMOneK
    16,10,0.53968,RW,10,TEN,SBMOneK
    17,10,0.46961,RW,10,TEN,SBMOneK
    18,10,0.35941,RW,10,TEN,SBMOneK
    0,11,0.99912,RW,10,TEN,SBMOneK
    1,11,0.99912,RW,10,TEN,SBMOneK
    2,11,0.99912,RW,10,TEN,SBMOneK
    3,11,0.99912,RW,10,TEN,SBMOneK
    4,11,0.99912,RW,10,TEN,SBMOneK
    5,11,0.99912,RW,10,TEN,SBMOneK
    6,11,0.99912,RW,10,TEN,SBMOneK
    7,11,0.99912,RW,10,TEN,SBMOneK
    8,11,0.99912,RW,10,TEN,SBMOneK
    9,11,0.99912,RW,10,TEN,SBMOneK
    10,11,0.99941,RW,10,TEN,SBMOneK
    11,11,1,RW,10,TEN,SBMOneK
    12,11,0.985,RW,10,TEN,SBMOneK
    13,11,0.945,RW,10,TEN,SBMOneK
    14,11,0.79976,RW,10,TEN,SBMOneK
    15,11,0.67476,RW,10,TEN,SBMOneK
    16,11,0.53978,RW,10,TEN,SBMOneK
    17,11,0.46971,RW,10,TEN,SBMOneK
    18,11,0.35947,RW,10,TEN,SBMOneK
    0,12,0.98412,RW,10,TEN,SBMOneK
    1,12,0.98412,RW,10,TEN,SBMOneK
    2,12,0.98412,RW,10,TEN,SBMOneK
    3,12,0.98412,RW,10,TEN,SBMOneK
    4,12,0.98412,RW,10,TEN,SBMOneK
    5,12,0.98412,RW,10,TEN,SBMOneK
    6,12,0.98412,RW,10,TEN,SBMOneK
    7,12,0.98412,RW,10,TEN,SBMOneK
    8,12,0.98412,RW,10,TEN,SBMOneK
    9,12,0.98412,RW,10,TEN,SBMOneK
    10,12,0.98441,RW,10,TEN,SBMOneK
    11,12,0.985,RW,10,TEN,SBMOneK
    12,12,1,RW,10,TEN,SBMOneK
    13,12,0.96,RW,10,TEN,SBMOneK
    14,12,0.81476,RW,10,TEN,SBMOneK
    15,12,0.68976,RW,10,TEN,SBMOneK
    16,12,0.55311,RW,10,TEN,SBMOneK
    17,12,0.48137,RW,10,TEN,SBMOneK
    18,12,0.37114,RW,10,TEN,SBMOneK
    0,13,0.94412,RW,10,TEN,SBMOneK
    1,13,0.94412,RW,10,TEN,SBMOneK
    2,13,0.94412,RW,10,TEN,SBMOneK
    3,13,0.94412,RW,10,TEN,SBMOneK
    4,13,0.94412,RW,10,TEN,SBMOneK
    5,13,0.94412,RW,10,TEN,SBMOneK
    6,13,0.94412,RW,10,TEN,SBMOneK
    7,13,0.94412,RW,10,TEN,SBMOneK
    8,13,0.94412,RW,10,TEN,SBMOneK
    9,13,0.94412,RW,10,TEN,SBMOneK
    10,13,0.94441,RW,10,TEN,SBMOneK
    11,13,0.945,RW,10,TEN,SBMOneK
    12,13,0.96,RW,10,TEN,SBMOneK
    13,13,1,RW,10,TEN,SBMOneK
    14,13,0.85476,RW,10,TEN,SBMOneK
    15,13,0.72809,RW,10,TEN,SBMOneK
    16,13,0.58728,RW,10,TEN,SBMOneK
    17,13,0.51054,RW,10,TEN,SBMOneK
    18,13,0.39064,RW,10,TEN,SBMOneK
    0,14,0.79907,RW,10,TEN,SBMOneK
    1,14,0.79907,RW,10,TEN,SBMOneK
    2,14,0.79907,RW,10,TEN,SBMOneK
    3,14,0.79907,RW,10,TEN,SBMOneK
    4,14,0.79907,RW,10,TEN,SBMOneK
    5,14,0.79907,RW,10,TEN,SBMOneK
    6,14,0.79907,RW,10,TEN,SBMOneK
    7,14,0.79907,RW,10,TEN,SBMOneK
    8,14,0.79907,RW,10,TEN,SBMOneK
    9,14,0.79907,RW,10,TEN,SBMOneK
    10,14,0.79937,RW,10,TEN,SBMOneK
    11,14,0.79976,RW,10,TEN,SBMOneK
    12,14,0.81476,RW,10,TEN,SBMOneK
    13,14,0.85476,RW,10,TEN,SBMOneK
    14,14,1,RW,10,TEN,SBMOneK
    15,14,0.85907,RW,10,TEN,SBMOneK
    16,14,0.69859,RW,10,TEN,SBMOneK
    17,14,0.61591,RW,10,TEN,SBMOneK
    18,14,0.47598,RW,10,TEN,SBMOneK
    0,15,0.67436,RW,10,TEN,SBMOneK
    1,15,0.67427,RW,10,TEN,SBMOneK
    2,15,0.67427,RW,10,TEN,SBMOneK
    3,15,0.67427,RW,10,TEN,SBMOneK
    4,15,0.67427,RW,10,TEN,SBMOneK
    5,15,0.67427,RW,10,TEN,SBMOneK
    6,15,0.67437,RW,10,TEN,SBMOneK
    7,15,0.67437,RW,10,TEN,SBMOneK
    8,15,0.67437,RW,10,TEN,SBMOneK
    9,15,0.67437,RW,10,TEN,SBMOneK
    10,15,0.67466,RW,10,TEN,SBMOneK
    11,15,0.67476,RW,10,TEN,SBMOneK
    12,15,0.68976,RW,10,TEN,SBMOneK
    13,15,0.72809,RW,10,TEN,SBMOneK
    14,15,0.85907,RW,10,TEN,SBMOneK
    15,15,1,RW,10,TEN,SBMOneK
    16,15,0.78645,RW,10,TEN,SBMOneK
    17,15,0.68046,RW,10,TEN,SBMOneK
    18,15,0.55119,RW,10,TEN,SBMOneK
    0,16,0.53948,RW,10,TEN,SBMOneK
    1,16,0.53958,RW,10,TEN,SBMOneK
    2,16,0.53958,RW,10,TEN,SBMOneK
    3,16,0.53958,RW,10,TEN,SBMOneK
    4,16,0.53958,RW,10,TEN,SBMOneK
    5,16,0.53958,RW,10,TEN,SBMOneK
    6,16,0.53968,RW,10,TEN,SBMOneK
    7,16,0.53968,RW,10,TEN,SBMOneK
    8,16,0.53968,RW,10,TEN,SBMOneK
    9,16,0.53968,RW,10,TEN,SBMOneK
    10,16,0.53968,RW,10,TEN,SBMOneK
    11,16,0.53978,RW,10,TEN,SBMOneK
    12,16,0.55311,RW,10,TEN,SBMOneK
    13,16,0.58728,RW,10,TEN,SBMOneK
    14,16,0.69859,RW,10,TEN,SBMOneK
    15,16,0.78645,RW,10,TEN,SBMOneK
    16,16,1,RW,10,TEN,SBMOneK
    17,16,0.85961,RW,10,TEN,SBMOneK
    18,16,0.66807,RW,10,TEN,SBMOneK
    0,17,0.46934,RW,10,TEN,SBMOneK
    1,17,0.46954,RW,10,TEN,SBMOneK
    2,17,0.46954,RW,10,TEN,SBMOneK
    3,17,0.46954,RW,10,TEN,SBMOneK
    4,17,0.46954,RW,10,TEN,SBMOneK
    5,17,0.46954,RW,10,TEN,SBMOneK
    6,17,0.46961,RW,10,TEN,SBMOneK
    7,17,0.46961,RW,10,TEN,SBMOneK
    8,17,0.46961,RW,10,TEN,SBMOneK
    9,17,0.46961,RW,10,TEN,SBMOneK
    10,17,0.46961,RW,10,TEN,SBMOneK
    11,17,0.46971,RW,10,TEN,SBMOneK
    12,17,0.48137,RW,10,TEN,SBMOneK
    13,17,0.51054,RW,10,TEN,SBMOneK
    14,17,0.61591,RW,10,TEN,SBMOneK
    15,17,0.68046,RW,10,TEN,SBMOneK
    16,17,0.85961,RW,10,TEN,SBMOneK
    17,17,1,RW,10,TEN,SBMOneK
    18,17,0.70936,RW,10,TEN,SBMOneK
    0,18,0.35929,RW,10,TEN,SBMOneK
    1,18,0.35929,RW,10,TEN,SBMOneK
    2,18,0.35929,RW,10,TEN,SBMOneK
    3,18,0.35929,RW,10,TEN,SBMOneK
    4,18,0.35929,RW,10,TEN,SBMOneK
    5,18,0.35929,RW,10,TEN,SBMOneK
    6,18,0.35934,RW,10,TEN,SBMOneK
    7,18,0.35934,RW,10,TEN,SBMOneK
    8,18,0.35934,RW,10,TEN,SBMOneK
    9,18,0.35934,RW,10,TEN,SBMOneK
    10,18,0.35941,RW,10,TEN,SBMOneK
    11,18,0.35947,RW,10,TEN,SBMOneK
    12,18,0.37114,RW,10,TEN,SBMOneK
    13,18,0.39064,RW,10,TEN,SBMOneK
    14,18,0.47598,RW,10,TEN,SBMOneK
    15,18,0.55119,RW,10,TEN,SBMOneK
    16,18,0.66807,RW,10,TEN,SBMOneK
    17,18,0.70936,RW,10,TEN,SBMOneK
    18,18,1,RW,10,TEN,SBMOneK
}{\SBMOneKkTENmuTENmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,TWENTY,SBMOneK
    1,0,0.99941,RW,10,TWENTY,SBMOneK
    2,0,0.99882,RW,10,TWENTY,SBMOneK
    3,0,0.99863,RW,10,TWENTY,SBMOneK
    4,0,0.99814,RW,10,TWENTY,SBMOneK
    5,0,0.99814,RW,10,TWENTY,SBMOneK
    6,0,0.99814,RW,10,TWENTY,SBMOneK
    7,0,0.99814,RW,10,TWENTY,SBMOneK
    8,0,0.99833,RW,10,TWENTY,SBMOneK
    9,0,0.99804,RW,10,TWENTY,SBMOneK
    10,0,0.99775,RW,10,TWENTY,SBMOneK
    11,0,0.98255,RW,10,TWENTY,SBMOneK
    12,0,0.9726,RW,10,TWENTY,SBMOneK
    13,0,0.93246,RW,10,TWENTY,SBMOneK
    14,0,0.80766,RW,10,TWENTY,SBMOneK
    15,0,0.72785,RW,10,TWENTY,SBMOneK
    16,0,0.61288,RW,10,TWENTY,SBMOneK
    17,0,0.49815,RW,10,TWENTY,SBMOneK
    18,0,0.42296,RW,10,TWENTY,SBMOneK
    0,1,0.99941,RW,10,TWENTY,SBMOneK
    1,1,1,RW,10,TWENTY,SBMOneK
    2,1,0.99941,RW,10,TWENTY,SBMOneK
    3,1,0.99922,RW,10,TWENTY,SBMOneK
    4,1,0.99863,RW,10,TWENTY,SBMOneK
    5,1,0.99863,RW,10,TWENTY,SBMOneK
    6,1,0.99863,RW,10,TWENTY,SBMOneK
    7,1,0.99863,RW,10,TWENTY,SBMOneK
    8,1,0.99892,RW,10,TWENTY,SBMOneK
    9,1,0.99863,RW,10,TWENTY,SBMOneK
    10,1,0.99833,RW,10,TWENTY,SBMOneK
    11,1,0.98314,RW,10,TWENTY,SBMOneK
    12,1,0.9726,RW,10,TWENTY,SBMOneK
    13,1,0.93246,RW,10,TWENTY,SBMOneK
    14,1,0.80756,RW,10,TWENTY,SBMOneK
    15,1,0.72775,RW,10,TWENTY,SBMOneK
    16,1,0.61308,RW,10,TWENTY,SBMOneK
    17,1,0.49818,RW,10,TWENTY,SBMOneK
    18,1,0.42286,RW,10,TWENTY,SBMOneK
    0,2,0.99882,RW,10,TWENTY,SBMOneK
    1,2,0.99941,RW,10,TWENTY,SBMOneK
    2,2,1,RW,10,TWENTY,SBMOneK
    3,2,0.99971,RW,10,TWENTY,SBMOneK
    4,2,0.99912,RW,10,TWENTY,SBMOneK
    5,2,0.99912,RW,10,TWENTY,SBMOneK
    6,2,0.99912,RW,10,TWENTY,SBMOneK
    7,2,0.99912,RW,10,TWENTY,SBMOneK
    8,2,0.99941,RW,10,TWENTY,SBMOneK
    9,2,0.99912,RW,10,TWENTY,SBMOneK
    10,2,0.99882,RW,10,TWENTY,SBMOneK
    11,2,0.98333,RW,10,TWENTY,SBMOneK
    12,2,0.97221,RW,10,TWENTY,SBMOneK
    13,2,0.93226,RW,10,TWENTY,SBMOneK
    14,2,0.80737,RW,10,TWENTY,SBMOneK
    15,2,0.72755,RW,10,TWENTY,SBMOneK
    16,2,0.61298,RW,10,TWENTY,SBMOneK
    17,2,0.49792,RW,10,TWENTY,SBMOneK
    18,2,0.42273,RW,10,TWENTY,SBMOneK
    0,3,0.99863,RW,10,TWENTY,SBMOneK
    1,3,0.99922,RW,10,TWENTY,SBMOneK
    2,3,0.99971,RW,10,TWENTY,SBMOneK
    3,3,1,RW,10,TWENTY,SBMOneK
    4,3,0.99941,RW,10,TWENTY,SBMOneK
    5,3,0.99941,RW,10,TWENTY,SBMOneK
    6,3,0.99941,RW,10,TWENTY,SBMOneK
    7,3,0.99941,RW,10,TWENTY,SBMOneK
    8,3,0.99971,RW,10,TWENTY,SBMOneK
    9,3,0.99941,RW,10,TWENTY,SBMOneK
    10,3,0.99912,RW,10,TWENTY,SBMOneK
    11,3,0.98353,RW,10,TWENTY,SBMOneK
    12,3,0.9724,RW,10,TWENTY,SBMOneK
    13,3,0.93246,RW,10,TWENTY,SBMOneK
    14,3,0.80756,RW,10,TWENTY,SBMOneK
    15,3,0.72765,RW,10,TWENTY,SBMOneK
    16,3,0.61308,RW,10,TWENTY,SBMOneK
    17,3,0.49798,RW,10,TWENTY,SBMOneK
    18,3,0.4228,RW,10,TWENTY,SBMOneK
    0,4,0.99814,RW,10,TWENTY,SBMOneK
    1,4,0.99863,RW,10,TWENTY,SBMOneK
    2,4,0.99912,RW,10,TWENTY,SBMOneK
    3,4,0.99941,RW,10,TWENTY,SBMOneK
    4,4,1,RW,10,TWENTY,SBMOneK
    5,4,1,RW,10,TWENTY,SBMOneK
    6,4,1,RW,10,TWENTY,SBMOneK
    7,4,1,RW,10,TWENTY,SBMOneK
    8,4,0.99971,RW,10,TWENTY,SBMOneK
    9,4,0.99941,RW,10,TWENTY,SBMOneK
    10,4,0.99912,RW,10,TWENTY,SBMOneK
    11,4,0.98353,RW,10,TWENTY,SBMOneK
    12,4,0.9727,RW,10,TWENTY,SBMOneK
    13,4,0.93275,RW,10,TWENTY,SBMOneK
    14,4,0.80786,RW,10,TWENTY,SBMOneK
    15,4,0.72794,RW,10,TWENTY,SBMOneK
    16,4,0.61317,RW,10,TWENTY,SBMOneK
    17,4,0.49808,RW,10,TWENTY,SBMOneK
    18,4,0.42286,RW,10,TWENTY,SBMOneK
    0,5,0.99814,RW,10,TWENTY,SBMOneK
    1,5,0.99863,RW,10,TWENTY,SBMOneK
    2,5,0.99912,RW,10,TWENTY,SBMOneK
    3,5,0.99941,RW,10,TWENTY,SBMOneK
    4,5,1,RW,10,TWENTY,SBMOneK
    5,5,1,RW,10,TWENTY,SBMOneK
    6,5,1,RW,10,TWENTY,SBMOneK
    7,5,1,RW,10,TWENTY,SBMOneK
    8,5,0.99971,RW,10,TWENTY,SBMOneK
    9,5,0.99941,RW,10,TWENTY,SBMOneK
    10,5,0.99912,RW,10,TWENTY,SBMOneK
    11,5,0.98353,RW,10,TWENTY,SBMOneK
    12,5,0.9727,RW,10,TWENTY,SBMOneK
    13,5,0.93275,RW,10,TWENTY,SBMOneK
    14,5,0.80786,RW,10,TWENTY,SBMOneK
    15,5,0.72794,RW,10,TWENTY,SBMOneK
    16,5,0.61317,RW,10,TWENTY,SBMOneK
    17,5,0.49808,RW,10,TWENTY,SBMOneK
    18,5,0.42286,RW,10,TWENTY,SBMOneK
    0,6,0.99814,RW,10,TWENTY,SBMOneK
    1,6,0.99863,RW,10,TWENTY,SBMOneK
    2,6,0.99912,RW,10,TWENTY,SBMOneK
    3,6,0.99941,RW,10,TWENTY,SBMOneK
    4,6,1,RW,10,TWENTY,SBMOneK
    5,6,1,RW,10,TWENTY,SBMOneK
    6,6,1,RW,10,TWENTY,SBMOneK
    7,6,1,RW,10,TWENTY,SBMOneK
    8,6,0.99971,RW,10,TWENTY,SBMOneK
    9,6,0.99941,RW,10,TWENTY,SBMOneK
    10,6,0.99912,RW,10,TWENTY,SBMOneK
    11,6,0.98353,RW,10,TWENTY,SBMOneK
    12,6,0.9727,RW,10,TWENTY,SBMOneK
    13,6,0.93275,RW,10,TWENTY,SBMOneK
    14,6,0.80786,RW,10,TWENTY,SBMOneK
    15,6,0.72794,RW,10,TWENTY,SBMOneK
    16,6,0.61317,RW,10,TWENTY,SBMOneK
    17,6,0.49808,RW,10,TWENTY,SBMOneK
    18,6,0.42286,RW,10,TWENTY,SBMOneK
    0,7,0.99814,RW,10,TWENTY,SBMOneK
    1,7,0.99863,RW,10,TWENTY,SBMOneK
    2,7,0.99912,RW,10,TWENTY,SBMOneK
    3,7,0.99941,RW,10,TWENTY,SBMOneK
    4,7,1,RW,10,TWENTY,SBMOneK
    5,7,1,RW,10,TWENTY,SBMOneK
    6,7,1,RW,10,TWENTY,SBMOneK
    7,7,1,RW,10,TWENTY,SBMOneK
    8,7,0.99971,RW,10,TWENTY,SBMOneK
    9,7,0.99941,RW,10,TWENTY,SBMOneK
    10,7,0.99912,RW,10,TWENTY,SBMOneK
    11,7,0.98353,RW,10,TWENTY,SBMOneK
    12,7,0.9727,RW,10,TWENTY,SBMOneK
    13,7,0.93275,RW,10,TWENTY,SBMOneK
    14,7,0.80786,RW,10,TWENTY,SBMOneK
    15,7,0.72794,RW,10,TWENTY,SBMOneK
    16,7,0.61317,RW,10,TWENTY,SBMOneK
    17,7,0.49808,RW,10,TWENTY,SBMOneK
    18,7,0.42286,RW,10,TWENTY,SBMOneK
    0,8,0.99833,RW,10,TWENTY,SBMOneK
    1,8,0.99892,RW,10,TWENTY,SBMOneK
    2,8,0.99941,RW,10,TWENTY,SBMOneK
    3,8,0.99971,RW,10,TWENTY,SBMOneK
    4,8,0.99971,RW,10,TWENTY,SBMOneK
    5,8,0.99971,RW,10,TWENTY,SBMOneK
    6,8,0.99971,RW,10,TWENTY,SBMOneK
    7,8,0.99971,RW,10,TWENTY,SBMOneK
    8,8,1,RW,10,TWENTY,SBMOneK
    9,8,0.99971,RW,10,TWENTY,SBMOneK
    10,8,0.99941,RW,10,TWENTY,SBMOneK
    11,8,0.98382,RW,10,TWENTY,SBMOneK
    12,8,0.9727,RW,10,TWENTY,SBMOneK
    13,8,0.93275,RW,10,TWENTY,SBMOneK
    14,8,0.80766,RW,10,TWENTY,SBMOneK
    15,8,0.72775,RW,10,TWENTY,SBMOneK
    16,8,0.61317,RW,10,TWENTY,SBMOneK
    17,8,0.49808,RW,10,TWENTY,SBMOneK
    18,8,0.42286,RW,10,TWENTY,SBMOneK
    0,9,0.99804,RW,10,TWENTY,SBMOneK
    1,9,0.99863,RW,10,TWENTY,SBMOneK
    2,9,0.99912,RW,10,TWENTY,SBMOneK
    3,9,0.99941,RW,10,TWENTY,SBMOneK
    4,9,0.99941,RW,10,TWENTY,SBMOneK
    5,9,0.99941,RW,10,TWENTY,SBMOneK
    6,9,0.99941,RW,10,TWENTY,SBMOneK
    7,9,0.99941,RW,10,TWENTY,SBMOneK
    8,9,0.99971,RW,10,TWENTY,SBMOneK
    9,9,1,RW,10,TWENTY,SBMOneK
    10,9,0.99971,RW,10,TWENTY,SBMOneK
    11,9,0.98412,RW,10,TWENTY,SBMOneK
    12,9,0.97299,RW,10,TWENTY,SBMOneK
    13,9,0.93304,RW,10,TWENTY,SBMOneK
    14,9,0.80786,RW,10,TWENTY,SBMOneK
    15,9,0.72795,RW,10,TWENTY,SBMOneK
    16,9,0.61337,RW,10,TWENTY,SBMOneK
    17,9,0.49827,RW,10,TWENTY,SBMOneK
    18,9,0.42305,RW,10,TWENTY,SBMOneK
    0,10,0.99775,RW,10,TWENTY,SBMOneK
    1,10,0.99833,RW,10,TWENTY,SBMOneK
    2,10,0.99882,RW,10,TWENTY,SBMOneK
    3,10,0.99912,RW,10,TWENTY,SBMOneK
    4,10,0.99912,RW,10,TWENTY,SBMOneK
    5,10,0.99912,RW,10,TWENTY,SBMOneK
    6,10,0.99912,RW,10,TWENTY,SBMOneK
    7,10,0.99912,RW,10,TWENTY,SBMOneK
    8,10,0.99941,RW,10,TWENTY,SBMOneK
    9,10,0.99971,RW,10,TWENTY,SBMOneK
    10,10,1,RW,10,TWENTY,SBMOneK
    11,10,0.98441,RW,10,TWENTY,SBMOneK
    12,10,0.97329,RW,10,TWENTY,SBMOneK
    13,10,0.93324,RW,10,TWENTY,SBMOneK
    14,10,0.80805,RW,10,TWENTY,SBMOneK
    15,10,0.72814,RW,10,TWENTY,SBMOneK
    16,10,0.61357,RW,10,TWENTY,SBMOneK
    17,10,0.49837,RW,10,TWENTY,SBMOneK
    18,10,0.42315,RW,10,TWENTY,SBMOneK
    0,11,0.98255,RW,10,TWENTY,SBMOneK
    1,11,0.98314,RW,10,TWENTY,SBMOneK
    2,11,0.98333,RW,10,TWENTY,SBMOneK
    3,11,0.98353,RW,10,TWENTY,SBMOneK
    4,11,0.98353,RW,10,TWENTY,SBMOneK
    5,11,0.98353,RW,10,TWENTY,SBMOneK
    6,11,0.98353,RW,10,TWENTY,SBMOneK
    7,11,0.98353,RW,10,TWENTY,SBMOneK
    8,11,0.98382,RW,10,TWENTY,SBMOneK
    9,11,0.98412,RW,10,TWENTY,SBMOneK
    10,11,0.98441,RW,10,TWENTY,SBMOneK
    11,11,1,RW,10,TWENTY,SBMOneK
    12,11,0.98887,RW,10,TWENTY,SBMOneK
    13,11,0.94706,RW,10,TWENTY,SBMOneK
    14,11,0.82188,RW,10,TWENTY,SBMOneK
    15,11,0.74197,RW,10,TWENTY,SBMOneK
    16,11,0.62716,RW,10,TWENTY,SBMOneK
    17,11,0.5101,RW,10,TWENTY,SBMOneK
    18,11,0.43238,RW,10,TWENTY,SBMOneK
    0,12,0.9726,RW,10,TWENTY,SBMOneK
    1,12,0.9726,RW,10,TWENTY,SBMOneK
    2,12,0.97221,RW,10,TWENTY,SBMOneK
    3,12,0.9724,RW,10,TWENTY,SBMOneK
    4,12,0.9727,RW,10,TWENTY,SBMOneK
    5,12,0.9727,RW,10,TWENTY,SBMOneK
    6,12,0.9727,RW,10,TWENTY,SBMOneK
    7,12,0.9727,RW,10,TWENTY,SBMOneK
    8,12,0.9727,RW,10,TWENTY,SBMOneK
    9,12,0.97299,RW,10,TWENTY,SBMOneK
    10,12,0.97329,RW,10,TWENTY,SBMOneK
    11,12,0.98887,RW,10,TWENTY,SBMOneK
    12,12,1,RW,10,TWENTY,SBMOneK
    13,12,0.95809,RW,10,TWENTY,SBMOneK
    14,12,0.83271,RW,10,TWENTY,SBMOneK
    15,12,0.75116,RW,10,TWENTY,SBMOneK
    16,12,0.63583,RW,10,TWENTY,SBMOneK
    17,12,0.51645,RW,10,TWENTY,SBMOneK
    18,12,0.43866,RW,10,TWENTY,SBMOneK
    0,13,0.93246,RW,10,TWENTY,SBMOneK
    1,13,0.93246,RW,10,TWENTY,SBMOneK
    2,13,0.93226,RW,10,TWENTY,SBMOneK
    3,13,0.93246,RW,10,TWENTY,SBMOneK
    4,13,0.93275,RW,10,TWENTY,SBMOneK
    5,13,0.93275,RW,10,TWENTY,SBMOneK
    6,13,0.93275,RW,10,TWENTY,SBMOneK
    7,13,0.93275,RW,10,TWENTY,SBMOneK
    8,13,0.93275,RW,10,TWENTY,SBMOneK
    9,13,0.93304,RW,10,TWENTY,SBMOneK
    10,13,0.93324,RW,10,TWENTY,SBMOneK
    11,13,0.94706,RW,10,TWENTY,SBMOneK
    12,13,0.95809,RW,10,TWENTY,SBMOneK
    13,13,1,RW,10,TWENTY,SBMOneK
    14,13,0.87462,RW,10,TWENTY,SBMOneK
    15,13,0.78547,RW,10,TWENTY,SBMOneK
    16,13,0.66514,RW,10,TWENTY,SBMOneK
    17,13,0.53746,RW,10,TWENTY,SBMOneK
    18,13,0.4621,RW,10,TWENTY,SBMOneK
    0,14,0.80766,RW,10,TWENTY,SBMOneK
    1,14,0.80756,RW,10,TWENTY,SBMOneK
    2,14,0.80737,RW,10,TWENTY,SBMOneK
    3,14,0.80756,RW,10,TWENTY,SBMOneK
    4,14,0.80786,RW,10,TWENTY,SBMOneK
    5,14,0.80786,RW,10,TWENTY,SBMOneK
    6,14,0.80786,RW,10,TWENTY,SBMOneK
    7,14,0.80786,RW,10,TWENTY,SBMOneK
    8,14,0.80766,RW,10,TWENTY,SBMOneK
    9,14,0.80786,RW,10,TWENTY,SBMOneK
    10,14,0.80805,RW,10,TWENTY,SBMOneK
    11,14,0.82188,RW,10,TWENTY,SBMOneK
    12,14,0.83271,RW,10,TWENTY,SBMOneK
    13,14,0.87462,RW,10,TWENTY,SBMOneK
    14,14,1,RW,10,TWENTY,SBMOneK
    15,14,0.90068,RW,10,TWENTY,SBMOneK
    16,14,0.76531,RW,10,TWENTY,SBMOneK
    17,14,0.62002,RW,10,TWENTY,SBMOneK
    18,14,0.52961,RW,10,TWENTY,SBMOneK
    0,15,0.72785,RW,10,TWENTY,SBMOneK
    1,15,0.72775,RW,10,TWENTY,SBMOneK
    2,15,0.72755,RW,10,TWENTY,SBMOneK
    3,15,0.72765,RW,10,TWENTY,SBMOneK
    4,15,0.72794,RW,10,TWENTY,SBMOneK
    5,15,0.72794,RW,10,TWENTY,SBMOneK
    6,15,0.72794,RW,10,TWENTY,SBMOneK
    7,15,0.72794,RW,10,TWENTY,SBMOneK
    8,15,0.72775,RW,10,TWENTY,SBMOneK
    9,15,0.72795,RW,10,TWENTY,SBMOneK
    10,15,0.72814,RW,10,TWENTY,SBMOneK
    11,15,0.74197,RW,10,TWENTY,SBMOneK
    12,15,0.75116,RW,10,TWENTY,SBMOneK
    13,15,0.78547,RW,10,TWENTY,SBMOneK
    14,15,0.90068,RW,10,TWENTY,SBMOneK
    15,15,1,RW,10,TWENTY,SBMOneK
    16,15,0.84376,RW,10,TWENTY,SBMOneK
    17,15,0.69651,RW,10,TWENTY,SBMOneK
    18,15,0.59261,RW,10,TWENTY,SBMOneK
    0,16,0.61288,RW,10,TWENTY,SBMOneK
    1,16,0.61308,RW,10,TWENTY,SBMOneK
    2,16,0.61298,RW,10,TWENTY,SBMOneK
    3,16,0.61308,RW,10,TWENTY,SBMOneK
    4,16,0.61317,RW,10,TWENTY,SBMOneK
    5,16,0.61317,RW,10,TWENTY,SBMOneK
    6,16,0.61317,RW,10,TWENTY,SBMOneK
    7,16,0.61317,RW,10,TWENTY,SBMOneK
    8,16,0.61317,RW,10,TWENTY,SBMOneK
    9,16,0.61337,RW,10,TWENTY,SBMOneK
    10,16,0.61357,RW,10,TWENTY,SBMOneK
    11,16,0.62716,RW,10,TWENTY,SBMOneK
    12,16,0.63583,RW,10,TWENTY,SBMOneK
    13,16,0.66514,RW,10,TWENTY,SBMOneK
    14,16,0.76531,RW,10,TWENTY,SBMOneK
    15,16,0.84376,RW,10,TWENTY,SBMOneK
    16,16,1,RW,10,TWENTY,SBMOneK
    17,16,0.81106,RW,10,TWENTY,SBMOneK
    18,16,0.65858,RW,10,TWENTY,SBMOneK
    0,17,0.49815,RW,10,TWENTY,SBMOneK
    1,17,0.49818,RW,10,TWENTY,SBMOneK
    2,17,0.49792,RW,10,TWENTY,SBMOneK
    3,17,0.49798,RW,10,TWENTY,SBMOneK
    4,17,0.49808,RW,10,TWENTY,SBMOneK
    5,17,0.49808,RW,10,TWENTY,SBMOneK
    6,17,0.49808,RW,10,TWENTY,SBMOneK
    7,17,0.49808,RW,10,TWENTY,SBMOneK
    8,17,0.49808,RW,10,TWENTY,SBMOneK
    9,17,0.49827,RW,10,TWENTY,SBMOneK
    10,17,0.49837,RW,10,TWENTY,SBMOneK
    11,17,0.5101,RW,10,TWENTY,SBMOneK
    12,17,0.51645,RW,10,TWENTY,SBMOneK
    13,17,0.53746,RW,10,TWENTY,SBMOneK
    14,17,0.62002,RW,10,TWENTY,SBMOneK
    15,17,0.69651,RW,10,TWENTY,SBMOneK
    16,17,0.81106,RW,10,TWENTY,SBMOneK
    17,17,1,RW,10,TWENTY,SBMOneK
    18,17,0.80719,RW,10,TWENTY,SBMOneK
    0,18,0.42296,RW,10,TWENTY,SBMOneK
    1,18,0.42286,RW,10,TWENTY,SBMOneK
    2,18,0.42273,RW,10,TWENTY,SBMOneK
    3,18,0.4228,RW,10,TWENTY,SBMOneK
    4,18,0.42286,RW,10,TWENTY,SBMOneK
    5,18,0.42286,RW,10,TWENTY,SBMOneK
    6,18,0.42286,RW,10,TWENTY,SBMOneK
    7,18,0.42286,RW,10,TWENTY,SBMOneK
    8,18,0.42286,RW,10,TWENTY,SBMOneK
    9,18,0.42305,RW,10,TWENTY,SBMOneK
    10,18,0.42315,RW,10,TWENTY,SBMOneK
    11,18,0.43238,RW,10,TWENTY,SBMOneK
    12,18,0.43866,RW,10,TWENTY,SBMOneK
    13,18,0.4621,RW,10,TWENTY,SBMOneK
    14,18,0.52961,RW,10,TWENTY,SBMOneK
    15,18,0.59261,RW,10,TWENTY,SBMOneK
    16,18,0.65858,RW,10,TWENTY,SBMOneK
    17,18,0.80719,RW,10,TWENTY,SBMOneK
    18,18,1,RW,10,TWENTY,SBMOneK
}{\SBMOneKkTENmuTWENTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,FORTY,SBMOneK
    1,0,0.9495,RW,10,FORTY,SBMOneK
    2,0,0.96231,RW,10,FORTY,SBMOneK
    3,0,0.9631,RW,10,FORTY,SBMOneK
    4,0,0.95781,RW,10,FORTY,SBMOneK
    5,0,0.95335,RW,10,FORTY,SBMOneK
    6,0,0.9492,RW,10,FORTY,SBMOneK
    7,0,0.94372,RW,10,FORTY,SBMOneK
    8,0,0.93298,RW,10,FORTY,SBMOneK
    9,0,0.92821,RW,10,FORTY,SBMOneK
    10,0,0.9095,RW,10,FORTY,SBMOneK
    11,0,0.88101,RW,10,FORTY,SBMOneK
    12,0,0.86417,RW,10,FORTY,SBMOneK
    13,0,0.82597,RW,10,FORTY,SBMOneK
    14,0,0.74103,RW,10,FORTY,SBMOneK
    15,0,0.67883,RW,10,FORTY,SBMOneK
    16,0,0.59121,RW,10,FORTY,SBMOneK
    17,0,0.5568,RW,10,FORTY,SBMOneK
    18,0,0.501,RW,10,FORTY,SBMOneK
    0,1,0.9495,RW,10,FORTY,SBMOneK
    1,1,1,RW,10,FORTY,SBMOneK
    2,1,0.95429,RW,10,FORTY,SBMOneK
    3,1,0.957,RW,10,FORTY,SBMOneK
    4,1,0.95369,RW,10,FORTY,SBMOneK
    5,1,0.94898,RW,10,FORTY,SBMOneK
    6,1,0.94691,RW,10,FORTY,SBMOneK
    7,1,0.95084,RW,10,FORTY,SBMOneK
    8,1,0.9398,RW,10,FORTY,SBMOneK
    9,1,0.93525,RW,10,FORTY,SBMOneK
    10,1,0.91632,RW,10,FORTY,SBMOneK
    11,1,0.88679,RW,10,FORTY,SBMOneK
    12,1,0.87109,RW,10,FORTY,SBMOneK
    13,1,0.83289,RW,10,FORTY,SBMOneK
    14,1,0.74763,RW,10,FORTY,SBMOneK
    15,1,0.68405,RW,10,FORTY,SBMOneK
    16,1,0.59717,RW,10,FORTY,SBMOneK
    17,1,0.56344,RW,10,FORTY,SBMOneK
    18,1,0.50664,RW,10,FORTY,SBMOneK
    0,2,0.96231,RW,10,FORTY,SBMOneK
    1,2,0.95429,RW,10,FORTY,SBMOneK
    2,2,1,RW,10,FORTY,SBMOneK
    3,2,0.97764,RW,10,FORTY,SBMOneK
    4,2,0.96816,RW,10,FORTY,SBMOneK
    5,2,0.96669,RW,10,FORTY,SBMOneK
    6,2,0.96206,RW,10,FORTY,SBMOneK
    7,2,0.9558,RW,10,FORTY,SBMOneK
    8,2,0.94648,RW,10,FORTY,SBMOneK
    9,2,0.93955,RW,10,FORTY,SBMOneK
    10,2,0.91994,RW,10,FORTY,SBMOneK
    11,2,0.89058,RW,10,FORTY,SBMOneK
    12,2,0.87397,RW,10,FORTY,SBMOneK
    13,2,0.83484,RW,10,FORTY,SBMOneK
    14,2,0.74881,RW,10,FORTY,SBMOneK
    15,2,0.68623,RW,10,FORTY,SBMOneK
    16,2,0.5975,RW,10,FORTY,SBMOneK
    17,2,0.56323,RW,10,FORTY,SBMOneK
    18,2,0.50679,RW,10,FORTY,SBMOneK
    0,3,0.9631,RW,10,FORTY,SBMOneK
    1,3,0.957,RW,10,FORTY,SBMOneK
    2,3,0.97764,RW,10,FORTY,SBMOneK
    3,3,1,RW,10,FORTY,SBMOneK
    4,3,0.97852,RW,10,FORTY,SBMOneK
    5,3,0.97223,RW,10,FORTY,SBMOneK
    6,3,0.97155,RW,10,FORTY,SBMOneK
    7,3,0.96779,RW,10,FORTY,SBMOneK
    8,3,0.95797,RW,10,FORTY,SBMOneK
    9,3,0.95011,RW,10,FORTY,SBMOneK
    10,3,0.92959,RW,10,FORTY,SBMOneK
    11,3,0.89884,RW,10,FORTY,SBMOneK
    12,3,0.88113,RW,10,FORTY,SBMOneK
    13,3,0.84169,RW,10,FORTY,SBMOneK
    14,3,0.75488,RW,10,FORTY,SBMOneK
    15,3,0.69099,RW,10,FORTY,SBMOneK
    16,3,0.6009,RW,10,FORTY,SBMOneK
    17,3,0.5663,RW,10,FORTY,SBMOneK
    18,3,0.5087,RW,10,FORTY,SBMOneK
    0,4,0.95781,RW,10,FORTY,SBMOneK
    1,4,0.95369,RW,10,FORTY,SBMOneK
    2,4,0.96816,RW,10,FORTY,SBMOneK
    3,4,0.97852,RW,10,FORTY,SBMOneK
    4,4,1,RW,10,FORTY,SBMOneK
    5,4,0.98524,RW,10,FORTY,SBMOneK
    6,4,0.98056,RW,10,FORTY,SBMOneK
    7,4,0.97304,RW,10,FORTY,SBMOneK
    8,4,0.96448,RW,10,FORTY,SBMOneK
    9,4,0.95648,RW,10,FORTY,SBMOneK
    10,4,0.93844,RW,10,FORTY,SBMOneK
    11,4,0.90665,RW,10,FORTY,SBMOneK
    12,4,0.89045,RW,10,FORTY,SBMOneK
    13,4,0.84938,RW,10,FORTY,SBMOneK
    14,4,0.7621,RW,10,FORTY,SBMOneK
    15,4,0.69816,RW,10,FORTY,SBMOneK
    16,4,0.60775,RW,10,FORTY,SBMOneK
    17,4,0.57258,RW,10,FORTY,SBMOneK
    18,4,0.51386,RW,10,FORTY,SBMOneK
    0,5,0.95335,RW,10,FORTY,SBMOneK
    1,5,0.94898,RW,10,FORTY,SBMOneK
    2,5,0.96669,RW,10,FORTY,SBMOneK
    3,5,0.97223,RW,10,FORTY,SBMOneK
    4,5,0.98524,RW,10,FORTY,SBMOneK
    5,5,1,RW,10,FORTY,SBMOneK
    6,5,0.99246,RW,10,FORTY,SBMOneK
    7,5,0.98275,RW,10,FORTY,SBMOneK
    8,5,0.97419,RW,10,FORTY,SBMOneK
    9,5,0.96635,RW,10,FORTY,SBMOneK
    10,5,0.94515,RW,10,FORTY,SBMOneK
    11,5,0.91529,RW,10,FORTY,SBMOneK
    12,5,0.89728,RW,10,FORTY,SBMOneK
    13,5,0.85693,RW,10,FORTY,SBMOneK
    14,5,0.76897,RW,10,FORTY,SBMOneK
    15,5,0.70401,RW,10,FORTY,SBMOneK
    16,5,0.61197,RW,10,FORTY,SBMOneK
    17,5,0.5772,RW,10,FORTY,SBMOneK
    18,5,0.51863,RW,10,FORTY,SBMOneK
    0,6,0.9492,RW,10,FORTY,SBMOneK
    1,6,0.94691,RW,10,FORTY,SBMOneK
    2,6,0.96206,RW,10,FORTY,SBMOneK
    3,6,0.97155,RW,10,FORTY,SBMOneK
    4,6,0.98056,RW,10,FORTY,SBMOneK
    5,6,0.99246,RW,10,FORTY,SBMOneK
    6,6,1,RW,10,FORTY,SBMOneK
    7,6,0.98818,RW,10,FORTY,SBMOneK
    8,6,0.97802,RW,10,FORTY,SBMOneK
    9,6,0.97058,RW,10,FORTY,SBMOneK
    10,6,0.94843,RW,10,FORTY,SBMOneK
    11,6,0.91832,RW,10,FORTY,SBMOneK
    12,6,0.89986,RW,10,FORTY,SBMOneK
    13,6,0.85913,RW,10,FORTY,SBMOneK
    14,6,0.77099,RW,10,FORTY,SBMOneK
    15,6,0.70565,RW,10,FORTY,SBMOneK
    16,6,0.61319,RW,10,FORTY,SBMOneK
    17,6,0.57814,RW,10,FORTY,SBMOneK
    18,6,0.51926,RW,10,FORTY,SBMOneK
    0,7,0.94372,RW,10,FORTY,SBMOneK
    1,7,0.95084,RW,10,FORTY,SBMOneK
    2,7,0.9558,RW,10,FORTY,SBMOneK
    3,7,0.96779,RW,10,FORTY,SBMOneK
    4,7,0.97304,RW,10,FORTY,SBMOneK
    5,7,0.98275,RW,10,FORTY,SBMOneK
    6,7,0.98818,RW,10,FORTY,SBMOneK
    7,7,1,RW,10,FORTY,SBMOneK
    8,7,0.98503,RW,10,FORTY,SBMOneK
    9,7,0.97923,RW,10,FORTY,SBMOneK
    10,7,0.95637,RW,10,FORTY,SBMOneK
    11,7,0.92639,RW,10,FORTY,SBMOneK
    12,7,0.90754,RW,10,FORTY,SBMOneK
    13,7,0.86697,RW,10,FORTY,SBMOneK
    14,7,0.7765,RW,10,FORTY,SBMOneK
    15,7,0.71058,RW,10,FORTY,SBMOneK
    16,7,0.61794,RW,10,FORTY,SBMOneK
    17,7,0.58266,RW,10,FORTY,SBMOneK
    18,7,0.52311,RW,10,FORTY,SBMOneK
    0,8,0.93298,RW,10,FORTY,SBMOneK
    1,8,0.9398,RW,10,FORTY,SBMOneK
    2,8,0.94648,RW,10,FORTY,SBMOneK
    3,8,0.95797,RW,10,FORTY,SBMOneK
    4,8,0.96448,RW,10,FORTY,SBMOneK
    5,8,0.97419,RW,10,FORTY,SBMOneK
    6,8,0.97802,RW,10,FORTY,SBMOneK
    7,8,0.98503,RW,10,FORTY,SBMOneK
    8,8,1,RW,10,FORTY,SBMOneK
    9,8,0.98894,RW,10,FORTY,SBMOneK
    10,8,0.96641,RW,10,FORTY,SBMOneK
    11,8,0.93648,RW,10,FORTY,SBMOneK
    12,8,0.91807,RW,10,FORTY,SBMOneK
    13,8,0.8771,RW,10,FORTY,SBMOneK
    14,8,0.78684,RW,10,FORTY,SBMOneK
    15,8,0.72112,RW,10,FORTY,SBMOneK
    16,8,0.62816,RW,10,FORTY,SBMOneK
    17,8,0.5928,RW,10,FORTY,SBMOneK
    18,8,0.53289,RW,10,FORTY,SBMOneK
    0,9,0.92821,RW,10,FORTY,SBMOneK
    1,9,0.93525,RW,10,FORTY,SBMOneK
    2,9,0.93955,RW,10,FORTY,SBMOneK
    3,9,0.95011,RW,10,FORTY,SBMOneK
    4,9,0.95648,RW,10,FORTY,SBMOneK
    5,9,0.96635,RW,10,FORTY,SBMOneK
    6,9,0.97058,RW,10,FORTY,SBMOneK
    7,9,0.97923,RW,10,FORTY,SBMOneK
    8,9,0.98894,RW,10,FORTY,SBMOneK
    9,9,1,RW,10,FORTY,SBMOneK
    10,9,0.97446,RW,10,FORTY,SBMOneK
    11,9,0.94158,RW,10,FORTY,SBMOneK
    12,9,0.92385,RW,10,FORTY,SBMOneK
    13,9,0.8825,RW,10,FORTY,SBMOneK
    14,9,0.7923,RW,10,FORTY,SBMOneK
    15,9,0.72564,RW,10,FORTY,SBMOneK
    16,9,0.63317,RW,10,FORTY,SBMOneK
    17,9,0.59614,RW,10,FORTY,SBMOneK
    18,9,0.5365,RW,10,FORTY,SBMOneK
    0,10,0.9095,RW,10,FORTY,SBMOneK
    1,10,0.91632,RW,10,FORTY,SBMOneK
    2,10,0.91994,RW,10,FORTY,SBMOneK
    3,10,0.92959,RW,10,FORTY,SBMOneK
    4,10,0.93844,RW,10,FORTY,SBMOneK
    5,10,0.94515,RW,10,FORTY,SBMOneK
    6,10,0.94843,RW,10,FORTY,SBMOneK
    7,10,0.95637,RW,10,FORTY,SBMOneK
    8,10,0.96641,RW,10,FORTY,SBMOneK
    9,10,0.97446,RW,10,FORTY,SBMOneK
    10,10,1,RW,10,FORTY,SBMOneK
    11,10,0.9638,RW,10,FORTY,SBMOneK
    12,10,0.94552,RW,10,FORTY,SBMOneK
    13,10,0.90314,RW,10,FORTY,SBMOneK
    14,10,0.81265,RW,10,FORTY,SBMOneK
    15,10,0.74492,RW,10,FORTY,SBMOneK
    16,10,0.65064,RW,10,FORTY,SBMOneK
    17,10,0.61359,RW,10,FORTY,SBMOneK
    18,10,0.55407,RW,10,FORTY,SBMOneK
    0,11,0.88101,RW,10,FORTY,SBMOneK
    1,11,0.88679,RW,10,FORTY,SBMOneK
    2,11,0.89058,RW,10,FORTY,SBMOneK
    3,11,0.89884,RW,10,FORTY,SBMOneK
    4,11,0.90665,RW,10,FORTY,SBMOneK
    5,11,0.91529,RW,10,FORTY,SBMOneK
    6,11,0.91832,RW,10,FORTY,SBMOneK
    7,11,0.92639,RW,10,FORTY,SBMOneK
    8,11,0.93648,RW,10,FORTY,SBMOneK
    9,11,0.94158,RW,10,FORTY,SBMOneK
    10,11,0.9638,RW,10,FORTY,SBMOneK
    11,11,1,RW,10,FORTY,SBMOneK
    12,11,0.97727,RW,10,FORTY,SBMOneK
    13,11,0.93488,RW,10,FORTY,SBMOneK
    14,11,0.84103,RW,10,FORTY,SBMOneK
    15,11,0.77368,RW,10,FORTY,SBMOneK
    16,11,0.67707,RW,10,FORTY,SBMOneK
    17,11,0.6394,RW,10,FORTY,SBMOneK
    18,11,0.5789,RW,10,FORTY,SBMOneK
    0,12,0.86417,RW,10,FORTY,SBMOneK
    1,12,0.87109,RW,10,FORTY,SBMOneK
    2,12,0.87397,RW,10,FORTY,SBMOneK
    3,12,0.88113,RW,10,FORTY,SBMOneK
    4,12,0.89045,RW,10,FORTY,SBMOneK
    5,12,0.89728,RW,10,FORTY,SBMOneK
    6,12,0.89986,RW,10,FORTY,SBMOneK
    7,12,0.90754,RW,10,FORTY,SBMOneK
    8,12,0.91807,RW,10,FORTY,SBMOneK
    9,12,0.92385,RW,10,FORTY,SBMOneK
    10,12,0.94552,RW,10,FORTY,SBMOneK
    11,12,0.97727,RW,10,FORTY,SBMOneK
    12,12,1,RW,10,FORTY,SBMOneK
    13,12,0.95548,RW,10,FORTY,SBMOneK
    14,12,0.85981,RW,10,FORTY,SBMOneK
    15,12,0.79169,RW,10,FORTY,SBMOneK
    16,12,0.68983,RW,10,FORTY,SBMOneK
    17,12,0.65224,RW,10,FORTY,SBMOneK
    18,12,0.59109,RW,10,FORTY,SBMOneK
    0,13,0.82597,RW,10,FORTY,SBMOneK
    1,13,0.83289,RW,10,FORTY,SBMOneK
    2,13,0.83484,RW,10,FORTY,SBMOneK
    3,13,0.84169,RW,10,FORTY,SBMOneK
    4,13,0.84938,RW,10,FORTY,SBMOneK
    5,13,0.85693,RW,10,FORTY,SBMOneK
    6,13,0.85913,RW,10,FORTY,SBMOneK
    7,13,0.86697,RW,10,FORTY,SBMOneK
    8,13,0.8771,RW,10,FORTY,SBMOneK
    9,13,0.8825,RW,10,FORTY,SBMOneK
    10,13,0.90314,RW,10,FORTY,SBMOneK
    11,13,0.93488,RW,10,FORTY,SBMOneK
    12,13,0.95548,RW,10,FORTY,SBMOneK
    13,13,1,RW,10,FORTY,SBMOneK
    14,13,0.90096,RW,10,FORTY,SBMOneK
    15,13,0.82971,RW,10,FORTY,SBMOneK
    16,13,0.71735,RW,10,FORTY,SBMOneK
    17,13,0.68052,RW,10,FORTY,SBMOneK
    18,13,0.61299,RW,10,FORTY,SBMOneK
    0,14,0.74103,RW,10,FORTY,SBMOneK
    1,14,0.74763,RW,10,FORTY,SBMOneK
    2,14,0.74881,RW,10,FORTY,SBMOneK
    3,14,0.75488,RW,10,FORTY,SBMOneK
    4,14,0.7621,RW,10,FORTY,SBMOneK
    5,14,0.76897,RW,10,FORTY,SBMOneK
    6,14,0.77099,RW,10,FORTY,SBMOneK
    7,14,0.7765,RW,10,FORTY,SBMOneK
    8,14,0.78684,RW,10,FORTY,SBMOneK
    9,14,0.7923,RW,10,FORTY,SBMOneK
    10,14,0.81265,RW,10,FORTY,SBMOneK
    11,14,0.84103,RW,10,FORTY,SBMOneK
    12,14,0.85981,RW,10,FORTY,SBMOneK
    13,14,0.90096,RW,10,FORTY,SBMOneK
    14,14,1,RW,10,FORTY,SBMOneK
    15,14,0.92341,RW,10,FORTY,SBMOneK
    16,14,0.79157,RW,10,FORTY,SBMOneK
    17,14,0.76402,RW,10,FORTY,SBMOneK
    18,14,0.67813,RW,10,FORTY,SBMOneK
    0,15,0.67883,RW,10,FORTY,SBMOneK
    1,15,0.68405,RW,10,FORTY,SBMOneK
    2,15,0.68623,RW,10,FORTY,SBMOneK
    3,15,0.69099,RW,10,FORTY,SBMOneK
    4,15,0.69816,RW,10,FORTY,SBMOneK
    5,15,0.70401,RW,10,FORTY,SBMOneK
    6,15,0.70565,RW,10,FORTY,SBMOneK
    7,15,0.71058,RW,10,FORTY,SBMOneK
    8,15,0.72112,RW,10,FORTY,SBMOneK
    9,15,0.72564,RW,10,FORTY,SBMOneK
    10,15,0.74492,RW,10,FORTY,SBMOneK
    11,15,0.77368,RW,10,FORTY,SBMOneK
    12,15,0.79169,RW,10,FORTY,SBMOneK
    13,15,0.82971,RW,10,FORTY,SBMOneK
    14,15,0.92341,RW,10,FORTY,SBMOneK
    15,15,1,RW,10,FORTY,SBMOneK
    16,15,0.86332,RW,10,FORTY,SBMOneK
    17,15,0.82903,RW,10,FORTY,SBMOneK
    18,15,0.73677,RW,10,FORTY,SBMOneK
    0,16,0.59121,RW,10,FORTY,SBMOneK
    1,16,0.59717,RW,10,FORTY,SBMOneK
    2,16,0.5975,RW,10,FORTY,SBMOneK
    3,16,0.6009,RW,10,FORTY,SBMOneK
    4,16,0.60775,RW,10,FORTY,SBMOneK
    5,16,0.61197,RW,10,FORTY,SBMOneK
    6,16,0.61319,RW,10,FORTY,SBMOneK
    7,16,0.61794,RW,10,FORTY,SBMOneK
    8,16,0.62816,RW,10,FORTY,SBMOneK
    9,16,0.63317,RW,10,FORTY,SBMOneK
    10,16,0.65064,RW,10,FORTY,SBMOneK
    11,16,0.67707,RW,10,FORTY,SBMOneK
    12,16,0.68983,RW,10,FORTY,SBMOneK
    13,16,0.71735,RW,10,FORTY,SBMOneK
    14,16,0.79157,RW,10,FORTY,SBMOneK
    15,16,0.86332,RW,10,FORTY,SBMOneK
    16,16,1,RW,10,FORTY,SBMOneK
    17,16,0.91678,RW,10,FORTY,SBMOneK
    18,16,0.83158,RW,10,FORTY,SBMOneK
    0,17,0.5568,RW,10,FORTY,SBMOneK
    1,17,0.56344,RW,10,FORTY,SBMOneK
    2,17,0.56323,RW,10,FORTY,SBMOneK
    3,17,0.5663,RW,10,FORTY,SBMOneK
    4,17,0.57258,RW,10,FORTY,SBMOneK
    5,17,0.5772,RW,10,FORTY,SBMOneK
    6,17,0.57814,RW,10,FORTY,SBMOneK
    7,17,0.58266,RW,10,FORTY,SBMOneK
    8,17,0.5928,RW,10,FORTY,SBMOneK
    9,17,0.59614,RW,10,FORTY,SBMOneK
    10,17,0.61359,RW,10,FORTY,SBMOneK
    11,17,0.6394,RW,10,FORTY,SBMOneK
    12,17,0.65224,RW,10,FORTY,SBMOneK
    13,17,0.68052,RW,10,FORTY,SBMOneK
    14,17,0.76402,RW,10,FORTY,SBMOneK
    15,17,0.82903,RW,10,FORTY,SBMOneK
    16,17,0.91678,RW,10,FORTY,SBMOneK
    17,17,1,RW,10,FORTY,SBMOneK
    18,17,0.87792,RW,10,FORTY,SBMOneK
    0,18,0.501,RW,10,FORTY,SBMOneK
    1,18,0.50664,RW,10,FORTY,SBMOneK
    2,18,0.50679,RW,10,FORTY,SBMOneK
    3,18,0.5087,RW,10,FORTY,SBMOneK
    4,18,0.51386,RW,10,FORTY,SBMOneK
    5,18,0.51863,RW,10,FORTY,SBMOneK
    6,18,0.51926,RW,10,FORTY,SBMOneK
    7,18,0.52311,RW,10,FORTY,SBMOneK
    8,18,0.53289,RW,10,FORTY,SBMOneK
    9,18,0.5365,RW,10,FORTY,SBMOneK
    10,18,0.55407,RW,10,FORTY,SBMOneK
    11,18,0.5789,RW,10,FORTY,SBMOneK
    12,18,0.59109,RW,10,FORTY,SBMOneK
    13,18,0.61299,RW,10,FORTY,SBMOneK
    14,18,0.67813,RW,10,FORTY,SBMOneK
    15,18,0.73677,RW,10,FORTY,SBMOneK
    16,18,0.83158,RW,10,FORTY,SBMOneK
    17,18,0.87792,RW,10,FORTY,SBMOneK
    18,18,1,RW,10,FORTY,SBMOneK
}{\SBMOneKkTENmuFORTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,FIFTY,SBMOneK
    1,0,0.62224,RW,10,FIFTY,SBMOneK
    2,0,0.62383,RW,10,FIFTY,SBMOneK
    3,0,0.6387,RW,10,FIFTY,SBMOneK
    4,0,0.65908,RW,10,FIFTY,SBMOneK
    5,0,0.64155,RW,10,FIFTY,SBMOneK
    6,0,0.63865,RW,10,FIFTY,SBMOneK
    7,0,0.65119,RW,10,FIFTY,SBMOneK
    8,0,0.63489,RW,10,FIFTY,SBMOneK
    9,0,0.65133,RW,10,FIFTY,SBMOneK
    10,0,0.6191,RW,10,FIFTY,SBMOneK
    11,0,0.61873,RW,10,FIFTY,SBMOneK
    12,0,0.60349,RW,10,FIFTY,SBMOneK
    13,0,0.56267,RW,10,FIFTY,SBMOneK
    14,0,0.53821,RW,10,FIFTY,SBMOneK
    15,0,0.49208,RW,10,FIFTY,SBMOneK
    16,0,0.46685,RW,10,FIFTY,SBMOneK
    17,0,0.45295,RW,10,FIFTY,SBMOneK
    18,0,0.42155,RW,10,FIFTY,SBMOneK
    0,1,0.62224,RW,10,FIFTY,SBMOneK
    1,1,1,RW,10,FIFTY,SBMOneK
    2,1,0.68544,RW,10,FIFTY,SBMOneK
    3,1,0.67273,RW,10,FIFTY,SBMOneK
    4,1,0.69414,RW,10,FIFTY,SBMOneK
    5,1,0.68047,RW,10,FIFTY,SBMOneK
    6,1,0.6846,RW,10,FIFTY,SBMOneK
    7,1,0.66436,RW,10,FIFTY,SBMOneK
    8,1,0.67239,RW,10,FIFTY,SBMOneK
    9,1,0.67615,RW,10,FIFTY,SBMOneK
    10,1,0.6524,RW,10,FIFTY,SBMOneK
    11,1,0.65273,RW,10,FIFTY,SBMOneK
    12,1,0.64302,RW,10,FIFTY,SBMOneK
    13,1,0.58888,RW,10,FIFTY,SBMOneK
    14,1,0.57102,RW,10,FIFTY,SBMOneK
    15,1,0.51349,RW,10,FIFTY,SBMOneK
    16,1,0.49549,RW,10,FIFTY,SBMOneK
    17,1,0.47215,RW,10,FIFTY,SBMOneK
    18,1,0.43319,RW,10,FIFTY,SBMOneK
    0,2,0.62383,RW,10,FIFTY,SBMOneK
    1,2,0.68544,RW,10,FIFTY,SBMOneK
    2,2,1,RW,10,FIFTY,SBMOneK
    3,2,0.70182,RW,10,FIFTY,SBMOneK
    4,2,0.74211,RW,10,FIFTY,SBMOneK
    5,2,0.7363,RW,10,FIFTY,SBMOneK
    6,2,0.72155,RW,10,FIFTY,SBMOneK
    7,2,0.72183,RW,10,FIFTY,SBMOneK
    8,2,0.72337,RW,10,FIFTY,SBMOneK
    9,2,0.73144,RW,10,FIFTY,SBMOneK
    10,2,0.69886,RW,10,FIFTY,SBMOneK
    11,2,0.70604,RW,10,FIFTY,SBMOneK
    12,2,0.68547,RW,10,FIFTY,SBMOneK
    13,2,0.62291,RW,10,FIFTY,SBMOneK
    14,2,0.5942,RW,10,FIFTY,SBMOneK
    15,2,0.53846,RW,10,FIFTY,SBMOneK
    16,2,0.51382,RW,10,FIFTY,SBMOneK
    17,2,0.49224,RW,10,FIFTY,SBMOneK
    18,2,0.45281,RW,10,FIFTY,SBMOneK
    0,3,0.6387,RW,10,FIFTY,SBMOneK
    1,3,0.67273,RW,10,FIFTY,SBMOneK
    2,3,0.70182,RW,10,FIFTY,SBMOneK
    3,3,1,RW,10,FIFTY,SBMOneK
    4,3,0.76936,RW,10,FIFTY,SBMOneK
    5,3,0.7439,RW,10,FIFTY,SBMOneK
    6,3,0.75344,RW,10,FIFTY,SBMOneK
    7,3,0.74558,RW,10,FIFTY,SBMOneK
    8,3,0.71917,RW,10,FIFTY,SBMOneK
    9,3,0.74891,RW,10,FIFTY,SBMOneK
    10,3,0.71643,RW,10,FIFTY,SBMOneK
    11,3,0.7,RW,10,FIFTY,SBMOneK
    12,3,0.68927,RW,10,FIFTY,SBMOneK
    13,3,0.62783,RW,10,FIFTY,SBMOneK
    14,3,0.59318,RW,10,FIFTY,SBMOneK
    15,3,0.54934,RW,10,FIFTY,SBMOneK
    16,3,0.50879,RW,10,FIFTY,SBMOneK
    17,3,0.49351,RW,10,FIFTY,SBMOneK
    18,3,0.46548,RW,10,FIFTY,SBMOneK
    0,4,0.65908,RW,10,FIFTY,SBMOneK
    1,4,0.69414,RW,10,FIFTY,SBMOneK
    2,4,0.74211,RW,10,FIFTY,SBMOneK
    3,4,0.76936,RW,10,FIFTY,SBMOneK
    4,4,1,RW,10,FIFTY,SBMOneK
    5,4,0.81128,RW,10,FIFTY,SBMOneK
    6,4,0.79296,RW,10,FIFTY,SBMOneK
    7,4,0.81747,RW,10,FIFTY,SBMOneK
    8,4,0.77807,RW,10,FIFTY,SBMOneK
    9,4,0.82215,RW,10,FIFTY,SBMOneK
    10,4,0.76385,RW,10,FIFTY,SBMOneK
    11,4,0.76621,RW,10,FIFTY,SBMOneK
    12,4,0.74311,RW,10,FIFTY,SBMOneK
    13,4,0.67292,RW,10,FIFTY,SBMOneK
    14,4,0.64006,RW,10,FIFTY,SBMOneK
    15,4,0.57641,RW,10,FIFTY,SBMOneK
    16,4,0.54298,RW,10,FIFTY,SBMOneK
    17,4,0.52105,RW,10,FIFTY,SBMOneK
    18,4,0.48131,RW,10,FIFTY,SBMOneK
    0,5,0.64155,RW,10,FIFTY,SBMOneK
    1,5,0.68047,RW,10,FIFTY,SBMOneK
    2,5,0.7363,RW,10,FIFTY,SBMOneK
    3,5,0.7439,RW,10,FIFTY,SBMOneK
    4,5,0.81128,RW,10,FIFTY,SBMOneK
    5,5,1,RW,10,FIFTY,SBMOneK
    6,5,0.82078,RW,10,FIFTY,SBMOneK
    7,5,0.81414,RW,10,FIFTY,SBMOneK
    8,5,0.83184,RW,10,FIFTY,SBMOneK
    9,5,0.84034,RW,10,FIFTY,SBMOneK
    10,5,0.79834,RW,10,FIFTY,SBMOneK
    11,5,0.81127,RW,10,FIFTY,SBMOneK
    12,5,0.7835,RW,10,FIFTY,SBMOneK
    13,5,0.69474,RW,10,FIFTY,SBMOneK
    14,5,0.66542,RW,10,FIFTY,SBMOneK
    15,5,0.6062,RW,10,FIFTY,SBMOneK
    16,5,0.57281,RW,10,FIFTY,SBMOneK
    17,5,0.55103,RW,10,FIFTY,SBMOneK
    18,5,0.495,RW,10,FIFTY,SBMOneK
    0,6,0.63865,RW,10,FIFTY,SBMOneK
    1,6,0.6846,RW,10,FIFTY,SBMOneK
    2,6,0.72155,RW,10,FIFTY,SBMOneK
    3,6,0.75344,RW,10,FIFTY,SBMOneK
    4,6,0.79296,RW,10,FIFTY,SBMOneK
    5,6,0.82078,RW,10,FIFTY,SBMOneK
    6,6,1,RW,10,FIFTY,SBMOneK
    7,6,0.81588,RW,10,FIFTY,SBMOneK
    8,6,0.82429,RW,10,FIFTY,SBMOneK
    9,6,0.83583,RW,10,FIFTY,SBMOneK
    10,6,0.79901,RW,10,FIFTY,SBMOneK
    11,6,0.79944,RW,10,FIFTY,SBMOneK
    12,6,0.79954,RW,10,FIFTY,SBMOneK
    13,6,0.70155,RW,10,FIFTY,SBMOneK
    14,6,0.67162,RW,10,FIFTY,SBMOneK
    15,6,0.60171,RW,10,FIFTY,SBMOneK
    16,6,0.5685,RW,10,FIFTY,SBMOneK
    17,6,0.54236,RW,10,FIFTY,SBMOneK
    18,6,0.49516,RW,10,FIFTY,SBMOneK
    0,7,0.65119,RW,10,FIFTY,SBMOneK
    1,7,0.66436,RW,10,FIFTY,SBMOneK
    2,7,0.72183,RW,10,FIFTY,SBMOneK
    3,7,0.74558,RW,10,FIFTY,SBMOneK
    4,7,0.81747,RW,10,FIFTY,SBMOneK
    5,7,0.81414,RW,10,FIFTY,SBMOneK
    6,7,0.81588,RW,10,FIFTY,SBMOneK
    7,7,1,RW,10,FIFTY,SBMOneK
    8,7,0.82434,RW,10,FIFTY,SBMOneK
    9,7,0.86533,RW,10,FIFTY,SBMOneK
    10,7,0.82928,RW,10,FIFTY,SBMOneK
    11,7,0.83153,RW,10,FIFTY,SBMOneK
    12,7,0.81577,RW,10,FIFTY,SBMOneK
    13,7,0.73664,RW,10,FIFTY,SBMOneK
    14,7,0.69785,RW,10,FIFTY,SBMOneK
    15,7,0.63303,RW,10,FIFTY,SBMOneK
    16,7,0.59436,RW,10,FIFTY,SBMOneK
    17,7,0.56787,RW,10,FIFTY,SBMOneK
    18,7,0.52856,RW,10,FIFTY,SBMOneK
    0,8,0.63489,RW,10,FIFTY,SBMOneK
    1,8,0.67239,RW,10,FIFTY,SBMOneK
    2,8,0.72337,RW,10,FIFTY,SBMOneK
    3,8,0.71917,RW,10,FIFTY,SBMOneK
    4,8,0.77807,RW,10,FIFTY,SBMOneK
    5,8,0.83184,RW,10,FIFTY,SBMOneK
    6,8,0.82429,RW,10,FIFTY,SBMOneK
    7,8,0.82434,RW,10,FIFTY,SBMOneK
    8,8,1,RW,10,FIFTY,SBMOneK
    9,8,0.86587,RW,10,FIFTY,SBMOneK
    10,8,0.84999,RW,10,FIFTY,SBMOneK
    11,8,0.86887,RW,10,FIFTY,SBMOneK
    12,8,0.86456,RW,10,FIFTY,SBMOneK
    13,8,0.76543,RW,10,FIFTY,SBMOneK
    14,8,0.73774,RW,10,FIFTY,SBMOneK
    15,8,0.66078,RW,10,FIFTY,SBMOneK
    16,8,0.62228,RW,10,FIFTY,SBMOneK
    17,8,0.59296,RW,10,FIFTY,SBMOneK
    18,8,0.52968,RW,10,FIFTY,SBMOneK
    0,9,0.65133,RW,10,FIFTY,SBMOneK
    1,9,0.67615,RW,10,FIFTY,SBMOneK
    2,9,0.73144,RW,10,FIFTY,SBMOneK
    3,9,0.74891,RW,10,FIFTY,SBMOneK
    4,9,0.82215,RW,10,FIFTY,SBMOneK
    5,9,0.84034,RW,10,FIFTY,SBMOneK
    6,9,0.83583,RW,10,FIFTY,SBMOneK
    7,9,0.86533,RW,10,FIFTY,SBMOneK
    8,9,0.86587,RW,10,FIFTY,SBMOneK
    9,9,1,RW,10,FIFTY,SBMOneK
    10,9,0.87164,RW,10,FIFTY,SBMOneK
    11,9,0.8602,RW,10,FIFTY,SBMOneK
    12,9,0.83896,RW,10,FIFTY,SBMOneK
    13,9,0.74836,RW,10,FIFTY,SBMOneK
    14,9,0.71837,RW,10,FIFTY,SBMOneK
    15,9,0.64027,RW,10,FIFTY,SBMOneK
    16,9,0.61012,RW,10,FIFTY,SBMOneK
    17,9,0.58309,RW,10,FIFTY,SBMOneK
    18,9,0.54041,RW,10,FIFTY,SBMOneK
    0,10,0.6191,RW,10,FIFTY,SBMOneK
    1,10,0.6524,RW,10,FIFTY,SBMOneK
    2,10,0.69886,RW,10,FIFTY,SBMOneK
    3,10,0.71643,RW,10,FIFTY,SBMOneK
    4,10,0.76385,RW,10,FIFTY,SBMOneK
    5,10,0.79834,RW,10,FIFTY,SBMOneK
    6,10,0.79901,RW,10,FIFTY,SBMOneK
    7,10,0.82928,RW,10,FIFTY,SBMOneK
    8,10,0.84999,RW,10,FIFTY,SBMOneK
    9,10,0.87164,RW,10,FIFTY,SBMOneK
    10,10,1,RW,10,FIFTY,SBMOneK
    11,10,0.87771,RW,10,FIFTY,SBMOneK
    12,10,0.87408,RW,10,FIFTY,SBMOneK
    13,10,0.78892,RW,10,FIFTY,SBMOneK
    14,10,0.758,RW,10,FIFTY,SBMOneK
    15,10,0.67675,RW,10,FIFTY,SBMOneK
    16,10,0.64708,RW,10,FIFTY,SBMOneK
    17,10,0.60527,RW,10,FIFTY,SBMOneK
    18,10,0.56079,RW,10,FIFTY,SBMOneK
    0,11,0.61873,RW,10,FIFTY,SBMOneK
    1,11,0.65273,RW,10,FIFTY,SBMOneK
    2,11,0.70604,RW,10,FIFTY,SBMOneK
    3,11,0.7,RW,10,FIFTY,SBMOneK
    4,11,0.76621,RW,10,FIFTY,SBMOneK
    5,11,0.81127,RW,10,FIFTY,SBMOneK
    6,11,0.79944,RW,10,FIFTY,SBMOneK
    7,11,0.83153,RW,10,FIFTY,SBMOneK
    8,11,0.86887,RW,10,FIFTY,SBMOneK
    9,11,0.8602,RW,10,FIFTY,SBMOneK
    10,11,0.87771,RW,10,FIFTY,SBMOneK
    11,11,1,RW,10,FIFTY,SBMOneK
    12,11,0.89978,RW,10,FIFTY,SBMOneK
    13,11,0.80548,RW,10,FIFTY,SBMOneK
    14,11,0.76001,RW,10,FIFTY,SBMOneK
    15,11,0.68308,RW,10,FIFTY,SBMOneK
    16,11,0.65027,RW,10,FIFTY,SBMOneK
    17,11,0.61324,RW,10,FIFTY,SBMOneK
    18,11,0.56135,RW,10,FIFTY,SBMOneK
    0,12,0.60349,RW,10,FIFTY,SBMOneK
    1,12,0.64302,RW,10,FIFTY,SBMOneK
    2,12,0.68547,RW,10,FIFTY,SBMOneK
    3,12,0.68927,RW,10,FIFTY,SBMOneK
    4,12,0.74311,RW,10,FIFTY,SBMOneK
    5,12,0.7835,RW,10,FIFTY,SBMOneK
    6,12,0.79954,RW,10,FIFTY,SBMOneK
    7,12,0.81577,RW,10,FIFTY,SBMOneK
    8,12,0.86456,RW,10,FIFTY,SBMOneK
    9,12,0.83896,RW,10,FIFTY,SBMOneK
    10,12,0.87408,RW,10,FIFTY,SBMOneK
    11,12,0.89978,RW,10,FIFTY,SBMOneK
    12,12,1,RW,10,FIFTY,SBMOneK
    13,12,0.8294,RW,10,FIFTY,SBMOneK
    14,12,0.78921,RW,10,FIFTY,SBMOneK
    15,12,0.70628,RW,10,FIFTY,SBMOneK
    16,12,0.66397,RW,10,FIFTY,SBMOneK
    17,12,0.62677,RW,10,FIFTY,SBMOneK
    18,12,0.58491,RW,10,FIFTY,SBMOneK
    0,13,0.56267,RW,10,FIFTY,SBMOneK
    1,13,0.58888,RW,10,FIFTY,SBMOneK
    2,13,0.62291,RW,10,FIFTY,SBMOneK
    3,13,0.62783,RW,10,FIFTY,SBMOneK
    4,13,0.67292,RW,10,FIFTY,SBMOneK
    5,13,0.69474,RW,10,FIFTY,SBMOneK
    6,13,0.70155,RW,10,FIFTY,SBMOneK
    7,13,0.73664,RW,10,FIFTY,SBMOneK
    8,13,0.76543,RW,10,FIFTY,SBMOneK
    9,13,0.74836,RW,10,FIFTY,SBMOneK
    10,13,0.78892,RW,10,FIFTY,SBMOneK
    11,13,0.80548,RW,10,FIFTY,SBMOneK
    12,13,0.8294,RW,10,FIFTY,SBMOneK
    13,13,1,RW,10,FIFTY,SBMOneK
    14,13,0.87934,RW,10,FIFTY,SBMOneK
    15,13,0.7978,RW,10,FIFTY,SBMOneK
    16,13,0.75323,RW,10,FIFTY,SBMOneK
    17,13,0.6996,RW,10,FIFTY,SBMOneK
    18,13,0.63787,RW,10,FIFTY,SBMOneK
    0,14,0.53821,RW,10,FIFTY,SBMOneK
    1,14,0.57102,RW,10,FIFTY,SBMOneK
    2,14,0.5942,RW,10,FIFTY,SBMOneK
    3,14,0.59318,RW,10,FIFTY,SBMOneK
    4,14,0.64006,RW,10,FIFTY,SBMOneK
    5,14,0.66542,RW,10,FIFTY,SBMOneK
    6,14,0.67162,RW,10,FIFTY,SBMOneK
    7,14,0.69785,RW,10,FIFTY,SBMOneK
    8,14,0.73774,RW,10,FIFTY,SBMOneK
    9,14,0.71837,RW,10,FIFTY,SBMOneK
    10,14,0.758,RW,10,FIFTY,SBMOneK
    11,14,0.76001,RW,10,FIFTY,SBMOneK
    12,14,0.78921,RW,10,FIFTY,SBMOneK
    13,14,0.87934,RW,10,FIFTY,SBMOneK
    14,14,1,RW,10,FIFTY,SBMOneK
    15,14,0.83219,RW,10,FIFTY,SBMOneK
    16,14,0.79315,RW,10,FIFTY,SBMOneK
    17,14,0.74101,RW,10,FIFTY,SBMOneK
    18,14,0.67811,RW,10,FIFTY,SBMOneK
    0,15,0.49208,RW,10,FIFTY,SBMOneK
    1,15,0.51349,RW,10,FIFTY,SBMOneK
    2,15,0.53846,RW,10,FIFTY,SBMOneK
    3,15,0.54934,RW,10,FIFTY,SBMOneK
    4,15,0.57641,RW,10,FIFTY,SBMOneK
    5,15,0.6062,RW,10,FIFTY,SBMOneK
    6,15,0.60171,RW,10,FIFTY,SBMOneK
    7,15,0.63303,RW,10,FIFTY,SBMOneK
    8,15,0.66078,RW,10,FIFTY,SBMOneK
    9,15,0.64027,RW,10,FIFTY,SBMOneK
    10,15,0.67675,RW,10,FIFTY,SBMOneK
    11,15,0.68308,RW,10,FIFTY,SBMOneK
    12,15,0.70628,RW,10,FIFTY,SBMOneK
    13,15,0.7978,RW,10,FIFTY,SBMOneK
    14,15,0.83219,RW,10,FIFTY,SBMOneK
    15,15,1,RW,10,FIFTY,SBMOneK
    16,15,0.83905,RW,10,FIFTY,SBMOneK
    17,15,0.83687,RW,10,FIFTY,SBMOneK
    18,15,0.74055,RW,10,FIFTY,SBMOneK
    0,16,0.46685,RW,10,FIFTY,SBMOneK
    1,16,0.49549,RW,10,FIFTY,SBMOneK
    2,16,0.51382,RW,10,FIFTY,SBMOneK
    3,16,0.50879,RW,10,FIFTY,SBMOneK
    4,16,0.54298,RW,10,FIFTY,SBMOneK
    5,16,0.57281,RW,10,FIFTY,SBMOneK
    6,16,0.5685,RW,10,FIFTY,SBMOneK
    7,16,0.59436,RW,10,FIFTY,SBMOneK
    8,16,0.62228,RW,10,FIFTY,SBMOneK
    9,16,0.61012,RW,10,FIFTY,SBMOneK
    10,16,0.64708,RW,10,FIFTY,SBMOneK
    11,16,0.65027,RW,10,FIFTY,SBMOneK
    12,16,0.66397,RW,10,FIFTY,SBMOneK
    13,16,0.75323,RW,10,FIFTY,SBMOneK
    14,16,0.79315,RW,10,FIFTY,SBMOneK
    15,16,0.83905,RW,10,FIFTY,SBMOneK
    16,16,1,RW,10,FIFTY,SBMOneK
    17,16,0.83136,RW,10,FIFTY,SBMOneK
    18,16,0.76024,RW,10,FIFTY,SBMOneK
    0,17,0.45295,RW,10,FIFTY,SBMOneK
    1,17,0.47215,RW,10,FIFTY,SBMOneK
    2,17,0.49224,RW,10,FIFTY,SBMOneK
    3,17,0.49351,RW,10,FIFTY,SBMOneK
    4,17,0.52105,RW,10,FIFTY,SBMOneK
    5,17,0.55103,RW,10,FIFTY,SBMOneK
    6,17,0.54236,RW,10,FIFTY,SBMOneK
    7,17,0.56787,RW,10,FIFTY,SBMOneK
    8,17,0.59296,RW,10,FIFTY,SBMOneK
    9,17,0.58309,RW,10,FIFTY,SBMOneK
    10,17,0.60527,RW,10,FIFTY,SBMOneK
    11,17,0.61324,RW,10,FIFTY,SBMOneK
    12,17,0.62677,RW,10,FIFTY,SBMOneK
    13,17,0.6996,RW,10,FIFTY,SBMOneK
    14,17,0.74101,RW,10,FIFTY,SBMOneK
    15,17,0.83687,RW,10,FIFTY,SBMOneK
    16,17,0.83136,RW,10,FIFTY,SBMOneK
    17,17,1,RW,10,FIFTY,SBMOneK
    18,17,0.81632,RW,10,FIFTY,SBMOneK
    0,18,0.42155,RW,10,FIFTY,SBMOneK
    1,18,0.43319,RW,10,FIFTY,SBMOneK
    2,18,0.45281,RW,10,FIFTY,SBMOneK
    3,18,0.46548,RW,10,FIFTY,SBMOneK
    4,18,0.48131,RW,10,FIFTY,SBMOneK
    5,18,0.495,RW,10,FIFTY,SBMOneK
    6,18,0.49516,RW,10,FIFTY,SBMOneK
    7,18,0.52856,RW,10,FIFTY,SBMOneK
    8,18,0.52968,RW,10,FIFTY,SBMOneK
    9,18,0.54041,RW,10,FIFTY,SBMOneK
    10,18,0.56079,RW,10,FIFTY,SBMOneK
    11,18,0.56135,RW,10,FIFTY,SBMOneK
    12,18,0.58491,RW,10,FIFTY,SBMOneK
    13,18,0.63787,RW,10,FIFTY,SBMOneK
    14,18,0.67811,RW,10,FIFTY,SBMOneK
    15,18,0.74055,RW,10,FIFTY,SBMOneK
    16,18,0.76024,RW,10,FIFTY,SBMOneK
    17,18,0.81632,RW,10,FIFTY,SBMOneK
    18,18,1,RW,10,FIFTY,SBMOneK
}{\SBMOneKkTENmuFIFTYmethRW}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[col sep=comma, ignore chars={"}]{
    tau_ix_x,tau_ix_y,mean_EC,method,avg_k,mu,family
    0,0,1,RW,10,SIXTY,SBMOneK
    1,0,0.19369,RW,10,SIXTY,SBMOneK
    2,0,0.20671,RW,10,SIXTY,SBMOneK
    3,0,0.20245,RW,10,SIXTY,SBMOneK
    4,0,0.19193,RW,10,SIXTY,SBMOneK
    5,0,0.20529,RW,10,SIXTY,SBMOneK
    6,0,0.20431,RW,10,SIXTY,SBMOneK
    7,0,0.21113,RW,10,SIXTY,SBMOneK
    8,0,0.20373,RW,10,SIXTY,SBMOneK
    9,0,0.19462,RW,10,SIXTY,SBMOneK
    10,0,0.19435,RW,10,SIXTY,SBMOneK
    11,0,0.20404,RW,10,SIXTY,SBMOneK
    12,0,0.19513,RW,10,SIXTY,SBMOneK
    13,0,0.19367,RW,10,SIXTY,SBMOneK
    14,0,0.18509,RW,10,SIXTY,SBMOneK
    15,0,0.18417,RW,10,SIXTY,SBMOneK
    16,0,0.17146,RW,10,SIXTY,SBMOneK
    17,0,0.1785,RW,10,SIXTY,SBMOneK
    18,0,0.17186,RW,10,SIXTY,SBMOneK
    0,1,0.19369,RW,10,SIXTY,SBMOneK
    1,1,1,RW,10,SIXTY,SBMOneK
    2,1,0.21685,RW,10,SIXTY,SBMOneK
    3,1,0.21411,RW,10,SIXTY,SBMOneK
    4,1,0.20864,RW,10,SIXTY,SBMOneK
    5,1,0.2098,RW,10,SIXTY,SBMOneK
    6,1,0.2172,RW,10,SIXTY,SBMOneK
    7,1,0.21282,RW,10,SIXTY,SBMOneK
    8,1,0.21318,RW,10,SIXTY,SBMOneK
    9,1,0.21093,RW,10,SIXTY,SBMOneK
    10,1,0.21054,RW,10,SIXTY,SBMOneK
    11,1,0.21031,RW,10,SIXTY,SBMOneK
    12,1,0.20768,RW,10,SIXTY,SBMOneK
    13,1,0.19931,RW,10,SIXTY,SBMOneK
    14,1,0.20298,RW,10,SIXTY,SBMOneK
    15,1,0.1952,RW,10,SIXTY,SBMOneK
    16,1,0.18987,RW,10,SIXTY,SBMOneK
    17,1,0.19392,RW,10,SIXTY,SBMOneK
    18,1,0.18652,RW,10,SIXTY,SBMOneK
    0,2,0.20671,RW,10,SIXTY,SBMOneK
    1,2,0.21685,RW,10,SIXTY,SBMOneK
    2,2,1,RW,10,SIXTY,SBMOneK
    3,2,0.2351,RW,10,SIXTY,SBMOneK
    4,2,0.23855,RW,10,SIXTY,SBMOneK
    5,2,0.23232,RW,10,SIXTY,SBMOneK
    6,2,0.23482,RW,10,SIXTY,SBMOneK
    7,2,0.23403,RW,10,SIXTY,SBMOneK
    8,2,0.2367,RW,10,SIXTY,SBMOneK
    9,2,0.23286,RW,10,SIXTY,SBMOneK
    10,2,0.23612,RW,10,SIXTY,SBMOneK
    11,2,0.23104,RW,10,SIXTY,SBMOneK
    12,2,0.22887,RW,10,SIXTY,SBMOneK
    13,2,0.22745,RW,10,SIXTY,SBMOneK
    14,2,0.22523,RW,10,SIXTY,SBMOneK
    15,2,0.22073,RW,10,SIXTY,SBMOneK
    16,2,0.21179,RW,10,SIXTY,SBMOneK
    17,2,0.20705,RW,10,SIXTY,SBMOneK
    18,2,0.20542,RW,10,SIXTY,SBMOneK
    0,3,0.20245,RW,10,SIXTY,SBMOneK
    1,3,0.21411,RW,10,SIXTY,SBMOneK
    2,3,0.2351,RW,10,SIXTY,SBMOneK
    3,3,1,RW,10,SIXTY,SBMOneK
    4,3,0.23309,RW,10,SIXTY,SBMOneK
    5,3,0.25221,RW,10,SIXTY,SBMOneK
    6,3,0.25449,RW,10,SIXTY,SBMOneK
    7,3,0.2405,RW,10,SIXTY,SBMOneK
    8,3,0.24771,RW,10,SIXTY,SBMOneK
    9,3,0.24393,RW,10,SIXTY,SBMOneK
    10,3,0.25986,RW,10,SIXTY,SBMOneK
    11,3,0.24398,RW,10,SIXTY,SBMOneK
    12,3,0.2467,RW,10,SIXTY,SBMOneK
    13,3,0.24647,RW,10,SIXTY,SBMOneK
    14,3,0.24785,RW,10,SIXTY,SBMOneK
    15,3,0.23192,RW,10,SIXTY,SBMOneK
    16,3,0.21766,RW,10,SIXTY,SBMOneK
    17,3,0.21676,RW,10,SIXTY,SBMOneK
    18,3,0.21277,RW,10,SIXTY,SBMOneK
    0,4,0.19193,RW,10,SIXTY,SBMOneK
    1,4,0.20864,RW,10,SIXTY,SBMOneK
    2,4,0.23855,RW,10,SIXTY,SBMOneK
    3,4,0.23309,RW,10,SIXTY,SBMOneK
    4,4,1,RW,10,SIXTY,SBMOneK
    5,4,0.24543,RW,10,SIXTY,SBMOneK
    6,4,0.25583,RW,10,SIXTY,SBMOneK
    7,4,0.25379,RW,10,SIXTY,SBMOneK
    8,4,0.25491,RW,10,SIXTY,SBMOneK
    9,4,0.25108,RW,10,SIXTY,SBMOneK
    10,4,0.25345,RW,10,SIXTY,SBMOneK
    11,4,0.24551,RW,10,SIXTY,SBMOneK
    12,4,0.24112,RW,10,SIXTY,SBMOneK
    13,4,0.24472,RW,10,SIXTY,SBMOneK
    14,4,0.23392,RW,10,SIXTY,SBMOneK
    15,4,0.23427,RW,10,SIXTY,SBMOneK
    16,4,0.23239,RW,10,SIXTY,SBMOneK
    17,4,0.22266,RW,10,SIXTY,SBMOneK
    18,4,0.21499,RW,10,SIXTY,SBMOneK
    0,5,0.20529,RW,10,SIXTY,SBMOneK
    1,5,0.2098,RW,10,SIXTY,SBMOneK
    2,5,0.23232,RW,10,SIXTY,SBMOneK
    3,5,0.25221,RW,10,SIXTY,SBMOneK
    4,5,0.24543,RW,10,SIXTY,SBMOneK
    5,5,1,RW,10,SIXTY,SBMOneK
    6,5,0.27524,RW,10,SIXTY,SBMOneK
    7,5,0.27148,RW,10,SIXTY,SBMOneK
    8,5,0.28311,RW,10,SIXTY,SBMOneK
    9,5,0.28729,RW,10,SIXTY,SBMOneK
    10,5,0.29967,RW,10,SIXTY,SBMOneK
    11,5,0.29489,RW,10,SIXTY,SBMOneK
    12,5,0.28371,RW,10,SIXTY,SBMOneK
    13,5,0.28264,RW,10,SIXTY,SBMOneK
    14,5,0.28,RW,10,SIXTY,SBMOneK
    15,5,0.27026,RW,10,SIXTY,SBMOneK
    16,5,0.25188,RW,10,SIXTY,SBMOneK
    17,5,0.24962,RW,10,SIXTY,SBMOneK
    18,5,0.25672,RW,10,SIXTY,SBMOneK
    0,6,0.20431,RW,10,SIXTY,SBMOneK
    1,6,0.2172,RW,10,SIXTY,SBMOneK
    2,6,0.23482,RW,10,SIXTY,SBMOneK
    3,6,0.25449,RW,10,SIXTY,SBMOneK
    4,6,0.25583,RW,10,SIXTY,SBMOneK
    5,6,0.27524,RW,10,SIXTY,SBMOneK
    6,6,1,RW,10,SIXTY,SBMOneK
    7,6,0.2891,RW,10,SIXTY,SBMOneK
    8,6,0.30796,RW,10,SIXTY,SBMOneK
    9,6,0.29199,RW,10,SIXTY,SBMOneK
    10,6,0.29282,RW,10,SIXTY,SBMOneK
    11,6,0.29972,RW,10,SIXTY,SBMOneK
    12,6,0.29893,RW,10,SIXTY,SBMOneK
    13,6,0.29664,RW,10,SIXTY,SBMOneK
    14,6,0.28759,RW,10,SIXTY,SBMOneK
    15,6,0.27836,RW,10,SIXTY,SBMOneK
    16,6,0.26441,RW,10,SIXTY,SBMOneK
    17,6,0.26929,RW,10,SIXTY,SBMOneK
    18,6,0.26798,RW,10,SIXTY,SBMOneK
    0,7,0.21113,RW,10,SIXTY,SBMOneK
    1,7,0.21282,RW,10,SIXTY,SBMOneK
    2,7,0.23403,RW,10,SIXTY,SBMOneK
    3,7,0.2405,RW,10,SIXTY,SBMOneK
    4,7,0.25379,RW,10,SIXTY,SBMOneK
    5,7,0.27148,RW,10,SIXTY,SBMOneK
    6,7,0.2891,RW,10,SIXTY,SBMOneK
    7,7,1,RW,10,SIXTY,SBMOneK
    8,7,0.31784,RW,10,SIXTY,SBMOneK
    9,7,0.29998,RW,10,SIXTY,SBMOneK
    10,7,0.31088,RW,10,SIXTY,SBMOneK
    11,7,0.31062,RW,10,SIXTY,SBMOneK
    12,7,0.32305,RW,10,SIXTY,SBMOneK
    13,7,0.31501,RW,10,SIXTY,SBMOneK
    14,7,0.31776,RW,10,SIXTY,SBMOneK
    15,7,0.29193,RW,10,SIXTY,SBMOneK
    16,7,0.27769,RW,10,SIXTY,SBMOneK
    17,7,0.27359,RW,10,SIXTY,SBMOneK
    18,7,0.27732,RW,10,SIXTY,SBMOneK
    0,8,0.20373,RW,10,SIXTY,SBMOneK
    1,8,0.21318,RW,10,SIXTY,SBMOneK
    2,8,0.2367,RW,10,SIXTY,SBMOneK
    3,8,0.24771,RW,10,SIXTY,SBMOneK
    4,8,0.25491,RW,10,SIXTY,SBMOneK
    5,8,0.28311,RW,10,SIXTY,SBMOneK
    6,8,0.30796,RW,10,SIXTY,SBMOneK
    7,8,0.31784,RW,10,SIXTY,SBMOneK
    8,8,1,RW,10,SIXTY,SBMOneK
    9,8,0.33103,RW,10,SIXTY,SBMOneK
    10,8,0.32787,RW,10,SIXTY,SBMOneK
    11,8,0.32294,RW,10,SIXTY,SBMOneK
    12,8,0.33095,RW,10,SIXTY,SBMOneK
    13,8,0.3404,RW,10,SIXTY,SBMOneK
    14,8,0.33584,RW,10,SIXTY,SBMOneK
    15,8,0.3239,RW,10,SIXTY,SBMOneK
    16,8,0.30661,RW,10,SIXTY,SBMOneK
    17,8,0.29157,RW,10,SIXTY,SBMOneK
    18,8,0.29037,RW,10,SIXTY,SBMOneK
    0,9,0.19462,RW,10,SIXTY,SBMOneK
    1,9,0.21093,RW,10,SIXTY,SBMOneK
    2,9,0.23286,RW,10,SIXTY,SBMOneK
    3,9,0.24393,RW,10,SIXTY,SBMOneK
    4,9,0.25108,RW,10,SIXTY,SBMOneK
    5,9,0.28729,RW,10,SIXTY,SBMOneK
    6,9,0.29199,RW,10,SIXTY,SBMOneK
    7,9,0.29998,RW,10,SIXTY,SBMOneK
    8,9,0.33103,RW,10,SIXTY,SBMOneK
    9,9,1,RW,10,SIXTY,SBMOneK
    10,9,0.31917,RW,10,SIXTY,SBMOneK
    11,9,0.32423,RW,10,SIXTY,SBMOneK
    12,9,0.32775,RW,10,SIXTY,SBMOneK
    13,9,0.33052,RW,10,SIXTY,SBMOneK
    14,9,0.33671,RW,10,SIXTY,SBMOneK
    15,9,0.31512,RW,10,SIXTY,SBMOneK
    16,9,0.2913,RW,10,SIXTY,SBMOneK
    17,9,0.28657,RW,10,SIXTY,SBMOneK
    18,9,0.29545,RW,10,SIXTY,SBMOneK
    0,10,0.19435,RW,10,SIXTY,SBMOneK
    1,10,0.21054,RW,10,SIXTY,SBMOneK
    2,10,0.23612,RW,10,SIXTY,SBMOneK
    3,10,0.25986,RW,10,SIXTY,SBMOneK
    4,10,0.25345,RW,10,SIXTY,SBMOneK
    5,10,0.29967,RW,10,SIXTY,SBMOneK
    6,10,0.29282,RW,10,SIXTY,SBMOneK
    7,10,0.31088,RW,10,SIXTY,SBMOneK
    8,10,0.32787,RW,10,SIXTY,SBMOneK
    9,10,0.31917,RW,10,SIXTY,SBMOneK
    10,10,1,RW,10,SIXTY,SBMOneK
    11,10,0.34035,RW,10,SIXTY,SBMOneK
    12,10,0.34773,RW,10,SIXTY,SBMOneK
    13,10,0.35855,RW,10,SIXTY,SBMOneK
    14,10,0.35714,RW,10,SIXTY,SBMOneK
    15,10,0.33267,RW,10,SIXTY,SBMOneK
    16,10,0.32153,RW,10,SIXTY,SBMOneK
    17,10,0.31874,RW,10,SIXTY,SBMOneK
    18,10,0.31937,RW,10,SIXTY,SBMOneK
    0,11,0.20404,RW,10,SIXTY,SBMOneK
    1,11,0.21031,RW,10,SIXTY,SBMOneK
    2,11,0.23104,RW,10,SIXTY,SBMOneK
    3,11,0.24398,RW,10,SIXTY,SBMOneK
    4,11,0.24551,RW,10,SIXTY,SBMOneK
    5,11,0.29489,RW,10,SIXTY,SBMOneK
    6,11,0.29972,RW,10,SIXTY,SBMOneK
    7,11,0.31062,RW,10,SIXTY,SBMOneK
    8,11,0.32294,RW,10,SIXTY,SBMOneK
    9,11,0.32423,RW,10,SIXTY,SBMOneK
    10,11,0.34035,RW,10,SIXTY,SBMOneK
    11,11,1,RW,10,SIXTY,SBMOneK
    12,11,0.38341,RW,10,SIXTY,SBMOneK
    13,11,0.37348,RW,10,SIXTY,SBMOneK
    14,11,0.37742,RW,10,SIXTY,SBMOneK
    15,11,0.36127,RW,10,SIXTY,SBMOneK
    16,11,0.33704,RW,10,SIXTY,SBMOneK
    17,11,0.3322,RW,10,SIXTY,SBMOneK
    18,11,0.34507,RW,10,SIXTY,SBMOneK
    0,12,0.19513,RW,10,SIXTY,SBMOneK
    1,12,0.20768,RW,10,SIXTY,SBMOneK
    2,12,0.22887,RW,10,SIXTY,SBMOneK
    3,12,0.2467,RW,10,SIXTY,SBMOneK
    4,12,0.24112,RW,10,SIXTY,SBMOneK
    5,12,0.28371,RW,10,SIXTY,SBMOneK
    6,12,0.29893,RW,10,SIXTY,SBMOneK
    7,12,0.32305,RW,10,SIXTY,SBMOneK
    8,12,0.33095,RW,10,SIXTY,SBMOneK
    9,12,0.32775,RW,10,SIXTY,SBMOneK
    10,12,0.34773,RW,10,SIXTY,SBMOneK
    11,12,0.38341,RW,10,SIXTY,SBMOneK
    12,12,1,RW,10,SIXTY,SBMOneK
    13,12,0.384,RW,10,SIXTY,SBMOneK
    14,12,0.3928,RW,10,SIXTY,SBMOneK
    15,12,0.377,RW,10,SIXTY,SBMOneK
    16,12,0.37282,RW,10,SIXTY,SBMOneK
    17,12,0.38022,RW,10,SIXTY,SBMOneK
    18,12,0.3586,RW,10,SIXTY,SBMOneK
    0,13,0.19367,RW,10,SIXTY,SBMOneK
    1,13,0.19931,RW,10,SIXTY,SBMOneK
    2,13,0.22745,RW,10,SIXTY,SBMOneK
    3,13,0.24647,RW,10,SIXTY,SBMOneK
    4,13,0.24472,RW,10,SIXTY,SBMOneK
    5,13,0.28264,RW,10,SIXTY,SBMOneK
    6,13,0.29664,RW,10,SIXTY,SBMOneK
    7,13,0.31501,RW,10,SIXTY,SBMOneK
    8,13,0.3404,RW,10,SIXTY,SBMOneK
    9,13,0.33052,RW,10,SIXTY,SBMOneK
    10,13,0.35855,RW,10,SIXTY,SBMOneK
    11,13,0.37348,RW,10,SIXTY,SBMOneK
    12,13,0.384,RW,10,SIXTY,SBMOneK
    13,13,1,RW,10,SIXTY,SBMOneK
    14,13,0.41995,RW,10,SIXTY,SBMOneK
    15,13,0.38924,RW,10,SIXTY,SBMOneK
    16,13,0.37226,RW,10,SIXTY,SBMOneK
    17,13,0.36486,RW,10,SIXTY,SBMOneK
    18,13,0.39594,RW,10,SIXTY,SBMOneK
    0,14,0.18509,RW,10,SIXTY,SBMOneK
    1,14,0.20298,RW,10,SIXTY,SBMOneK
    2,14,0.22523,RW,10,SIXTY,SBMOneK
    3,14,0.24785,RW,10,SIXTY,SBMOneK
    4,14,0.23392,RW,10,SIXTY,SBMOneK
    5,14,0.28,RW,10,SIXTY,SBMOneK
    6,14,0.28759,RW,10,SIXTY,SBMOneK
    7,14,0.31776,RW,10,SIXTY,SBMOneK
    8,14,0.33584,RW,10,SIXTY,SBMOneK
    9,14,0.33671,RW,10,SIXTY,SBMOneK
    10,14,0.35714,RW,10,SIXTY,SBMOneK
    11,14,0.37742,RW,10,SIXTY,SBMOneK
    12,14,0.3928,RW,10,SIXTY,SBMOneK
    13,14,0.41995,RW,10,SIXTY,SBMOneK
    14,14,1,RW,10,SIXTY,SBMOneK
    15,14,0.41902,RW,10,SIXTY,SBMOneK
    16,14,0.39675,RW,10,SIXTY,SBMOneK
    17,14,0.38861,RW,10,SIXTY,SBMOneK
    18,14,0.40605,RW,10,SIXTY,SBMOneK
    0,15,0.18417,RW,10,SIXTY,SBMOneK
    1,15,0.1952,RW,10,SIXTY,SBMOneK
    2,15,0.22073,RW,10,SIXTY,SBMOneK
    3,15,0.23192,RW,10,SIXTY,SBMOneK
    4,15,0.23427,RW,10,SIXTY,SBMOneK
    5,15,0.27026,RW,10,SIXTY,SBMOneK
    6,15,0.27836,RW,10,SIXTY,SBMOneK
    7,15,0.29193,RW,10,SIXTY,SBMOneK
    8,15,0.3239,RW,10,SIXTY,SBMOneK
    9,15,0.31512,RW,10,SIXTY,SBMOneK
    10,15,0.33267,RW,10,SIXTY,SBMOneK
    11,15,0.36127,RW,10,SIXTY,SBMOneK
    12,15,0.377,RW,10,SIXTY,SBMOneK
    13,15,0.38924,RW,10,SIXTY,SBMOneK
    14,15,0.41902,RW,10,SIXTY,SBMOneK
    15,15,1,RW,10,SIXTY,SBMOneK
    16,15,0.39466,RW,10,SIXTY,SBMOneK
    17,15,0.39784,RW,10,SIXTY,SBMOneK
    18,15,0.4413,RW,10,SIXTY,SBMOneK
    0,16,0.17146,RW,10,SIXTY,SBMOneK
    1,16,0.18987,RW,10,SIXTY,SBMOneK
    2,16,0.21179,RW,10,SIXTY,SBMOneK
    3,16,0.21766,RW,10,SIXTY,SBMOneK
    4,16,0.23239,RW,10,SIXTY,SBMOneK
    5,16,0.25188,RW,10,SIXTY,SBMOneK
    6,16,0.26441,RW,10,SIXTY,SBMOneK
    7,16,0.27769,RW,10,SIXTY,SBMOneK
    8,16,0.30661,RW,10,SIXTY,SBMOneK
    9,16,0.2913,RW,10,SIXTY,SBMOneK
    10,16,0.32153,RW,10,SIXTY,SBMOneK
    11,16,0.33704,RW,10,SIXTY,SBMOneK
    12,16,0.37282,RW,10,SIXTY,SBMOneK
    13,16,0.37226,RW,10,SIXTY,SBMOneK
    14,16,0.39675,RW,10,SIXTY,SBMOneK
    15,16,0.39466,RW,10,SIXTY,SBMOneK
    16,16,1,RW,10,SIXTY,SBMOneK
    17,16,0.48102,RW,10,SIXTY,SBMOneK
    18,16,0.43976,RW,10,SIXTY,SBMOneK
    0,17,0.1785,RW,10,SIXTY,SBMOneK
    1,17,0.19392,RW,10,SIXTY,SBMOneK
    2,17,0.20705,RW,10,SIXTY,SBMOneK
    3,17,0.21676,RW,10,SIXTY,SBMOneK
    4,17,0.22266,RW,10,SIXTY,SBMOneK
    5,17,0.24962,RW,10,SIXTY,SBMOneK
    6,17,0.26929,RW,10,SIXTY,SBMOneK
    7,17,0.27359,RW,10,SIXTY,SBMOneK
    8,17,0.29157,RW,10,SIXTY,SBMOneK
    9,17,0.28657,RW,10,SIXTY,SBMOneK
    10,17,0.31874,RW,10,SIXTY,SBMOneK
    11,17,0.3322,RW,10,SIXTY,SBMOneK
    12,17,0.38022,RW,10,SIXTY,SBMOneK
    13,17,0.36486,RW,10,SIXTY,SBMOneK
    14,17,0.38861,RW,10,SIXTY,SBMOneK
    15,17,0.39784,RW,10,SIXTY,SBMOneK
    16,17,0.48102,RW,10,SIXTY,SBMOneK
    17,17,1,RW,10,SIXTY,SBMOneK
    18,17,0.42457,RW,10,SIXTY,SBMOneK
    0,18,0.17186,RW,10,SIXTY,SBMOneK
    1,18,0.18652,RW,10,SIXTY,SBMOneK
    2,18,0.20542,RW,10,SIXTY,SBMOneK
    3,18,0.21277,RW,10,SIXTY,SBMOneK
    4,18,0.21499,RW,10,SIXTY,SBMOneK
    5,18,0.25672,RW,10,SIXTY,SBMOneK
    6,18,0.26798,RW,10,SIXTY,SBMOneK
    7,18,0.27732,RW,10,SIXTY,SBMOneK
    8,18,0.29037,RW,10,SIXTY,SBMOneK
    9,18,0.29545,RW,10,SIXTY,SBMOneK
    10,18,0.31937,RW,10,SIXTY,SBMOneK
    11,18,0.34507,RW,10,SIXTY,SBMOneK
    12,18,0.3586,RW,10,SIXTY,SBMOneK
    13,18,0.39594,RW,10,SIXTY,SBMOneK
    14,18,0.40605,RW,10,SIXTY,SBMOneK
    15,18,0.4413,RW,10,SIXTY,SBMOneK
    16,18,0.43976,RW,10,SIXTY,SBMOneK
    17,18,0.42457,RW,10,SIXTY,SBMOneK
    18,18,1,RW,10,SIXTY,SBMOneK
}{\SBMOneKkTENmuSIXTYmethRW}

%%%%%%%%%%%%%%%%%

==> data/method-comparison-heatmap-data.tex <==
\pgfplotstableread[ignore chars={"}]{
    method mu EC avg_k family inertia
    Markov-Diff 0.05 1 10 LFROneK 0
    Markov-Diff 0.1 1 10 LFROneK 0
    Markov-Diff 0.2 1 10 LFROneK 0
    Markov-Diff 0.4 0.957 10 LFROneK 0
    Markov-Diff 0.5 0.8572 10 LFROneK 0
    Markov-Diff 0.6 0.5579 10 LFROneK 0
    Markov-RW 0.05 1 10 LFROneK 0
    Markov-RW 0.1 1 10 LFROneK 0
    Markov-RW 0.2 1 10 LFROneK 0
    Markov-RW 0.4 0.9859 10 LFROneK 0
    Markov-RW 0.5 0.9401 10 LFROneK 0
    Markov-RW 0.6 0.6535 10 LFROneK 0
    MultiLouvain 0.05 1 10 LFROneK 0
    MultiLouvain 0.1 1 10 LFROneK 0
    MultiLouvain 0.2 1 10 LFROneK 0
    MultiLouvain 0.4 0.9888 10 LFROneK 0
    MultiLouvain 0.5 0.9251 10 LFROneK 0
    MultiLouvain 0.6 0.6776 10 LFROneK 0
    RW 0.05 1 10 LFROneK 0
    RW 0.1 0.84 10 LFROneK 0
    RW 0.2 0.747 10 LFROneK 0
    RW 0.4 0.591 10 LFROneK 0
    RW 0.5 0.4334 10 LFROneK 0
    RW 0.6 0.1719 10 LFROneK 0
    RW-1 0.05 1 10 LFROneK 1
    RW-1 0.1 0.9164 10 LFROneK 1
    RW-1 0.2 0.8972 10 LFROneK 1
    RW-1 0.4 0.7966 10 LFROneK 1
    RW-1 0.5 0.6509 10 LFROneK 1
    RW-1 0.6 0.204 10 LFROneK 1
    RW-2 0.05 1 10 LFROneK 2
    RW-2 0.1 0.9861 10 LFROneK 2
    RW-2 0.2 0.9771 10 LFROneK 2
    RW-2 0.4 0.8722 10 LFROneK 2
    RW-2 0.5 0.6471 10 LFROneK 2
    RW-2 0.6 0.2253 10 LFROneK 2
    RW-3 0.05 1 10 LFROneK 3
    RW-3 0.1 1 10 LFROneK 3
    RW-3 0.2 1 10 LFROneK 3
    RW-3 0.4 0.8738 10 LFROneK 3
    RW-3 0.5 0.685 10 LFROneK 3
    RW-3 0.6 0.2334 10 LFROneK 3
    RW-4 0.05 1 10 LFROneK 4
    RW-4 0.1 1 10 LFROneK 4
    RW-4 0.2 0.9971 10 LFROneK 4
    RW-4 0.4 0.8962 10 LFROneK 4
    RW-4 0.5 0.6565 10 LFROneK 4
    RW-4 0.6 0.2388 10 LFROneK 4
    RW-5 0.05 1 10 LFROneK 5
    RW-5 0.1 1 10 LFROneK 5
    RW-5 0.2 0.9891 10 LFROneK 5
    RW-5 0.4 0.8779 10 LFROneK 5
    RW-5 0.5 0.6506 10 LFROneK 5
    RW-5 0.6 0.2374 10 LFROneK 5
    RW-10 0.05 1 10 LFROneK 10
    RW-10 0.1 0.9861 10 LFROneK 10
    RW-10 0.2 0.9971 10 LFROneK 10
    RW-10 0.4 0.8923 10 LFROneK 10
    RW-10 0.5 0.6519 10 LFROneK 10
    RW-10 0.6 0.2323 10 LFROneK 10
    RW-20 0.05 1 10 LFROneK 20
    RW-20 0.1 1 10 LFROneK 20
    RW-20 0.2 0.9891 10 LFROneK 20
    RW-20 0.4 0.8727 10 LFROneK 20
    RW-20 0.5 0.6574 10 LFROneK 20
    RW-20 0.6 0.2302 10 LFROneK 20
    RW-50 0.05 1 10 LFROneK 50
    RW-50 0.1 1 10 LFROneK 50
    RW-50 0.2 1 10 LFROneK 50
    RW-50 0.4 0.8873 10 LFROneK 50
    RW-50 0.5 0.6673 10 LFROneK 50
    RW-50 0.6 0.2394 10 LFROneK 50
    RW-100 0.05 1 10 LFROneK 100
    RW-100 0.1 1 10 LFROneK 100
    RW-100 0.2 1 10 LFROneK 100
    RW-100 0.4 0.8857 10 LFROneK 100
    RW-100 0.5 0.653 10 LFROneK 100
    RW-100 0.6 0.2387 10 LFROneK 100
    RW-200 0.05 1 10 LFROneK 200
    RW-200 0.1 1 10 LFROneK 200
    RW-200 0.2 1 10 LFROneK 200
    RW-200 0.4 0.8841 10 LFROneK 200
    RW-200 0.5 0.6571 10 LFROneK 200
    RW-200 0.6 0.2363 10 LFROneK 200
    RW-500 0.05 1 10 LFROneK 500
    RW-500 0.1 1 10 LFROneK 500
    RW-500 0.2 1 10 LFROneK 500
    RW-500 0.4 0.8804 10 LFROneK 500
    RW-500 0.5 0.6431 10 LFROneK 500
    RW-500 0.6 0.2345 10 LFROneK 500
    RW-750 0.05 1 10 LFROneK 750
    RW-750 0.1 1 10 LFROneK 750
    RW-750 0.2 1 10 LFROneK 750
    RW-750 0.4 0.8871 10 LFROneK 750
    RW-750 0.5 0.6757 10 LFROneK 750
    RW-750 0.6 0.2328 10 LFROneK 750
    RW-1000 0.05 1 10 LFROneK 1000
    RW-1000 0.1 1 10 LFROneK 1000
    RW-1000 0.2 1 10 LFROneK 1000
    RW-1000 0.4 0.8858 10 LFROneK 1000
    RW-1000 0.5 0.6475 10 LFROneK 1000
    RW-1000 0.6 0.2292 10 LFROneK 1000
    RW-2000 0.05 1 10 LFROneK 2000
    RW-2000 0.1 1 10 LFROneK 2000
    RW-2000 0.2 1 10 LFROneK 2000
    RW-2000 0.4 0.8873 10 LFROneK 2000
    RW-2000 0.5 0.6442 10 LFROneK 2000
    RW-2000 0.6 0.235 10 LFROneK 2000
    RW-5000 0.05 1 10 LFROneK 5000
    RW-5000 0.1 1 10 LFROneK 5000
    RW-5000 0.2 1 10 LFROneK 5000
    RW-5000 0.4 0.8855 10 LFROneK 5000
    RW-5000 0.5 0.6275 10 LFROneK 5000
    RW-5000 0.6 0.2268 10 LFROneK 5000
}{\LFROneKkTENallmethodsEC}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[ignore chars={"}]{
    method mu EC avg_k family inertia
    Markov-Diff 0.05 1 15 LFROneK 0
    Markov-Diff 0.1 1 15 LFROneK 0
    Markov-Diff 0.2 1 15 LFROneK 0
    Markov-Diff 0.4 1 15 LFROneK 0
    Markov-Diff 0.5 0.9971 15 LFROneK 0
    Markov-Diff 0.6 0.9483 15 LFROneK 0
    Markov-RW 0.05 1 15 LFROneK 0
    Markov-RW 0.1 1 15 LFROneK 0
    Markov-RW 0.2 1 15 LFROneK 0
    Markov-RW 0.4 1 15 LFROneK 0
    Markov-RW 0.5 0.9943 15 LFROneK 0
    Markov-RW 0.6 0.978 15 LFROneK 0
    MultiLouvain 0.05 1 15 LFROneK 0
    MultiLouvain 0.1 1 15 LFROneK 0
    MultiLouvain 0.2 1 15 LFROneK 0
    MultiLouvain 0.4 1 15 LFROneK 0
    MultiLouvain 0.5 0.9943 15 LFROneK 0
    MultiLouvain 0.6 0.9764 15 LFROneK 0
    RW 0.05 1 15 LFROneK 0
    RW 0.1 0.8533 15 LFROneK 0
    RW 0.2 0.7972 15 LFROneK 0
    RW 0.4 0.6867 15 LFROneK 0
    RW 0.5 0.5865 15 LFROneK 0
    RW 0.6 0.4703 15 LFROneK 0
    RW-1 0.05 1 15 LFROneK 1
    RW-1 0.1 0.9795 15 LFROneK 1
    RW-1 0.2 0.9552 15 LFROneK 1
    RW-1 0.4 0.9138 15 LFROneK 1
    RW-1 0.5 0.9147 15 LFROneK 1
    RW-1 0.6 0.8232 15 LFROneK 1
    RW-2 0.05 1 15 LFROneK 2
    RW-2 0.1 1 15 LFROneK 2
    RW-2 0.2 0.989 15 LFROneK 2
    RW-2 0.4 1 15 LFROneK 2
    RW-2 0.5 0.9625 15 LFROneK 2
    RW-2 0.6 0.872 15 LFROneK 2
    RW-3 0.05 1 15 LFROneK 3
    RW-3 0.1 1 15 LFROneK 3
    RW-3 0.2 1 15 LFROneK 3
    RW-3 0.4 0.9971 15 LFROneK 3
    RW-3 0.5 0.9914 15 LFROneK 3
    RW-3 0.6 0.8573 15 LFROneK 3
    RW-4 0.05 1 15 LFROneK 4
    RW-4 0.1 1 15 LFROneK 4
    RW-4 0.2 1 15 LFROneK 4
    RW-4 0.4 1 15 LFROneK 4
    RW-4 0.5 0.9818 15 LFROneK 4
    RW-4 0.6 0.8588 15 LFROneK 4
    RW-5 0.05 1 15 LFROneK 5
    RW-5 0.1 1 15 LFROneK 5
    RW-5 0.2 1 15 LFROneK 5
    RW-5 0.4 1 15 LFROneK 5
    RW-5 0.5 0.9943 15 LFROneK 5
    RW-5 0.6 0.8859 15 LFROneK 5
    RW-10 0.05 1 15 LFROneK 10
    RW-10 0.1 1 15 LFROneK 10
    RW-10 0.2 0.9971 15 LFROneK 10
    RW-10 0.4 1 15 LFROneK 10
    RW-10 0.5 0.9723 15 LFROneK 10
    RW-10 0.6 0.8671 15 LFROneK 10
    RW-20 0.05 1 15 LFROneK 20
    RW-20 0.1 1 15 LFROneK 20
    RW-20 0.2 1 15 LFROneK 20
    RW-20 0.4 1 15 LFROneK 20
    RW-20 0.5 0.9859 15 LFROneK 20
    RW-20 0.6 0.8655 15 LFROneK 20
    RW-50 0.05 1 15 LFROneK 50
    RW-50 0.1 1 15 LFROneK 50
    RW-50 0.2 1 15 LFROneK 50
    RW-50 0.4 1 15 LFROneK 50
    RW-50 0.5 0.9943 15 LFROneK 50
    RW-50 0.6 0.8374 15 LFROneK 50
    RW-100 0.05 1 15 LFROneK 100
    RW-100 0.1 1 15 LFROneK 100
    RW-100 0.2 1 15 LFROneK 100
    RW-100 0.4 1 15 LFROneK 100
    RW-100 0.5 0.9914 15 LFROneK 100
    RW-100 0.6 0.8434 15 LFROneK 100
    RW-200 0.05 1 15 LFROneK 200
    RW-200 0.1 1 15 LFROneK 200
    RW-200 0.2 1 15 LFROneK 200
    RW-200 0.4 1 15 LFROneK 200
    RW-200 0.5 0.9914 15 LFROneK 200
    RW-200 0.6 0.8425 15 LFROneK 200
    RW-500 0.05 1 15 LFROneK 500
    RW-500 0.1 1 15 LFROneK 500
    RW-500 0.2 1 15 LFROneK 500
    RW-500 0.4 0.9971 15 LFROneK 500
    RW-500 0.5 0.9914 15 LFROneK 500
    RW-500 0.6 0.838 15 LFROneK 500
    RW-750 0.05 1 15 LFROneK 750
    RW-750 0.1 1 15 LFROneK 750
    RW-750 0.2 1 15 LFROneK 750
    RW-750 0.4 0.9971 15 LFROneK 750
    RW-750 0.5 0.9914 15 LFROneK 750
    RW-750 0.6 0.8416 15 LFROneK 750
    RW-1000 0.05 1 15 LFROneK 1000
    RW-1000 0.1 1 15 LFROneK 1000
    RW-1000 0.2 1 15 LFROneK 1000
    RW-1000 0.4 0.9971 15 LFROneK 1000
    RW-1000 0.5 0.9914 15 LFROneK 1000
    RW-1000 0.6 0.8401 15 LFROneK 1000
    RW-2000 0.05 1 15 LFROneK 2000
    RW-2000 0.1 1 15 LFROneK 2000
    RW-2000 0.2 1 15 LFROneK 2000
    RW-2000 0.4 0.9971 15 LFROneK 2000
    RW-2000 0.5 0.9886 15 LFROneK 2000
    RW-2000 0.6 0.8483 15 LFROneK 2000
    RW-5000 0.05 1 15 LFROneK 5000
    RW-5000 0.1 1 15 LFROneK 5000
    RW-5000 0.2 1 15 LFROneK 5000
    RW-5000 0.4 0.9971 15 LFROneK 5000
    RW-5000 0.5 0.9914 15 LFROneK 5000
    RW-5000 0.6 0.855 15 LFROneK 5000
}{\LFROneKkFIFTEENallmethodsEC}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[ignore chars={"}]{
    method mu EC avg_k family inertia
    Markov-Diff 0.05 1 20 LFROneK 0
    Markov-Diff 0.1 1 20 LFROneK 0
    Markov-Diff 0.2 1 20 LFROneK 0
    Markov-Diff 0.4 1 20 LFROneK 0
    Markov-Diff 0.5 1 20 LFROneK 0
    Markov-Diff 0.6 1 20 LFROneK 0
    Markov-RW 0.05 1 20 LFROneK 0
    Markov-RW 0.1 1 20 LFROneK 0
    Markov-RW 0.2 1 20 LFROneK 0
    Markov-RW 0.4 1 20 LFROneK 0
    Markov-RW 0.5 1 20 LFROneK 0
    Markov-RW 0.6 1 20 LFROneK 0
    MultiLouvain 0.05 1 20 LFROneK 0
    MultiLouvain 0.1 1 20 LFROneK 0
    MultiLouvain 0.2 1 20 LFROneK 0
    MultiLouvain 0.4 1 20 LFROneK 0
    MultiLouvain 0.5 1 20 LFROneK 0
    MultiLouvain 0.6 1 20 LFROneK 0
    RW 0.05 1 20 LFROneK 0
    RW 0.1 0.854 20 LFROneK 0
    RW 0.2 0.7797 20 LFROneK 0
    RW 0.4 0.6837 20 LFROneK 0
    RW 0.5 0.6741 20 LFROneK 0
    RW 0.6 0.5618 20 LFROneK 0
    RW-1 0.05 1 20 LFROneK 1
    RW-1 0.1 0.9881 20 LFROneK 1
    RW-1 0.2 0.9632 20 LFROneK 1
    RW-1 0.4 0.9304 20 LFROneK 1
    RW-1 0.5 0.9183 20 LFROneK 1
    RW-1 0.6 0.8938 20 LFROneK 1
    RW-2 0.05 1 20 LFROneK 2
    RW-2 0.1 1 20 LFROneK 2
    RW-2 0.2 1 20 LFROneK 2
    RW-2 0.4 1 20 LFROneK 2
    RW-2 0.5 1 20 LFROneK 2
    RW-2 0.6 1 20 LFROneK 2
    RW-3 0.05 1 20 LFROneK 3
    RW-3 0.1 1 20 LFROneK 3
    RW-3 0.2 1 20 LFROneK 3
    RW-3 0.4 1 20 LFROneK 3
    RW-3 0.5 1 20 LFROneK 3
    RW-3 0.6 0.9971 20 LFROneK 3
    RW-4 0.05 1 20 LFROneK 4
    RW-4 0.1 1 20 LFROneK 4
    RW-4 0.2 1 20 LFROneK 4
    RW-4 0.4 1 20 LFROneK 4
    RW-4 0.5 1 20 LFROneK 4
    RW-4 0.6 0.9971 20 LFROneK 4
    RW-5 0.05 1 20 LFROneK 5
    RW-5 0.1 1 20 LFROneK 5
    RW-5 0.2 1 20 LFROneK 5
    RW-5 0.4 1 20 LFROneK 5
    RW-5 0.5 1 20 LFROneK 5
    RW-5 0.6 0.9971 20 LFROneK 5
    RW-10 0.05 1 20 LFROneK 10
    RW-10 0.1 1 20 LFROneK 10
    RW-10 0.2 1 20 LFROneK 10
    RW-10 0.4 1 20 LFROneK 10
    RW-10 0.5 1 20 LFROneK 10
    RW-10 0.6 0.9971 20 LFROneK 10
    RW-20 0.05 1 20 LFROneK 20
    RW-20 0.1 1 20 LFROneK 20
    RW-20 0.2 1 20 LFROneK 20
    RW-20 0.4 1 20 LFROneK 20
    RW-20 0.5 1 20 LFROneK 20
    RW-20 0.6 0.9971 20 LFROneK 20
    RW-50 0.05 1 20 LFROneK 50
    RW-50 0.1 1 20 LFROneK 50
    RW-50 0.2 1 20 LFROneK 50
    RW-50 0.4 1 20 LFROneK 50
    RW-50 0.5 1 20 LFROneK 50
    RW-50 0.6 0.9971 20 LFROneK 50
    RW-100 0.05 1 20 LFROneK 100
    RW-100 0.1 1 20 LFROneK 100
    RW-100 0.2 1 20 LFROneK 100
    RW-100 0.4 1 20 LFROneK 100
    RW-100 0.5 1 20 LFROneK 100
    RW-100 0.6 0.9971 20 LFROneK 100
    RW-200 0.05 1 20 LFROneK 200
    RW-200 0.1 1 20 LFROneK 200
    RW-200 0.2 1 20 LFROneK 200
    RW-200 0.4 1 20 LFROneK 200
    RW-200 0.5 1 20 LFROneK 200
    RW-200 0.6 0.9971 20 LFROneK 200
    RW-500 0.05 1 20 LFROneK 500
    RW-500 0.1 1 20 LFROneK 500
    RW-500 0.2 1 20 LFROneK 500
    RW-500 0.4 1 20 LFROneK 500
    RW-500 0.5 1 20 LFROneK 500
    RW-500 0.6 0.9971 20 LFROneK 500
    RW-750 0.05 1 20 LFROneK 750
    RW-750 0.1 1 20 LFROneK 750
    RW-750 0.2 1 20 LFROneK 750
    RW-750 0.4 1 20 LFROneK 750
    RW-750 0.5 1 20 LFROneK 750
    RW-750 0.6 0.9971 20 LFROneK 750
    RW-1000 0.05 1 20 LFROneK 1000
    RW-1000 0.1 1 20 LFROneK 1000
    RW-1000 0.2 1 20 LFROneK 1000
    RW-1000 0.4 1 20 LFROneK 1000
    RW-1000 0.5 1 20 LFROneK 1000
    RW-1000 0.6 0.9971 20 LFROneK 1000
    RW-2000 0.05 1 20 LFROneK 2000
    RW-2000 0.1 1 20 LFROneK 2000
    RW-2000 0.2 1 20 LFROneK 2000
    RW-2000 0.4 1 20 LFROneK 2000
    RW-2000 0.5 1 20 LFROneK 2000
    RW-2000 0.6 0.9971 20 LFROneK 2000
    RW-5000 0.05 1 20 LFROneK 5000
    RW-5000 0.1 1 20 LFROneK 5000
    RW-5000 0.2 1 20 LFROneK 5000
    RW-5000 0.4 1 20 LFROneK 5000
    RW-5000 0.5 1 20 LFROneK 5000
    RW-5000 0.6 0.9971 20 LFROneK 5000
}{\LFROneKkTWENTYallmethodsEC}

\pgfplotstableread[ignore chars={"}]{
    method mu EC avg_k family inertia
    Markov-Diff 0.05 1 10 SBMOneK 0
    Markov-Diff 0.1 1 10 SBMOneK 0
    Markov-Diff 0.2 1 10 SBMOneK 0
    Markov-Diff 0.4 0.9748 10 SBMOneK 0
    Markov-Diff 0.5 0.8784 10 SBMOneK 0
    Markov-Diff 0.6 0.3995 10 SBMOneK 0
    Markov-RW 0.05 1 10 SBMOneK 0
    Markov-RW 0.1 1 10 SBMOneK 0
    Markov-RW 0.2 1 10 SBMOneK 0
    Markov-RW 0.4 0.9708 10 SBMOneK 0
    Markov-RW 0.5 0.8903 10 SBMOneK 0
    Markov-RW 0.6 0.4859 10 SBMOneK 0
    MultiLouvain 0.05 1 10 SBMOneK 0
    MultiLouvain 0.1 1 10 SBMOneK 0
    MultiLouvain 0.2 1 10 SBMOneK 0
    MultiLouvain 0.4 0.9631 10 SBMOneK 0
    MultiLouvain 0.5 0.7739 10 SBMOneK 0
    MultiLouvain 0.6 0.3001 10 SBMOneK 0
    RW 0.05 1 10 SBMOneK 0
    RW 0.1 1 10 SBMOneK 0
    RW 0.2 1 10 SBMOneK 0
    RW 0.4 0.9747 10 SBMOneK 0
    RW 0.5 0.8893 10 SBMOneK 0
    RW 0.6 0.3804 10 SBMOneK 0
    RW-1 0.05 1 10 SBMOneK 1
    RW-1 0.1 1 10 SBMOneK 1
    RW-1 0.2 1 10 SBMOneK 1
    RW-1 0.4 0.9699 10 SBMOneK 1
    RW-1 0.5 0.8962 10 SBMOneK 1
    RW-1 0.6 0.3826 10 SBMOneK 1
    RW-2 0.05 1 10 SBMOneK 2
    RW-2 0.1 1 10 SBMOneK 2
    RW-2 0.2 1 10 SBMOneK 2
    RW-2 0.4 0.9699 10 SBMOneK 2
    RW-2 0.5 0.8886 10 SBMOneK 2
    RW-2 0.6 0.4269 10 SBMOneK 2
    RW-3 0.05 1 10 SBMOneK 3
    RW-3 0.1 1 10 SBMOneK 3
    RW-3 0.2 1 10 SBMOneK 3
    RW-3 0.4 0.9728 10 SBMOneK 3
    RW-3 0.5 0.8959 10 SBMOneK 3
    RW-3 0.6 0.4031 10 SBMOneK 3
    RW-4 0.05 1 10 SBMOneK 4
    RW-4 0.1 1 10 SBMOneK 4
    RW-4 0.2 1 10 SBMOneK 4
    RW-4 0.4 0.9699 10 SBMOneK 4
    RW-4 0.5 0.8986 10 SBMOneK 4
    RW-4 0.6 0.4148 10 SBMOneK 4
    RW-5 0.05 1 10 SBMOneK 5
    RW-5 0.1 1 10 SBMOneK 5
    RW-5 0.2 1 10 SBMOneK 5
    RW-5 0.4 0.9728 10 SBMOneK 5
    RW-5 0.5 0.891 10 SBMOneK 5
    RW-5 0.6 0.3887 10 SBMOneK 5
    RW-10 0.05 1 10 SBMOneK 10
    RW-10 0.1 1 10 SBMOneK 10
    RW-10 0.2 1 10 SBMOneK 10
    RW-10 0.4 0.9699 10 SBMOneK 10
    RW-10 0.5 0.8943 10 SBMOneK 10
    RW-10 0.6 0.4212 10 SBMOneK 10
    RW-20 0.05 1 10 SBMOneK 20
    RW-20 0.1 1 10 SBMOneK 20
    RW-20 0.2 1 10 SBMOneK 20
    RW-20 0.4 0.9718 10 SBMOneK 20
    RW-20 0.5 0.8931 10 SBMOneK 20
    RW-20 0.6 0.3951 10 SBMOneK 20
    RW-50 0.05 1 10 SBMOneK 50
    RW-50 0.1 1 10 SBMOneK 50
    RW-50 0.2 1 10 SBMOneK 50
    RW-50 0.4 0.9699 10 SBMOneK 50
    RW-50 0.5 0.8893 10 SBMOneK 50
    RW-50 0.6 0.4635 10 SBMOneK 50
    RW-100 0.05 1 10 SBMOneK 100
    RW-100 0.1 1 10 SBMOneK 100
    RW-100 0.2 1 10 SBMOneK 100
    RW-100 0.4 0.9699 10 SBMOneK 100
    RW-100 0.5 0.8814 10 SBMOneK 100
    RW-100 0.6 0.4 10 SBMOneK 100
    RW-200 0.05 1 10 SBMOneK 200
    RW-200 0.1 1 10 SBMOneK 200
    RW-200 0.2 1 10 SBMOneK 200
    RW-200 0.4 0.9699 10 SBMOneK 200
    RW-200 0.5 0.8752 10 SBMOneK 200
    RW-200 0.6 0.3946 10 SBMOneK 200
    RW-500 0.05 1 10 SBMOneK 500
    RW-500 0.1 1 10 SBMOneK 500
    RW-500 0.2 1 10 SBMOneK 500
    RW-500 0.4 0.9671 10 SBMOneK 500
    RW-500 0.5 0.8888 10 SBMOneK 500
    RW-500 0.6 0.3893 10 SBMOneK 500
    RW-750 0.05 1 10 SBMOneK 750
    RW-750 0.1 1 10 SBMOneK 750
    RW-750 0.2 1 10 SBMOneK 750
    RW-750 0.4 0.9718 10 SBMOneK 750
    RW-750 0.5 0.8946 10 SBMOneK 750
    RW-750 0.6 0.3928 10 SBMOneK 750
    RW-1000 0.05 1 10 SBMOneK 1000
    RW-1000 0.1 1 10 SBMOneK 1000
    RW-1000 0.2 1 10 SBMOneK 1000
    RW-1000 0.4 0.9718 10 SBMOneK 1000
    RW-1000 0.5 0.8842 10 SBMOneK 1000
    RW-1000 0.6 0.3964 10 SBMOneK 1000
    RW-2000 0.05 1 10 SBMOneK 2000
    RW-2000 0.1 1 10 SBMOneK 2000
    RW-2000 0.2 1 10 SBMOneK 2000
    RW-2000 0.4 0.972 10 SBMOneK 2000
    RW-2000 0.5 0.8869 10 SBMOneK 2000
    RW-2000 0.6 0.4431 10 SBMOneK 2000
    RW-5000 0.05 1 10 SBMOneK 5000
    RW-5000 0.1 1 10 SBMOneK 5000
    RW-5000 0.2 1 10 SBMOneK 5000
    RW-5000 0.4 0.9699 10 SBMOneK 5000
    RW-5000 0.5 0.8947 10 SBMOneK 5000
    RW-5000 0.6 0.4189 10 SBMOneK 5000
}{\SBMOneKkTENallmethodsEC}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[ignore chars={"}]{
    method mu EC avg_k family inertia
    Markov-Diff 0.05 1 15 SBMOneK 0
    Markov-Diff 0.1 1 15 SBMOneK 0
    Markov-Diff 0.2 1 15 SBMOneK 0
    Markov-Diff 0.4 1 15 SBMOneK 0
    Markov-Diff 0.5 0.9814 15 SBMOneK 0
    Markov-Diff 0.6 0.891 15 SBMOneK 0
    Markov-RW 0.05 1 15 SBMOneK 0
    Markov-RW 0.1 1 15 SBMOneK 0
    Markov-RW 0.2 1 15 SBMOneK 0
    Markov-RW 0.4 1 15 SBMOneK 0
    Markov-RW 0.5 0.9863 15 SBMOneK 0
    Markov-RW 0.6 0.8929 15 SBMOneK 0
    MultiLouvain 0.05 1 15 SBMOneK 0
    MultiLouvain 0.1 1 15 SBMOneK 0
    MultiLouvain 0.2 1 15 SBMOneK 0
    MultiLouvain 0.4 1 15 SBMOneK 0
    MultiLouvain 0.5 0.9853 15 SBMOneK 0
    MultiLouvain 0.6 0.8583 15 SBMOneK 0
    RW 0.05 1 15 SBMOneK 0
    RW 0.1 1 15 SBMOneK 0
    RW 0.2 1 15 SBMOneK 0
    RW 0.4 1 15 SBMOneK 0
    RW 0.5 0.9795 15 SBMOneK 0
    RW 0.6 0.8515 15 SBMOneK 0
    RW-1 0.05 1 15 SBMOneK 1
    RW-1 0.1 1 15 SBMOneK 1
    RW-1 0.2 1 15 SBMOneK 1
    RW-1 0.4 1 15 SBMOneK 1
    RW-1 0.5 0.9844 15 SBMOneK 1
    RW-1 0.6 0.8966 15 SBMOneK 1
    RW-2 0.05 1 15 SBMOneK 2
    RW-2 0.1 1 15 SBMOneK 2
    RW-2 0.2 1 15 SBMOneK 2
    RW-2 0.4 1 15 SBMOneK 2
    RW-2 0.5 0.9824 15 SBMOneK 2
    RW-2 0.6 0.8928 15 SBMOneK 2
    RW-3 0.05 1 15 SBMOneK 3
    RW-3 0.1 1 15 SBMOneK 3
    RW-3 0.2 1 15 SBMOneK 3
    RW-3 0.4 1 15 SBMOneK 3
    RW-3 0.5 0.9795 15 SBMOneK 3
    RW-3 0.6 0.8887 15 SBMOneK 3
    RW-4 0.05 1 15 SBMOneK 4
    RW-4 0.1 1 15 SBMOneK 4
    RW-4 0.2 1 15 SBMOneK 4
    RW-4 0.4 1 15 SBMOneK 4
    RW-4 0.5 0.9804 15 SBMOneK 4
    RW-4 0.6 0.8943 15 SBMOneK 4
    RW-5 0.05 1 15 SBMOneK 5
    RW-5 0.1 1 15 SBMOneK 5
    RW-5 0.2 1 15 SBMOneK 5
    RW-5 0.4 1 15 SBMOneK 5
    RW-5 0.5 0.9815 15 SBMOneK 5
    RW-5 0.6 0.8901 15 SBMOneK 5
    RW-10 0.05 1 15 SBMOneK 10
    RW-10 0.1 1 15 SBMOneK 10
    RW-10 0.2 1 15 SBMOneK 10
    RW-10 0.4 1 15 SBMOneK 10
    RW-10 0.5 0.9795 15 SBMOneK 10
    RW-10 0.6 0.8903 15 SBMOneK 10
    RW-20 0.05 1 15 SBMOneK 20
    RW-20 0.1 1 15 SBMOneK 20
    RW-20 0.2 1 15 SBMOneK 20
    RW-20 0.4 1 15 SBMOneK 20
    RW-20 0.5 0.9795 15 SBMOneK 20
    RW-20 0.6 0.8927 15 SBMOneK 20
    RW-50 0.05 1 15 SBMOneK 50
    RW-50 0.1 1 15 SBMOneK 50
    RW-50 0.2 1 15 SBMOneK 50
    RW-50 0.4 1 15 SBMOneK 50
    RW-50 0.5 0.9795 15 SBMOneK 50
    RW-50 0.6 0.8914 15 SBMOneK 50
    RW-100 0.05 1 15 SBMOneK 100
    RW-100 0.1 1 15 SBMOneK 100
    RW-100 0.2 1 15 SBMOneK 100
    RW-100 0.4 1 15 SBMOneK 100
    RW-100 0.5 0.9873 15 SBMOneK 100
    RW-100 0.6 0.8917 15 SBMOneK 100
    RW-200 0.05 1 15 SBMOneK 200
    RW-200 0.1 1 15 SBMOneK 200
    RW-200 0.2 1 15 SBMOneK 200
    RW-200 0.4 1 15 SBMOneK 200
    RW-200 0.5 0.9795 15 SBMOneK 200
    RW-200 0.6 0.8961 15 SBMOneK 200
    RW-500 0.05 1 15 SBMOneK 500
    RW-500 0.1 1 15 SBMOneK 500
    RW-500 0.2 1 15 SBMOneK 500
    RW-500 0.4 1 15 SBMOneK 500
    RW-500 0.5 0.9815 15 SBMOneK 500
    RW-500 0.6 0.891 15 SBMOneK 500
    RW-750 0.05 1 15 SBMOneK 750
    RW-750 0.1 1 15 SBMOneK 750
    RW-750 0.2 1 15 SBMOneK 750
    RW-750 0.4 1 15 SBMOneK 750
    RW-750 0.5 0.9824 15 SBMOneK 750
    RW-750 0.6 0.8877 15 SBMOneK 750
    RW-1000 0.05 1 15 SBMOneK 1000
    RW-1000 0.1 1 15 SBMOneK 1000
    RW-1000 0.2 1 15 SBMOneK 1000
    RW-1000 0.4 1 15 SBMOneK 1000
    RW-1000 0.5 0.9804 15 SBMOneK 1000
    RW-1000 0.6 0.8925 15 SBMOneK 1000
    RW-2000 0.05 1 15 SBMOneK 2000
    RW-2000 0.1 1 15 SBMOneK 2000
    RW-2000 0.2 1 15 SBMOneK 2000
    RW-2000 0.4 1 15 SBMOneK 2000
    RW-2000 0.5 0.9805 15 SBMOneK 2000
    RW-2000 0.6 0.8832 15 SBMOneK 2000
    RW-5000 0.05 1 15 SBMOneK 5000
    RW-5000 0.1 1 15 SBMOneK 5000
    RW-5000 0.2 1 15 SBMOneK 5000
    RW-5000 0.4 1 15 SBMOneK 5000
    RW-5000 0.5 0.9815 15 SBMOneK 5000
    RW-5000 0.6 0.8961 15 SBMOneK 5000
}{\SBMOneKkFIFTEENallmethodsEC}

%%%%%%%%%%%%%%%%%

\pgfplotstableread[ignore chars={"}]{
    method mu EC avg_k family inertia
    Markov-Diff 0.05 1 20 SBMOneK 0
    Markov-Diff 0.1 1 20 SBMOneK 0
    Markov-Diff 0.2 1 20 SBMOneK 0
    Markov-Diff 0.4 1 20 SBMOneK 0
    Markov-Diff 0.5 1 20 SBMOneK 0
    Markov-Diff 0.6 0.9834 20 SBMOneK 0
    Markov-RW 0.05 1 20 SBMOneK 0
    Markov-RW 0.1 1 20 SBMOneK 0
    Markov-RW 0.2 1 20 SBMOneK 0
    Markov-RW 0.4 1 20 SBMOneK 0
    Markov-RW 0.5 1 20 SBMOneK 0
    Markov-RW 0.6 0.9786 20 SBMOneK 0
    MultiLouvain 0.05 1 20 SBMOneK 0
    MultiLouvain 0.1 1 20 SBMOneK 0
    MultiLouvain 0.2 1 20 SBMOneK 0
    MultiLouvain 0.4 1 20 SBMOneK 0
    MultiLouvain 0.5 1 20 SBMOneK 0
    MultiLouvain 0.6 0.9892 20 SBMOneK 0
    RW 0.05 1 20 SBMOneK 0
    RW 0.1 1 20 SBMOneK 0
    RW 0.2 1 20 SBMOneK 0
    RW 0.4 1 20 SBMOneK 0
    RW 0.5 0.9971 20 SBMOneK 0
    RW 0.6 0.9795 20 SBMOneK 0
    RW-1 0.05 1 20 SBMOneK 1
    RW-1 0.1 1 20 SBMOneK 1
    RW-1 0.2 1 20 SBMOneK 1
    RW-1 0.4 1 20 SBMOneK 1
    RW-1 0.5 0.9971 20 SBMOneK 1
    RW-1 0.6 0.9805 20 SBMOneK 1
    RW-2 0.05 1 20 SBMOneK 2
    RW-2 0.1 1 20 SBMOneK 2
    RW-2 0.2 1 20 SBMOneK 2
    RW-2 0.4 1 20 SBMOneK 2
    RW-2 0.5 0.9971 20 SBMOneK 2
    RW-2 0.6 0.9776 20 SBMOneK 2
    RW-3 0.05 1 20 SBMOneK 3
    RW-3 0.1 1 20 SBMOneK 3
    RW-3 0.2 1 20 SBMOneK 3
    RW-3 0.4 1 20 SBMOneK 3
    RW-3 0.5 0.9971 20 SBMOneK 3
    RW-3 0.6 0.9776 20 SBMOneK 3
    RW-4 0.05 1 20 SBMOneK 4
    RW-4 0.1 1 20 SBMOneK 4
    RW-4 0.2 1 20 SBMOneK 4
    RW-4 0.4 1 20 SBMOneK 4
    RW-4 0.5 0.9971 20 SBMOneK 4
    RW-4 0.6 0.9776 20 SBMOneK 4
    RW-5 0.05 1 20 SBMOneK 5
    RW-5 0.1 1 20 SBMOneK 5
    RW-5 0.2 1 20 SBMOneK 5
    RW-5 0.4 1 20 SBMOneK 5
    RW-5 0.5 0.9971 20 SBMOneK 5
    RW-5 0.6 0.9776 20 SBMOneK 5
    RW-10 0.05 1 20 SBMOneK 10
    RW-10 0.1 1 20 SBMOneK 10
    RW-10 0.2 1 20 SBMOneK 10
    RW-10 0.4 1 20 SBMOneK 10
    RW-10 0.5 0.9971 20 SBMOneK 10
    RW-10 0.6 0.9796 20 SBMOneK 10
    RW-20 0.05 1 20 SBMOneK 20
    RW-20 0.1 1 20 SBMOneK 20
    RW-20 0.2 1 20 SBMOneK 20
    RW-20 0.4 1 20 SBMOneK 20
    RW-20 0.5 1 20 SBMOneK 20
    RW-20 0.6 0.9805 20 SBMOneK 20
    RW-50 0.05 1 20 SBMOneK 50
    RW-50 0.1 1 20 SBMOneK 50
    RW-50 0.2 1 20 SBMOneK 50
    RW-50 0.4 1 20 SBMOneK 50
    RW-50 0.5 0.9971 20 SBMOneK 50
    RW-50 0.6 0.9776 20 SBMOneK 50
    RW-100 0.05 1 20 SBMOneK 100
    RW-100 0.1 1 20 SBMOneK 100
    RW-100 0.2 1 20 SBMOneK 100
    RW-100 0.4 1 20 SBMOneK 100
    RW-100 0.5 0.9971 20 SBMOneK 100
    RW-100 0.6 0.9775 20 SBMOneK 100
    RW-200 0.05 1 20 SBMOneK 200
    RW-200 0.1 1 20 SBMOneK 200
    RW-200 0.2 1 20 SBMOneK 200
    RW-200 0.4 1 20 SBMOneK 200
    RW-200 0.5 0.9971 20 SBMOneK 200
    RW-200 0.6 0.9748 20 SBMOneK 200
    RW-500 0.05 1 20 SBMOneK 500
    RW-500 0.1 1 20 SBMOneK 500
    RW-500 0.2 1 20 SBMOneK 500
    RW-500 0.4 1 20 SBMOneK 500
    RW-500 0.5 0.9971 20 SBMOneK 500
    RW-500 0.6 0.9767 20 SBMOneK 500
    RW-750 0.05 1 20 SBMOneK 750
    RW-750 0.1 1 20 SBMOneK 750
    RW-750 0.2 1 20 SBMOneK 750
    RW-750 0.4 1 20 SBMOneK 750
    RW-750 0.5 0.998 20 SBMOneK 750
    RW-750 0.6 0.9805 20 SBMOneK 750
    RW-1000 0.05 1 20 SBMOneK 1000
    RW-1000 0.1 1 20 SBMOneK 1000
    RW-1000 0.2 1 20 SBMOneK 1000
    RW-1000 0.4 1 20 SBMOneK 1000
    RW-1000 0.5 0.9971 20 SBMOneK 1000
    RW-1000 0.6 0.9834 20 SBMOneK 1000
    RW-2000 0.05 1 20 SBMOneK 2000
    RW-2000 0.1 1 20 SBMOneK 2000
    RW-2000 0.2 1 20 SBMOneK 2000
    RW-2000 0.4 1 20 SBMOneK 2000
    RW-2000 0.5 0.9971 20 SBMOneK 2000
    RW-2000 0.6 0.9776 20 SBMOneK 2000
    RW-5000 0.05 1 20 SBMOneK 5000
    RW-5000 0.1 1 20 SBMOneK 5000
    RW-5000 0.2 1 20 SBMOneK 5000
    RW-5000 0.4 1 20 SBMOneK 5000
    RW-5000 0.5 0.9971 20 SBMOneK 5000
    RW-5000 0.6 0.9776 20 SBMOneK 5000
}{\SBMOneKkTWENTYallmethodsEC}

%%%%%%%%%%%%%%%%%


==> new-figs/cliq-ring-inertia.tex <==
\tikzstyle{clusterpair} = [
    draw=Orange, ellipse, inner sep=-1pt, dashed, %rotate fit=45,
    fill=Orange, fill opacity=0.20,
]
\tikzstyle{clustersingle} = [
    draw=NavyBlue, ellipse, inner sep=-0.125pt, densely dotted,
    fill=NavyBlue, fill opacity=0.25,
]

\pgfdeclarelayer{background layer}
\pgfdeclarelayer{foreground layer}
\pgfsetlayers{background layer,main,foreground layer}

\begin{tikzpicture}
  \begin{scope}[
    scale=3, 
    every node/.style={circle, draw, inner sep=0.6pt, fill=Gray!10, outer sep=0.5pt, font=\fontsize{2pt}{2pt}\selectfont},
    rotate=0,
    ]
      \def\n{30} % number of nodes
      \def\radius{0.85} % radius of the circle
    
      % Draw nodes in a circular layout
      \foreach \i in {1,...,\n} {
        % \node (\i) at ({\radius*cos(360/\n*\i)}, {\radius*sin(360/\n*\i)}) {K\textsubscript{5} \i};
        \node (\i) at ({\radius*sin(360/\n*\i)}, {\radius*cos(360/\n*\i)}) {K\textsubscript{5}};
      }
    
      % Draw edges between consecutive nodes to form a cycle
      \foreach \i [evaluate=\i as \next using {int(mod(\i, \n) + 1)}] in {1,...,\n} {
        \draw[gray, thick, draw opacity=0.5] (\i) -- (\next);
      }
    \end{scope}
    \begin{pgfonlayer}{background layer}      
        \node[clusterpair, rotate fit=0, fit=(1) (2)] {};
        \node[clusterpair, rotate fit=0, fit=(3) (4)] {};
        \node[clusterpair, rotate fit=0, fit=(5) (6)] {};
        \node[clusterpair, rotate fit=50, fit=(7) (8)] {};
        \node[clusterpair, fit=(9) (10)] {};
        \node[clusterpair, fit=(11) (12)] {};
        
        \node[clustersingle, fit=(13)] {};
        \node[clusterpair, rotate fit=60, fit=(14) (15)] {};
        \node[clustersingle, fit=(16)] {};
        
        \node[clusterpair, fit=(17) (18)] {};
        \node[clusterpair, fit=(19) (20)] {};
        
        \node[clustersingle, fit=(21)] {};
        
        \node[clusterpair, rotate fit=60, fit=(22) (23)] {};
        \node[clustersingle, fit=(24)] {};
        
        \node[clusterpair, rotate fit=20, fit=(25) (26)] {};
        \node[clusterpair, fit=(27) (28)] {};
        \node[clusterpair, rotate fit=-40, fit=(29) (30)] {};
    \end{pgfonlayer}
\end{tikzpicture}

==> new-figs/fig1-teaser.tex <==
\pgfplotsset{colormap/viridis high res}

\pgfplotstableread{
name method orig_clusters tau_ix num_clusters modularity EC
SBM-symm RW 3 0 3 0.4186 1
SBM-symm RW 3 1 3 0.4186 1
SBM-symm RW 3 2 3 0.4186 1
SBM-symm RW 3 3 3 0.4186 1
SBM-symm RW 3 4 3 0.4186 1
SBM-symm RW 3 5 3 0.4186 1
SBM-symm RW 3 6 3 0.4186 1
SBM-symm RW 3 7 3 0.4186 1
SBM-symm RW 3 8 3 0.4186 1
SBM-symm RW 3 9 3 0.4186 1
SBM-symm RW 3 10 3 0.4186 1
SBM-symm RW 3 11 3 0.4186 1
SBM-symm RW 3 12 3 0.4186 1
SBM-symm RW 3 13 3 0.4186 1
SBM-symm RW 3 14 3 0.4186 1
SBM-symm RW 3 15 3 0.4186 1
SBM-symm RW 3 16 3 0.4186 1
SBM-symm RW 3 17 3 0.4186 1
SBM-symm RW 3 18 3 0.4186 1
}{\SBMsymmStats}

\pgfplotstableread{
name method orig_clusters tau_ix num_clusters modularity EC
SBM-asymm RW 3 0 3 0.3758 0.9376
SBM-asymm RW 3 1 3 0.3758 0.9376
SBM-asymm RW 3 2 3 0.3758 0.9376
SBM-asymm RW 3 3 3 0.3758 0.9376
SBM-asymm RW 3 4 3 0.3758 0.9376
SBM-asymm RW 3 5 3 0.3746 0.9678
SBM-asymm RW 3 6 3 0.3758 0.9376
SBM-asymm RW 3 7 3 0.3758 0.9376
SBM-asymm RW 3 8 3 0.3758 0.9376
SBM-asymm RW 3 9 3 0.3758 0.9376
SBM-asymm RW 3 10 3 0.3758 0.9376
SBM-asymm RW 3 11 3 0.3758 0.9376
SBM-asymm RW 3 12 3 0.3758 0.9376
SBM-asymm RW 3 13 3 0.3758 0.9376
SBM-asymm RW 3 14 3 0.3758 0.9376
SBM-asymm RW 3 15 3 0.3758 0.9376
SBM-asymm RW 3 16 2 0.2994 0.6508
SBM-asymm RW 3 17 2 0.2986 0.6667
SBM-asymm RW 3 18 2 0.2994 0.6508
}{\SBMAsymmStats}

\pgfplotstableread{
name method orig_clusters tau_ix num_clusters modularity EC
ER-90-0.111 RW 7 0 6 0.267 0.3852
ER-90-0.111 RW 7 1 6 0.2625 0.3992
ER-90-0.111 RW 7 2 6 0.2617 0.4586
ER-90-0.111 RW 7 3 6 0.2649 0.4223
ER-90-0.111 RW 7 4 6 0.2605 0.4012
ER-90-0.111 RW 7 5 7 0.2719 0.3697
ER-90-0.111 RW 7 6 6 0.2663 0.4293
ER-90-0.111 RW 7 7 6 0.2617 0.3847
ER-90-0.111 RW 7 8 6 0.2654 0.3838
ER-90-0.111 RW 7 9 6 0.2654 0.4301
ER-90-0.111 RW 7 10 6 0.2631 0.4349
ER-90-0.111 RW 7 11 5 0.2626 0.4154
ER-90-0.111 RW 7 12 6 0.2684 0.4351
ER-90-0.111 RW 7 13 5 0.2615 0.4233
ER-90-0.111 RW 7 14 6 0.2609 0.4221
ER-90-0.111 RW 7 15 5 0.2637 0.3962
ER-90-0.111 RW 7 16 5 0.2586 0.398
ER-90-0.111 RW 7 17 4 0.2552 0.3513
ER-90-0.111 RW 7 18 4 0.2541 0.359
}{\ERStats}

\tikzstyle{sbm_sym} = [
    smooth, 
    Purple,
    mark=*, 
    % mark options={fill=Pastel-H},%, point meta=explicit symbolic, text=black,
    mark options={thin, draw=Purple!80!black, fill=.!20, scale=0.65},
    draw opacity=0.7,
    fill opacity=0.7,
    mark repeat = 2, 
]

\tikzstyle{sbm_asym} = [
    JungleGreen,
    mark=square*, 
    % mark options={fill=Pastel-H},%, point meta=explicit symbolic, text=black,
    mark options={thin, draw=JungleGreen!80!black, fill=.!20, scale=0.65},
    draw opacity=0.7,
    fill opacity=0.7,
    mark repeat = 2, 
]

\tikzstyle{er} = [
    Apricot,
    mark=diamond*, 
    % mark options={fill=Pastel-H},%, point meta=explicit symbolic, text=black,
    mark options={thin, draw=Apricot!40!red, scale=0.75},
    draw opacity=0.7,
    fill opacity=0.7,
    mark repeat = 2, 
]


% \fbox
{
\begin{tikzpicture}
    \begin{scope}  % this is for the heatmaps and the top 2/3rds of the figure 
        \node at (0, 0) {\includegraphics[width=0.9\textwidth, trim={0 20pt 0 0}]{new-figs/CL-toy-example-v2.pdf}};
    \end{scope}
    
    \begin{scope}[yshift=-24em, xshift=-17.5em]
    % add the pgfplots for #clusters, modularity and EC score
    \begin{groupplot}[
        group style={
    		group name=my plots,
    		rows=1,
            columns=2,
            % x descriptions at=edge bottom,
            % y descriptions at=edge left,
            xticklabels at=all,
            xlabels at=edge bottom,
            yticklabels at=all,
            ylabels at=edge left,
    		vertical sep=20pt,
            horizontal sep=10em,
        },
        % height=120pt,
        height=120pt,
        width=150pt,
        % width=160pt,
        ymajorgrids,
	   grid style={draw=gray!50, draw opacity=0.75,densely dotted},
        xtick distance=2,
        minor x tick num=1,
        xtick align=center , 
        xtick style={font=\tiny\sffamily},
	ytick style={draw=none, font=\tiny\sffamily},
        xticklabel style={
            % yshift=-0.35em, 
            font=\tiny\sffamily,
        },
        yticklabel style={
            xshift=0.25em,
            font=\tiny\sffamily,
            /pgf/number format/.cd,
            fixed,
            % fixed zerofill,
            precision=2,
            /tikz/.cd
    	},
        xtick pos=lower,
        ytick pos=left,
        title style={
            yshift=-0.5em, 
            align=center, 
            font=\footnotesize\sffamily, 
        },
        xmin=0, xmax=18.5,
        ymin=0, ymax=1,
        % axis background/.style={fill=gray!2},
        axis x line=bottom,
        axis y line=left,
        enlarge x limits=0.02,
        enlarge y limits={value=0.1, upper},
        xlabel={$\tau$-index},
        ylabel style={
            font=\footnotesize\sffamily,
            yshift=-0.25em,
        },
        xlabel style={
            font=\footnotesize\sffamily
        },
        % xlabel={}, ylabel={},
        every node near coord/.append style={font=\tiny},
        nodes near coords align={below},
        % scaled y ticks=false,
        yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}},
        legend columns=-1,
        legend pos=outer north east,
        legend style={
            font=\scriptsize,
            shift={(-5em, -10.5em)},
            column sep=8pt,
        },
        xtick={},
    ]


    \nextgroupplot[
        ymin=0, ymax=4, ylabel={\# Clusters}, ytick distance=1,
        yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}},
    ]   %%% LFR 1k RW 
        \addplot[sbm_sym] table[x=tau_ix, y=num_clusters] {\SBMsymmStats}; \addlegendentry{Symmetric SBM~~}
        
        \addplot[sbm_asym] table[x=tau_ix, y=num_clusters] {\SBMAsymmStats}; \addlegendentry{Asymmetric SBM~~}

        % \addplot[er] table[x=tau_ix, y=num_clusters] {\ERStats}; \addlegendentry{Erd\"{o}s R\'{e}nyi}
        
    % \nextgroupplot[ytick distance=0.10, ymax=0.5, ylabel={Modularity},]   %%% Modularity
    %     \addplot[sbm_sym] table[x=tau_ix, y=modularity] {\SBMsymmStats}; 
        
    %     \addplot[sbm_asym] table[x=tau_ix, y=modularity] {\SBMAsymmStats};

    %     \addplot[er] table[x=tau_ix, y=modularity] {\ERStats}; 

    \nextgroupplot[ytick distance=0.25, ylabel={EC},]   %%% LFR 1k RW 
        \addplot[sbm_sym] table[x=tau_ix, y=EC] {\SBMsymmStats}; 
        
        \addplot[sbm_asym] table[x=tau_ix, y=EC] {\SBMAsymmStats};

        % \addplot[er] table[x=tau_ix, y=EC] {\ERStats}; 
    \end{groupplot}
    \end{scope}

    
\begin{scope}[shift={(6, 1.75)}, scale=1]
    \pgfplotscolorbardrawstandalone[
        colorbar,
        point meta min=0, point meta max=1,
        colormap name=viridis high res,
        colorbar style={
            width=4pt,
            height=100pt,
            scale=1,
            ytick style={
                % xshift=-0.2em,
                draw=none,
                /pgf/number format/.cd,
                fixed,
                % fixed zerofill,
                precision=2,
                /tikz/.cd
        	},
            yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}},
            % scaled x ticks=false,
            % xtick={-0.0389,0,0.0389}, 
            % xticklabels={-0.039,0,0.039},
            yticklabel style={font=\scriptsize\sffamily, yshift=0.2em},
            yticklabel pos=right,
            scaled ticks=false,
        },
    ]
\end{scope}

\node[font=\bfseries\sffamily\large] at (-20em, 15em) {A};
\node[font=\bfseries\sffamily\large] at (-0.5em, 15em) {B}; 
% \node[font=\bfseries\sffamily\large] at (11em, 15em) {C}; 

\node[font=\bfseries\sffamily\large] at (-20em, -17em) {C};
\node[font=\bfseries\sffamily\large] at (-0.5em, -17em) {D}; 
% \node[font=\bfseries\sffamily\large] at (12.5em, -17.5em) {F}; 

\end{tikzpicture}
}

==> new-figs/fig2-lfr-sbm-10.tex <==
\input{data/CL_data}
\input{data/heatmap_data}
\pgfplotsset{colormap/GnBu}
\pgfplotsset{colormap/copper}

\begin{tikzpicture}[scale=0.95, transform shape]
    \begin{groupplot}[
        group style={
            rows=2,
            columns=4,
                group name=mygroup,
    	    vertical sep=15pt,
                horizontal sep=7.5pt,
                % x descriptions at=edge bottom,
                % xlabels at=edge top,
                xticklabels at=all,
            y descriptions at=edge left,
        },
        % width=0.50\textwidth,
        height=50pt, width=50pt,
        scale only axis=true,
        axis on top,
        colormap name=copper,
        xmin=-0.5, xmax=18.5,
        ymin=-0.5, ymax=18.5,
        % xtick distance=1, ytick distance=1,
        % xtick distance=2, ytick distance=2,
        xtick distance=3, ytick distance=3,
        typeset ticklabels with strut,
        nodes near coords align={anchor=center},
        nodes near coords style={font=\tiny, /pgf/number format/.cd,fixed,fixed zerofill,precision=1},
        % nodes near coords style={font=\scriptsize},
        % yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}\%},
        title style={align=center, yshift=0em, font=\small\sffamily},
        enlargelimits=false,
        ylabel style={font=\scriptsize\sffamily, yshift=-0em},
        xlabel style={font=\scriptsize\sffamily, yshift=-0em},
        % colorbar
        tick align=outside,
        xticklabel pos=top,
        xtick style={draw=none},
        ytick style={draw=none},
        xticklabel style={draw=none, font=\tiny\sffamily, yshift=-0.7em},
        yticklabel style={draw=none, font=\tiny\sffamily, xshift=0.35em},
        % axis background/.style={fill=gray!90},
        axis line style={draw=black},
        point meta min=0,
        point meta max=1,
    ]
    %%%%%%%%% LFR-1k, avg_k = 10
    \nextgroupplot[
        title={$\mu = 0.05$},
        ylabel={LFR},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.01mm, draw opacity=0.10, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=19,
            point meta=explicit,
        ]
        table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\LFROneKkTENmuFIVEmethRW};

    % %%%%%%%%%%%% mu = 10
    % \nextgroupplot[
    %     title={$\mu = 0.10$},
    % ]
    %     \addplot[
    %         matrix plot,  % not matrix plot* 
    %         draw=black, line width=0.01mm, draw opacity=0.10,
    %         % draw=black, line width=0.005mm,
    %         fill opacity=1,
    %         colorbar source,
    %         mesh/cols=19,
    %         point meta=explicit,
    %     ]
    %     table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\LFROneKkTENmuTENmethRW};

    %%%%%%%%%%%% mu = 20
    \nextgroupplot[
        title={$\mu = 0.20$},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.01mm, draw opacity=0.10,
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=19,
            point meta=explicit,
        ]
        table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\LFROneKkTENmuTWENTYmethRW};

    % %%%%%%%%%%%% mu = 40
    % \nextgroupplot[
    %     title={$\mu = 0.40$},
    % ]
    %     \addplot[
    %         matrix plot,  % not matrix plot* 
    %         draw=black, line width=0.01mm, draw opacity=0.10,
    %         % draw=black, line width=0.005mm,
    %         fill opacity=1,
    %         colorbar source,
    %         mesh/cols=19,
    %         point meta=explicit,
    %     ]
    %     table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\LFROneKkTENmuFORTYmethRW};
    
    %%%%%%%%%%%%
    \nextgroupplot[
        title={$\mu = 0.50$},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.01mm, draw opacity=0.10,
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=19,
            point meta=explicit,
        ]
        table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\LFROneKkTENmuFIFTYmethRW};

    %%%%%%%%%%%%
    \nextgroupplot[
        title={$\mu = 0.60$},
        ylabel={EC},
        ylabel style={at={(current axis.east)}, anchor=center, yshift=-1.25em},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.01mm, draw opacity=0.10,
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=19,
            point meta=explicit,
        ]
        table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\LFROneKkTENmuSIXTYmethRW};
    
    %%%%%%% second row 
    %%%%%%%%%%%%%%% SBM avg k = 5
    \nextgroupplot[
        % title={$\mu = 0.05$},
        ylabel={SBM},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.01mm, draw opacity=0.10, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=19,
            point meta=explicit,
        ]
        table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\SBMOneKkTENmuFIVEmethRW};

    % %%%%%%%%%%%% mu = 10
    % \nextgroupplot[
    %     title={$\mu = 0.10$},
    % ]
    %     \addplot[
    %         matrix plot,  % not matrix plot* 
    %         draw=black, line width=0.01mm, draw opacity=0.10,
    %         % draw=black, line width=0.005mm,
    %         fill opacity=1,
    %         colorbar source,
    %         mesh/cols=19,
    %         point meta=explicit,
    %     ]
    %     table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\SBMOneKkTENmuTENmethRW};

    %%%%%%%%%%%% mu = 20
    \nextgroupplot[
        % title={$\mu = 0.20$},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.01mm, draw opacity=0.10,
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=19,
            point meta=explicit,
        ]
        table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\SBMOneKkTENmuTWENTYmethRW};

    % %%%%%%%%%%%% mu = 40
    % \nextgroupplot[
    %     title={$\mu = 0.40$},
    % ]
    %     \addplot[
    %         matrix plot,  % not matrix plot* 
    %         draw=black, line width=0.01mm, draw opacity=0.10,
    %         % draw=black, line width=0.005mm,
    %         fill opacity=1,
    %         colorbar source,
    %         mesh/cols=19,
    %         point meta=explicit,
    %     ]
    %     table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\SBMOneKkTENmuFORTYmethRW};
    
    %%%%%%%%%%%%
    \nextgroupplot[
        % title={$\mu = 0.50$},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.01mm, draw opacity=0.10,
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=19,
            point meta=explicit,
        ]
        table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\SBMOneKkTENmuFIFTYmethRW};

    %%%%%%%%%%%%
    \nextgroupplot[
        % title={$\mu = 0.60$},
        ylabel={EC},
        ylabel style={at={(current axis.east)}, anchor=center, yshift=-1.25em},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.01mm, draw opacity=0.10,
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=19,
            point meta=explicit,
        ]
        table[x=tau_ix_x, y=tau_ix_y, meta=mean_EC] {\SBMOneKkTENmuSIXTYmethRW};
\end{groupplot}


\begin{scope}[shift={(0.95, -2.35)}, scale=1]
    \pgfplotscolorbardrawstandalone[
        colorbar horizontal,
        point meta min=0, point meta max=1,
        colormap name=copper,
        colorbar style={
            height=4pt,
            scale=1,
            xtick style={
                % xshift=-0.2em,
                draw=none,
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=2,
                /tikz/.cd,
        	},
            xticklabel={\pgfmathparse{\tick}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}},
            % scaled x ticks=false,
            % xtick={-0.0389,0,0.0389}, 
            % xticklabels={-0.039,0,0.039},
            xticklabel style={font=\scriptsize\sffamily, yshift=0.2em},
            xticklabel pos=lower,
            scaled ticks=false,
        },
    ]
\end{scope}
\node[font=\bfseries\large] at (-2em, 7em) {A};
\end{tikzpicture}
%%%%%%%%%%%%%% END of HEATMAPS
% \\[0.5em]
%%%%%%%%%%%% LINE PLOTS 
\begin{tikzpicture}
\begin{groupplot}[
        group style={
		group name=my plots,
		rows=1,
        columns=2,
        % x descriptions at=edge bottom,
        % y descriptions at=edge left,
        xticklabels at=all,
        xlabels at=edge bottom,
        yticklabels at=edge left,
        ylabels at=edge left,
		  vertical sep=20pt,
        horizontal sep=10pt,
	},
        % height=120pt,
        height=120pt,
        width=150pt,
        % width=160pt,
        ymajorgrids,
    	grid style={draw=gray!50, draw opacity=0.75,densely dotted},
        xtick distance=2,
        minor x tick num=1,
        xtick align=center , 
        xtick style={font=\tiny\sffamily},
	ytick style={draw=none, font=\tiny\sffamily},
        xticklabel style={
            % yshift=-0.35em, 
            font=\tiny\sffamily,
        },
        xtick pos=lower,
        ytick pos=left,
        title style={
            yshift=-1em, 
            align=center, 
            font=\footnotesize\sffamily, 
        },
        xmin=0, xmax=18.5,
        ymin=0, ymax=1,
        % axis background/.style={fill=gray!2},
        axis x line=bottom,
        axis y line=left,
        enlarge x limits=0.02,
        enlarge y limits={value=0.1, upper},
        xlabel={$\tau$-index},
        ylabel style={
            font=\footnotesize\sffamily,
            yshift=-0.25em,
        },
        xlabel style={
            font=\footnotesize\sffamily
        },
        % xlabel={}, ylabel={},
        every node near coord/.append style={font=\tiny},
        nodes near coords align={below},
        scaled y ticks=false,
        yticklabel={\pgfmathparse{\tick}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}},
        legend columns=-1,
        legend pos=outer north east,
        legend style={
            font=\scriptsize,
            column sep=5pt,
            shift={(-8.5em, -20.5em)},
        },
        xtick={},
        scaled ticks=false,
        yticklabel style={
            xshift=0.25em,
            font=\tiny\sffamily,
            /pgf/number format/.cd,
            fixed,
            % fixed zerofill,
            precision=2,
            /tikz/.cd,
    	},
    ]


    % \nextgroupplot[title={LFR}, ytick distance=0.25, ylabel={Modularity},]   %%% LFR 1k RW Modularity
    %     \addlegendimage{empty legend}
    %     \addlegendentry[yshift=0pt]{$\mu$~~}
    
    %     \addplot[mu5] table[x=tau_ix, y=Q_mean] {\LFROneKkTENmuFIVEmethRW};
    %     \addlegendentry{0.05~~}
        
    %     \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\LFROneKkTENmuFIVEmethRW};
    %     \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\LFROneKkTENmuFIVEmethRW};
    %     \addplot [mu5_err,forget plot] fill between[of=upper and lower];
        %%%%
        %% commenting the mu=0.10 to be consistent with heatmaps
        
        % \addplot[mu10] table[x=tau_ix, y=Q_mean] {\LFROneKkTENmuTENmethRW};
        % \addlegendentry{0.10~~}
    
        % \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\LFROneKkTENmuTENmethRW};
        % \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\LFROneKkTENmuTENmethRW};
        % \addplot [mu10,forget plot] fill between[of=upper and lower];
        % %%%%
        
        % \addplot[mu20] table[x=tau_ix, y=Q_mean] {\LFROneKkTENmuTWENTYmethRW};
        % \addlegendentry{0.20~~}
    
        % \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\LFROneKkTENmuTWENTYmethRW};
        % \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\LFROneKkTENmuTWENTYmethRW};
        % \addplot [mu20_err,forget plot] fill between[of=upper and lower];
        %%%%
        
        % \addplot[mu40] table[x=tau_ix, y=Q_mean] {\LFROneKkTENmuFORTYmethRW};
        % \addlegendentry{0.40~~}
    
        % \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\LFROneKkTENmuFORTYmethRW};
        % \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\LFROneKkTENmuFORTYmethRW};
        % \addplot [mu40_err,forget plot] fill between[of=upper and lower];
        %%%%
        
        % \addplot[mu50] table[x=tau_ix, y=Q_mean] {\LFROneKkTENmuFIFTYmethRW};
        % \addlegendentry{0.50~~}
    
        % \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\LFROneKkTENmuFIFTYmethRW};
        % \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\LFROneKkTENmuFIFTYmethRW};
        % \addplot [mu50_err,forget plot] fill between[of=upper and lower];
        % %%%%
        
        % \addplot[mu60] table[x=tau_ix, y=Q_mean] {\LFROneKkTENmuSIXTYmethRW};
        % \addlegendentry{0.60~~}
    
        % \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\LFROneKkTENmuSIXTYmethRW};
        % \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\LFROneKkTENmuSIXTYmethRW};
        % \addplot [mu60_err,forget plot] fill between[of=upper and lower];
        %%%%
    %%%%%%%%%
    % \nextgroupplot[title={SBM}, ytick distance=0.25]   %%% SBM 1k RW modularity
    %     \addplot[mu5] table[x=tau_ix, y=Q_mean] {\SBMOneKkTENmuFIVEmethRW};
        
    %     \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\SBMOneKkTENmuFIVEmethRW};
    %     \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\SBMOneKkTENmuFIVEmethRW};
    %     \addplot [mu5_err,forget plot] fill between[of=upper and lower];
    %     %%%%

    %     % \addplot[mu10] table[x=tau_ix, y=Q_mean] {\SBMOneKkTENmuTENmethRW};
    
    %     % \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\SBMOneKkTENmuTENmethRW};
    %     % \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\SBMOneKkTENmuTENmethRW};
    %     % \addplot [mu10,forget plot] fill between[of=upper and lower];
    %     %%%%
        
    %     \addplot[mu20] table[x=tau_ix, y=Q_mean] {\SBMOneKkTENmuTWENTYmethRW};
    
    %     \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\SBMOneKkTENmuTWENTYmethRW};
    %     \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\SBMOneKkTENmuTWENTYmethRW};
    %     \addplot [mu20_err,forget plot] fill between[of=upper and lower];
    %     %%%%
        
    %     % \addplot[mu40] table[x=tau_ix, y=Q_mean] {\SBMOneKkTENmuFORTYmethRW};
    
    %     % \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\SBMOneKkTENmuFORTYmethRW};
    %     % \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\SBMOneKkTENmuFORTYmethRW};
    %     % \addplot [mu40_err,forget plot] fill between[of=upper and lower];
    %     %%%%
        
    %     \addplot[mu50] table[x=tau_ix, y=Q_mean] {\SBMOneKkTENmuFIFTYmethRW};
        
    %     \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\SBMOneKkTENmuFIFTYmethRW};
    %     \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\SBMOneKkTENmuFIFTYmethRW};
    %     \addplot [mu50_err,forget plot] fill between[of=upper and lower];
    %     %%%%
        
    %     \addplot[mu60] table[x=tau_ix, y=Q_mean] {\SBMOneKkTENmuSIXTYmethRW};
    
    %     \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=Q_err_max] {\SBMOneKkTENmuSIXTYmethRW};
    %     \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=Q_err_min] {\SBMOneKkTENmuSIXTYmethRW};
    %     \addplot [mu60_err,forget plot] fill between[of=upper and lower];
    %     %%%%
    
    %%%%%%%%%
    \nextgroupplot[ytick distance=0.25, ylabel={EC}]   %%% LFR 1k EC
        \addplot[mu5] table[x=tau_ix, y=EC_mean] {\LFROneKkTENmuFIVEmethRW};
        
        \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\LFROneKkTENmuFIVEmethRW};
        \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\LFROneKkTENmuFIVEmethRW};
        \addplot [mu5_err,forget plot] fill between[of=upper and lower];
        %%%%

        % \addplot[mu10] table[x=tau_ix, y=EC_mean] {\LFROneKkTENmuTENmethRW};
    
        % \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\LFROneKkTENmuTENmethRW};
        % \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\LFROneKkTENmuTENmethRW};
        % \addplot [mu10,forget plot] fill between[of=upper and lower];
        %%%%
        
        \addplot[mu20] table[x=tau_ix, y=EC_mean] {\LFROneKkTENmuTWENTYmethRW};
    
        \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\LFROneKkTENmuTWENTYmethRW};
        \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\LFROneKkTENmuTWENTYmethRW};
        \addplot [mu20_err,forget plot] fill between[of=upper and lower];
        %%%%
        
        % \addplot[mu40] table[x=tau_ix, y=EC_mean] {\LFROneKkTENmuFORTYmethRW};
    
        % \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\LFROneKkTENmuFORTYmethRW};
        % \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\LFROneKkTENmuFORTYmethRW};
        % \addplot [mu40_err,forget plot] fill between[of=upper and lower];
        %%%%
        
        \addplot[mu50] table[x=tau_ix, y=EC_mean] {\LFROneKkTENmuFIFTYmethRW};
        
        \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\LFROneKkTENmuFIFTYmethRW};
        \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\LFROneKkTENmuFIFTYmethRW};
        \addplot [mu50_err,forget plot] fill between[of=upper and lower];
        %%%%
        
        \addplot[mu60] table[x=tau_ix, y=EC_mean] {\LFROneKkTENmuSIXTYmethRW};
    
        \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\LFROneKkTENmuSIXTYmethRW};
        \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\LFROneKkTENmuSIXTYmethRW};
        \addplot [mu60_err,forget plot] fill between[of=upper and lower];
        %%%%

        
    %%%%%%%%%%%%%%
    \nextgroupplot[ytick distance=0.25,]   %%% SBM 1k RW EC
        \addplot[mu5] table[x=tau_ix, y=EC_mean] {\SBMOneKkTENmuFIVEmethRW};
        
        \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\SBMOneKkTENmuFIVEmethRW};
        \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\SBMOneKkTENmuFIVEmethRW};
        \addplot [mu5_err,forget plot] fill between[of=upper and lower];
        %%%%

        % \addplot[mu10] table[x=tau_ix, y=EC_mean] {\SBMOneKkTENmuTENmethRW};
    
        % \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\SBMOneKkTENmuTENmethRW};
        % \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\SBMOneKkTENmuTENmethRW};
        % \addplot [mu10,forget plot] fill between[of=upper and lower];
        %%%%
        
        \addplot[mu20] table[x=tau_ix, y=EC_mean] {\SBMOneKkTENmuTWENTYmethRW};
    
        \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\SBMOneKkTENmuTWENTYmethRW};
        \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\SBMOneKkTENmuTWENTYmethRW};
        \addplot [mu20_err,forget plot] fill between[of=upper and lower];
        %%%%
        
        % \addplot[mu40] table[x=tau_ix, y=EC_mean] {\SBMOneKkTENmuFORTYmethRW};
    
        % \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\SBMOneKkTENmuFORTYmethRW};
        % \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\SBMOneKkTENmuFORTYmethRW};
        % \addplot [mu40_err,forget plot] fill between[of=upper and lower];
        %%%%
        
        \addplot[mu50] table[x=tau_ix, y=EC_mean] {\SBMOneKkTENmuFIFTYmethRW};
        
        \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\SBMOneKkTENmuFIFTYmethRW};
        \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\SBMOneKkTENmuFIFTYmethRW};
        \addplot [mu50_err,forget plot] fill between[of=upper and lower];
        %%%%
        
        \addplot[mu60] table[x=tau_ix, y=EC_mean] {\SBMOneKkTENmuSIXTYmethRW};
    
        \addplot [name path=upper,draw=none,forget plot] table[x=tau_ix, y=EC_err_max] {\SBMOneKkTENmuSIXTYmethRW};
        \addplot [name path=lower,draw=none,forget plot] table[x=tau_ix, y=EC_err_min] {\SBMOneKkTENmuSIXTYmethRW};
        \addplot [mu60_err,forget plot] fill between[of=upper and lower];
        %%%%

    
\end{groupplot}

\node[font=\bfseries\large] at (-2em, 9em) {B};

\end{tikzpicture}

==> new-figs/flights-world-sil-bar.tex <==
\input{data/flights-silhouette}

\newcommand\symcats{} % will hold "Alpha,Beta,Gamma"
\newif\iffirstcat
\firstcattrue  

\pgfplotstablegetrowsof{\FlightsWorldSilhouette}
\pgfmathtruncatemacro{\rows}{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\rows}{%
  \pgfplotstablegetelem{#1}{method}\of{\FlightsWorldSilhouette}%
  \edef\thiscat{\pgfplotsretval}%
  %--- append, taking care of the initial empty case:
  \iffirstcat
      \xdef\symcats{\thiscat}%  first entry, no comma
      \firstcatfalse
  \else
      \xdef\symcats{\symcats,\thiscat}% prepend a comma thereafter
  \fi
}


\newcommand\symcatswt{} % will hold "Alpha,Beta,Gamma"
\newif\iffirstcat
\firstcattrue  

\pgfplotstablegetrowsof{\FlightsWorldSilhouetteWt}
\pgfmathtruncatemacro{\rows}{\pgfplotsretval-1}
\pgfplotsinvokeforeach{0,...,\rows}{%
  \pgfplotstablegetelem{#1}{method}\of{\FlightsWorldSilhouetteWt}%
  \edef\thiscat{\pgfplotsretval}%
  %--- append, taking care of the initial empty case:
  \iffirstcat
      \xdef\symcatswt{\thiscat}%  first entry, no comma
      \firstcatfalse
  \else
      \xdef\symcatswt{\symcatswt,\thiscat}% prepend a comma thereafter
  \fi
}




\begin{tikzpicture}
    \begin{groupplot}[
        group style={
            group size= 2 by 1,          % 2 columns × 1 row
            horizontal sep=75pt,
            ylabels at = edge left,      % first axis owns the y-axis labels
            % yticklabels at = edge left,
        },
        width=0.45\textwidth,                    % individual axis size
        height=9cm,
        xbar,
        /pgf/bar width=6pt,
        xmin=0, xmax=0.18,
        ytick style={draw=none},          % hide tick lines
        y dir   = reverse,                % keep first category at top
        scaled x ticks=true,
        xticklabel = {\pgfmathprintnumber[fixed,precision=2,zerofill]{\tick}},
        axis x line= bottom,
        axis y line*=middle,
        enlarge y limits=0.05,
        xlabel style={font=\small},
        xmajorgrids,
        unbounded coords=discard,	
        % xmax=0.20,
        nodes near coords,
    ]
    
    % -------- First (left-hand) subplot -----------------
    \nextgroupplot[
        symbolic y coords/.expanded={\symcats},
        xmax=0.15,
        ytick=data,
        title={Mean Silhouette Score},
        every node near coord/.style={
            text=black,
            font=\fontsize{2pt}{2.5pt}\sffamily\selectfont,
            anchor=west,
            xshift=0pt,
            fill=white,
            /pgf/number format/.cd,
            fixed,          % fixed-point (no scientific “×10^k”)
            precision=3,    % three digits after the decimal
            zerofill,        % pad with trailing zeros (e.g. 0.500)
        },
    ]
        
        \addplot[
            draw=Turquoise,
            fill=SkyBlue!25,
        ]
        table[
            x=sil, y=method, meta=sil,
        ]{\FlightsWorldSilhouette};


    \nextgroupplot[
        symbolic y coords/.expanded={\symcatswt},
        ytick=data,
        xmax=0.15,
        title={Mean \textbf{Weighted} Silhouette Score},
        every node near coord/.style={
            text=black,
            font=\fontsize{2pt}{2.5pt}\sffamily\selectfont,
            fill=white,
            anchor=west,
            xshift=0pt,
            /pgf/number format/.cd,
            fixed,          % fixed-point (no scientific “×10^k”)
            precision=3,    % three digits after the decimal
            zerofill,        % pad with trailing zeros (e.g. 0.500)
        },
    ]
        \addplot[
            draw=Red,
            fill=Rhodamine!25,
        ]
        table[
            x=weighted_sil, y=method, meta=weighted_sil,
        ]{\FlightsWorldSilhouetteWt};

    \end{groupplot}
\end{tikzpicture}

==> new-figs/inertia-heatmaps.tex <==
\input{data/inertia-heatmap-data}
% \pgfplotsset{colormap/GnBu}
\pgfplotsset{colormap/viridis high res}

\pgfplotsset{
  coordinate style/.condition={0}{},
}

\begin{tikzpicture}[scale=0.95, transform shape]
    \begin{groupplot}[
        group style={
            rows=2,
            columns=3,
            group name=mygroup,
            vertical sep=15pt,
            horizontal sep=25pt,
            % x descriptions at=edge bottom,
            % xlabels at=edge top,
            xticklabels at=edge top,
            y descriptions at=edge left,
        },
        % width=0.50\textwidth,
        height=140pt, width=135pt,
        scale only axis=true,
        axis on top,
        % axis equal image,
        % colormap name=copper,
        colormap name=viridis high res,
        % y dir=reverse,
        ytick=data,
        xtick=data,
        symbolic x coords={0.05,0.1,0.2,0.4,0.5,0.6},
        symbolic y coords={0,1,2,3,4,5,10,20,50,100,200,500,750,1000,2000,5000},
        enlarge x limits=false,
        enlarge y limits=false,
        xmin={[normalized]-0.50}, xmax={[normalized]5.50},
        ymin={[normalized]-0.50}, ymax={[normalized]15.50},
        % xmin=0.05, xmax=5.5,
        % ymin=-0.5, ymax=5000,
        % xtick distance=1, ytick distance=1,
        % xtick distance=2, ytick distance=2,
        % xtick distance=3, ytick distance=3,
        typeset ticklabels with strut,
        nodes near coords={%
            \pgfmathfloatparsenumber{\pgfplotspointmeta}
            \pgfmathfloatgetflagstomacro\pgfmathresult\currentflags
            \ifnum\currentflags=3\else
                \pgfmathprintnumber\pgfplotspointmeta
            \fi
        },   % this filters out nans
        nodes near coords align={anchor=center},
        nodes near coords style={
            font=\fontsize{2pt}{2pt}\sffamily\selectfont,
            /pgf/number format/.cd,
            fixed, %fixed zerofill, 
            precision=2,
            /tikz/.cd,
        },
        % nodes near coords style={font=\tiny},
        % yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}\%},
        title style={align=center, yshift=0.5em, font=\small\sffamily, },
        ylabel style={font=\small\sffamily, yshift=-0em},
        xlabel style={font=\small\sffamily, yshift=-0em},
        % colorbar
        tick align=outside,
        xticklabel pos=top,
        xtick style={draw=none},
        ytick style={draw=none},
        xticklabel style={draw=none, font=\scriptsize\sffamily, yshift=-0.7em},
        yticklabel style={draw=none, font=\scriptsize\sffamily, xshift=0.35em},
        % axis background/.style={fill=gray!90},
        axis line style={draw=black},
        point meta min=0,
        point meta max=1,
        clip=false,
        unbounded coords=discard,
        axis background/.style={fill=gray!30},
    ]
    %%%%%%%%% LFR-1k, avg_k = 10
    \nextgroupplot[
        title={$\left< k \right> = 10$},
        xlabel={$\mu$},
        xlabel style={xshift=-8.5em, yshift=-1.3em, font=\small\sffamily},
        ylabel={Inertia},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=white, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=inertia, meta=EC,
        ] 
        {\LFROneKkTENmethRWEC};

    %%%%%%%%% LFR-1k EC, avg_k = 15
    \nextgroupplot[
        title={$\left< k \right> = 15$},
        % xlabel={$\mu$},
        % ylabel={Inertia},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=inertia, meta=EC,
        ] 
        {\LFROneKkFIFTEENmethRWEC};

    %%%%%%%%% LFR-1k EC, avg_k = 20
    \nextgroupplot[
        title={$\left< k \right> = 20$},
        % xlabel={$\mu$},
        ylabel={EC},
        ylabel style={at={(current axis.east)}, anchor=center, yshift=-2.75em},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=inertia, meta=EC,
        ] 
        {\LFROneKkTWENTYmethRWEC};
    %%%%%%%%%%%%%%%%%%%%%%%

    %% this row for EC improvement
    \nextgroupplot[
        % title={$\left< k \right> = 10$},
        ylabel={Inertia},
        ymin={[normalized]0.5},
        clip=true,
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=inertia, meta=EC_improv,
        ] 
        {\LFROneKkTENmethRWEC};

    \nextgroupplot[
        % title={$\left< k \right> = 10$},
        % xlabel={$\mu$},
        % ylabel={Inertia},
        ymin={[normalized]0.5},
        clip=true,
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=inertia, meta=EC_improv,
        ] 
        {\LFROneKkFIFTEENmethRWEC};

    \nextgroupplot[
        ylabel={Relative Improvement \\ over RW w/o inertia},
        ylabel style={at={(current axis.east)}, anchor=center, yshift=-2.75em, align=center},
        ymin={[normalized]0.5},
        clip=true,
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=inertia, meta=EC_improv,
        ] 
        {\LFROneKkFIFTEENmethRWEC};
    
    \end{groupplot}

    
\begin{scope}[shift={(4, -5.65)}, scale=1]
    \pgfplotscolorbardrawstandalone[
        colorbar horizontal,
        point meta min=0, point meta max=1,
        colormap name=viridis high res,
        colorbar style={
            height=5pt,
            scale=1,
            xtick style={
                % xshift=-0.2em,
                draw=none,
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=0,
                /tikz/.cd,
        	},
            xticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}\%},
            xticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}},
            % scaled x ticks=false,
            % xtick={-0.0389,0,0.0389}, 
            % xticklabels={-0.039,0,0.039},
            xticklabel style={font=\scriptsize\sffamily, yshift=0.2em},
            xticklabel pos=lower,
            scaled ticks=false,
        },
    ]
\end{scope}
\end{tikzpicture}

==> new-figs/methods-comparison-heatmap.tex <==
\input{data/method-comparison-heatmap-data}
% \pgfplotsset{colormap/GnBu}
% \pgfplotsset{colormap/copper}
\pgfplotsset{colormap/viridis high res}

\pgfplotsset{
  coordinate style/.condition={0}{},
}

\begin{tikzpicture}[scale=0.95, transform shape]
    \begin{groupplot}[
        group style={
            rows=2,
            columns=3,
            group name=mygroup,
            vertical sep=15pt,
            horizontal sep=25pt,
            % x descriptions at=edge bottom,
            % xlabels at=edge top,
            xticklabels at=edge top,
            y descriptions at=edge left,
        },
        % width=0.50\textwidth,
        height=165pt, width=135pt,
        scale only axis=true,
        axis on top,
        % axis equal image,
        colormap name=viridis high res,
        % y dir=reverse,
        ytick=data,
        xtick=data,
        symbolic x coords={0.05,0.1,0.2,0.4,0.5,0.6},
        symbolic y coords={Markov-Diff,Markov-RW,MultiLouvain,RW,RW-1,RW-2,RW-3,RW-4,RW-5,RW-10,RW-20,RW-50,RW-100,RW-200,RW-500,RW-750,RW-1000,RW-2000,RW-5000},
        enlarge x limits=false,
        enlarge y limits=false,
        xmin={[normalized]-0.50}, xmax={[normalized]5.50},
        ymin={[normalized]-0.50}, ymax={[normalized]18.50},
        % xmin=0.05, xmax=5.5,
        % ymin=-0.5, ymax=5000,
        % xtick distance=1, ytick distance=1,
        % xtick distance=2, ytick distance=2,
        % xtick distance=3, ytick distance=3,
        typeset ticklabels with strut,
        nodes near coords={%
            \pgfmathfloatparsenumber{\pgfplotspointmeta}
            \pgfmathfloatgetflagstomacro\pgfmathresult\currentflags
            \ifnum\currentflags=3\else
                \pgfmathprintnumber\pgfplotspointmeta
            \fi
        },   % this filters out nans
        nodes near coords align={anchor=center},
        nodes near coords style={
            font=\tiny,
            /pgf/number format/.cd,
            fixed, %fixed zerofill, 
            precision=2,
            /tikz/.cd,
        },
        % nodes near coords style={font=\tiny},
        % yticklabel={\pgfmathparse{\tick*100}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}\%},
        title style={align=center, yshift=1em, font=\small\sffamily, },
        ylabel style={font=\small\sffamily, yshift=-0em},
        xlabel style={font=\small\sffamily, yshift=-0em},
        % colorbar
        tick align=outside,
        xticklabel pos=top,
        xtick style={draw=none},
        ytick style={draw=none},
        xticklabel style={draw=none, font=\scriptsize\sffamily, yshift=-0.5em},
        yticklabel style={draw=none, font=\scriptsize\sffamily, xshift=0.35em},
        % axis background/.style={fill=gray!90},
        axis line style={draw=black},
        point meta min=0,
        point meta max=1,
        clip=false,
        unbounded coords=discard,
        axis background/.style={fill=gray!30},
    ]
    %%%%%%%%% LFR-1k, avg_k = 10
    \nextgroupplot[
        title={$\left< k \right> = 10$},
        xlabel={$\mu$},
        xlabel style={xshift=-8.5em, yshift=-1.3em, font=\small\sffamily},
        ylabel={LFR},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=method, meta=EC,
        ] 
        {\LFROneKkTENallmethodsEC};

    % %%%%%%%%% LFR-1k EC, avg_k = 15
    \nextgroupplot[
        title={$\left< k \right> = 15$},
        % xlabel={$\mu$},
        % ylabel={Inertia},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=method, meta=EC,
        ] 
        {\LFROneKkFIFTEENallmethodsEC};

    %%%%%%%%% LFR-1k EC, avg_k = 20
    \nextgroupplot[
        title={$\left< k \right> = 20$},
        % xlabel={$\mu$},
        ylabel={EC},
        ylabel style={at={(current axis.east)}, anchor=center, yshift=-2.75em},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=method, meta=EC,
        ] 
        {\LFROneKkTWENTYallmethodsEC};
    % %%%%%%%%%%%%%%%%%%%%%%%
    %%%%%%%%% SBM-1k, avg_k = 10
    \nextgroupplot[
        % title={$\left< k \right> = 10$},
        % xlabel={$\mu$},
        ylabel={SBM},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=method, meta=EC,
        ] 
        {\SBMOneKkTENallmethodsEC};

    % %%%%%%%%% SBM-1k EC, avg_k = 15
    \nextgroupplot[
        % title={$\left< k \right> = 15$},
        % xlabel={$\mu$},
        % ylabel={Inertia},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=method, meta=EC,
        ] 
        {\SBMOneKkFIFTEENallmethodsEC};

    %%%%%%%%% SBM-1k EC, avg_k = 20
    \nextgroupplot[
        % title={$\left< k \right> = 20$},
        % xlabel={$\mu$},
        ylabel={EC},
        ylabel style={at={(current axis.east)}, anchor=center, yshift=-2.5em},
    ]
        \addplot[
            matrix plot,  % not matrix plot* 
            draw=black, line width=0.05mm, draw opacity=0.2, 
            % draw=black, line width=0.005mm,
            fill opacity=1,
            colorbar source,
            mesh/cols=6,
            point meta=explicit,
            coordinate style/.condition={meta<0.60}{white},
        ]
        table[
            x=mu, y=method, meta=EC,
        ] 
        {\SBMOneKkTWENTYallmethodsEC};
    % %%%%%%%%%%%%%%%%%%%%%%%
    \end{groupplot}

    
\begin{scope}[shift={(4, -6.7)}, scale=1]
    \pgfplotscolorbardrawstandalone[
        colorbar horizontal,
        point meta min=0, point meta max=1,
        colormap name=viridis high res,
        colorbar style={
            height=5pt,
            scale=1,
            xtick style={
                % xshift=-0.2em,
                draw=none,
                /pgf/number format/.cd,
                fixed,
                fixed zerofill,
                precision=0,
                /tikz/.cd,
        	},
            xticklabel={\pgfmathparse{\tick*1}\pgfmathprintnumber[assume math mode=true]{\pgfmathresult}},
            % scaled x ticks=false,
            % xtick={-0.0389,0,0.0389}, 
            % xticklabels={-0.039,0,0.039},
            xticklabel style={font=\scriptsize\sffamily, yshift=0.2em},
            xticklabel pos=lower,
            scaled ticks=false,
        },
    ]
\end{scope}
\end{tikzpicture}
